Tangle 2.0 Leaderless Nakamoto Consensus on the Heaviest DAG

We introduce the theoretical foundations of the Tangle 2.0, a probabilistic leaderless consensus protocol based on a directed acyclic graph (DAG) called the Tangle. The Tangle naturally succeeds the blockchain as its next evolutionary step as it offers features suited to establish more efficient and scalable distributed ledger solutions. Consensus is no longer found in the longest chain but on the heaviest DAG, where PoW is replaced by a stake- or reputation-based weight function. The DAG structure and the underlying Reality-based UTXO Ledger allow parallel validation of transactions without the need for total ordering. Moreover, it enables the removal of the intermediary of miners and validators, allowing a pure two-step process that follows the \emph{propose-vote} paradigm at the node level and not at the validator level. We propose a framework to analyse liveness and safety under different communication and adversary models. This allows providing impossibility results in some edge cases and in the asynchronous communication model. We provide formal proof of the security of the protocol assuming a common random coin.

==> OTV - Arxiv (revision 2)/figures-tex/InheritanceOfBranches.tex <==
\definecolor{superlightgray}{RGB}{224, 224, 224}
\definecolor{mygray}{RGB}{240, 240, 240}
%\definecolor{mygreen}{RGB}{102, 255, 178}
%\definecolor{myred}{RGB}{255, 153, 255}
\definecolor{mygreen}{RGB}{0, 204, 153}
%\definecolor{myred}{RGB}{204, 51, 255}
\definecolor{myred}{RGB}{255, 153,153}
\definecolor{lightsteelblue}{RGB}{176,196,222}
\definecolor{navajo}{RGB}{255,222,173}
\begin{tikzpicture}[scale = 0.92]
\def\widthBlock{1.5}
\def\heightBlock{0.8}
\def\shiftdown{3*\heightBlock}
\def\arrowStyle{-latex}

\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \scriptsize]
%Top rectangle
\node [rounded_block, fill=white, minimum height= 1.7 cm, minimum width = 4.1 cm] at (0,0) {} ;

\node [rounded_block, fill=white, minimum height= 1.4 cm, minimum width = 1.8 cm, fill = superlightgray] at (-1,0) {} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = lightsteelblue] (blue_block) at (-1,-0.2) { Branch $B_{\tx{x}}$} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = myred] (red_block) at (1,-0.2) { Branch $B_{{x}}$} ;

\node[font = \footnotesize] at (-1,0.44) {Transaction $\tx{x}$};

\node[font = \footnotesize] at (1,0.44) {Block ${x}$};

%Left bottom rectangle
\node [rounded_block, fill=white, minimum height= 1.7 cm, minimum width = 4.1 cm] (block_bottom_left) at (-2.5,-3) {} ;

\node [rounded_block, minimum height= 1.4 cm, minimum width = 1.8 cm, fill = superlightgray] at (-3.5,-3) {} ;

\node [rounded_block,  minimum height= 0.8 cm, minimum width = 1.2 cm, fill = navajo] at (-3.5,-3.2) { Branch $B_{\tx{y}}$} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = lightsteelblue] at (-1.5,-3.2) { Branch $B_{\tx{x}}$} ;

\node[font = \footnotesize] at (-3.5,-2.56) {Transaction $\tx{y}$};

\node[font = \footnotesize] at (-1.5,-2.56) {Block ${y}$};


%Right bottom rectangle
\node [rounded_block, fill=white, minimum height= 1.7 cm, minimum width = 4.1 cm] (block_bottom_right) at (2.5,-3) {} ;

\node [rounded_block, minimum height= 1.4 cm, minimum width = 1.8 cm, fill = superlightgray] at (1.5,-3) {} ;

\node [rounded_block,  minimum height= 0.8 cm, minimum width = 1.2 cm, fill = navajo] at (1.5,-3.2) { Branch $B_{\tx{y}}$} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = myred] at (3.5,-3.2) { Branch $B_{\tx{x}}$} ;

\node[font = \footnotesize] at (1.5,-2.56) {Transaction $\tx{y}$};

\node[font = \footnotesize] at (3.5,-2.56) {Block ${y'}$};

\draw[\arrowStyle, dashed]  (block_bottom_left) -- (blue_block);

\draw[\arrowStyle]  (block_bottom_right) -- (red_block);

\node[font = \footnotesize] at (-2.6, -1.5){\begin{tabular}{r}
Transaction \\
reference
\end{tabular}};

\node[font = \footnotesize] at (2.6, -1.5){\begin{tabular}{l}
Block \\
reference
\end{tabular}};

\end{tikzpicture}

==> OTV - Arxiv (revision 2)/figures-tex/Metastability.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\definecolor{myorange}{RGB}{255, 178, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.9]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}
\tikzstyle{block_circle}=[draw, circle, minimum height= 0.6 cm,  draw=teal]
\newcommand{\localRecord}[6]{
\node [rounded_block, fill=white, minimum height=0.4 cm, minimum width = 1.5cm] at (#5,#6) {} ;
\node[block_circle, thick, minimum size= 1 pt,  fill = #1] at (#5-0.5,#6) {};
\node[block_circle, thick, minimum height= 0.08, fill = #2] at (#5-0.17,#6) {};
\node[block_circle, thick, minimum height= 0.08, fill = #3] at (#5+0.17,#6) {};
\node[block_circle, thick, minimum height= 0.08, fill = #4] at (#5+0.5,#6) {};
}
%First time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,0) {} ;

\node[block_circle, very thick, fill = myorange]  at (-3.6,0) {};
\localRecord{myorange}{white}{white}{white}{-3.6}{-0.75}


\node[block_circle, very thick, fill = myorange]  at (-1.2,0) {};
\localRecord{white}{myorange}{white}{white}{-1.2}{-0.75}


\node[block_circle, very thick, fill = myblue] at (1.2,0) {};
\localRecord{white}{white}{myblue}{white}{1.2}{-0.75}

\node[block_circle, very thick, fill = myblue] at (3.6,0) {};
\localRecord{white}{white}{white}{myblue}{3.6}{-0.75}


%Second time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-2) {} ;


\node[block_circle, very thick, fill = myblue] at (-3.6,-2) {};
\localRecord{myorange}{white}{myblue}{myblue}{-3.6}{-2.75}


\node[block_circle, very thick, fill = myblue]  at (-1.2,-2) {};
\localRecord{white}{myorange}{myblue}{myblue}{-1.2}{-2.75}


\node[block_circle, very thick, fill = myorange] at (1.2,-2) {};
\localRecord{myorange}{myorange}{myblue}{white}{1.2}{-2.75}


\node[block_circle, very thick, fill = myorange] at (3.6,-2) {};
\localRecord{myorange}{myorange}{white}{myblue}{3.6}{-2.75}


%Third time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-4) {} ;


\node[block_circle, very thick, fill = myblue] at (-3.6,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{-3.6}{-4.75}


\node[block_circle, very thick, fill = myblue]  at (-1.2,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{-1.2}{-4.75}


\node[block_circle, very thick, fill = myorange] at (1.2,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{1.2}{-4.75}


\node[block_circle, very thick, fill = myorange] at (3.6,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{3.6}{-4.75}

\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 1.2cm] at (-3.6,-6) {} ;
\node[block_circle, very thick, fill = none] at (-3.6,-6) {};
\node[font = \small] at (-1.6,-6) {\begin{tabular}{l}
    Current opinion \\
    of a node
\end{tabular}};

\localRecord{white}{white}{white}{white}{1.2}{-6}
\node[font = \small] at (3.2,-6) {\begin{tabular}{l}
    Local record \\
    of votes
\end{tabular}};

\node [single arrow,top  color=red, bottom color=violet,
single arrow head extend=3pt,transform shape, opacity = 0.4, minimum height=85, text opacity=1, rotate = 270, anchor=west] 
at (4.9, 0.5){$\delta$};
\node [single arrow,top  color=violet, bottom color=blue,
single arrow head extend=3pt,transform shape, opacity = 0.4, minimum height=55, text opacity=1, rotate = 270, anchor=west] 
at (4.9, -2.5){$\gamma-\delta$};

\end{tikzpicture}

==> OTV - Arxiv (revision 2)/figures-tex/VotingDAG.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mybluegray}{RGB}{140, 140, 200}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.9]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}


%Ledger DAG

\node[block, thick, draw = teal] (node_1_0) at (0, 0) {}; 

\node[block, thick,draw = teal] (node_1_1) at (1, -2) {$\tx{y}$};

\draw[\arrowStyle, thick, draw = teal] (node_1_1) -- (node_1_0); 

\node[block, thick, draw = teal] (node_1_2) at (0.75, -4) {$\tx{z}$};

\draw[\arrowStyle, thick,draw = teal] (node_1_2) -- (node_1_0);

\node[block, thick,draw = teal] (node_1_3) at (0.0, -6) {$\tx{x}$};

\draw[\arrowStyle, thick, draw = teal] (node_1_3) -- (node_1_0);



%Tangle DAG
\node[block, thick, draw = myred] (node_2_0) at (3.5, 0) {}; 

\node[block, thick,draw = myred] (node_2_1) at (3.5, -2) {${y}$};

\draw[\arrowStyle, thick, draw = myred] (node_2_1) -- (node_2_0); 

\node[block, thick, draw = myred] (node_2_2) at (3.5, -4) {${z}$};

\draw[\arrowStyle, thick,draw = myred] (node_2_2) -- (node_2_1);

\node[block, thick,draw = myred] (node_2_3) at (3.5, -6) {${x}$};

\draw[\arrowStyle, thick, dashed, draw = myred] (node_2_3) -- (node_2_2);

\node[font = \small] at (4.05, -1.2) {\begin{tabular}{l}
Block \\
vote
\end{tabular}
};

\node[font = \small] at (4.4, -5.15) {\begin{tabular}{l}
Transaction \\
vote
\end{tabular}
};


%Voting DAG
\node[block, thick, draw = teal] (node_3_0_0) at (6, 0) {}; 
\node[block, thick, draw = myred, even odd rule,outer color=lightgray,inner color=white] (node_3_0_1) at (6.78, 0) {}; 
\draw[\arrowStyle, thick, draw = darkgray] ([xshift = 0.2 em, yshift=0.0em] node_3_0_1.north) to [out=120,in=60] ([xshift = -0.2 em,yshift=0.1em ]node_3_0_0.north)
    ;

\node[block, thick,draw = teal, even odd rule,outer color=lightgray,inner color=white] (node_3_1_0) at (7.5, -2) {$\tx{y}$};
\node[block, thick,draw = myred, even odd rule,outer color=lightgray,inner color=white] (node_3_1_1) at (8.28, -2) {${y}$};
\draw[\arrowStyle, thick, draw = teal] (node_3_1_0) -- (node_3_0_0);
\draw[\arrowStyle, thick, draw = myred] (node_3_1_1) -- (node_3_0_1);
\draw[\arrowStyle, thick, draw = darkgray] ([xshift=0.0em, yshift=-0.0em]node_3_1_1.south) to [out=250,in=300] ([xshift=-0.2em,yshift=-0.0em]node_3_1_0.south);


\node[block, thick,draw = teal] (node_3_2_0) at (7.5, -4) {$\tx{z}$};
\node[block, thick,draw = myred, even odd rule,outer color=lightgray,inner color=white] (node_3_2_1) at (8.28, -4) {${z}$};
\draw[\arrowStyle, thick, draw = myred] (node_3_2_1) -- (node_3_1_1);
\draw[\arrowStyle, thick, draw = teal] (node_3_2_0) -- (node_3_0_0);
\draw[\arrowStyle, thick, draw = darkgray] ([xshift = 0.2em, yshift=-0.0em]node_3_2_1.south) to [out=250,in=300] ([xshift = -0.2em, yshift=-0.0em]node_3_2_0.south);


\node[block, thick,draw = teal] (node_3_3_0) at (6, -6) {$\tx{x}$};
\node[block, thick,draw = myred] (node_3_3_1) at (6.78, -6) {${x}$};

\draw[\arrowStyle, thick, draw = teal] (node_3_3_0) -- (node_3_0_0);
\draw[\arrowStyle, thick, draw = myred] (node_3_3_1) -- (node_3_2_0);
\draw[\arrowStyle, thick, draw = darkgray] ([xshift = 0.2em, yshift=-0.0em]node_3_3_1.south) to [out=250,in=300] ([xshift = -0.2em, yshift=-0.0em]node_3_3_0.south);





\draw[mybluegray,line width=1em] (1.75,-3) -- (2.75,-3)(2.25,-2.5) -- (2.25,-3.5);
\draw[mybluegray, fill=green, -{Triangle[width = 25pt, length = 10pt]}, line width = 12pt] (4.5, -3) -- (5.5, -3);

 
\node at (0.5,-7.3) {\textbf{Ledger DAG}
};
\node at (3.5,-7.3) {\textbf{Tangle}
};
\node at (7,-7.3) {\textbf{Voting DAG}
};
 
\end{tikzpicture}


==> OTV - Arxiv (revision 2)/figures-tex/VotingInTime.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\definecolor{myorange}{RGB}{255, 178, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.9]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}
\tikzstyle{block_circle}=[draw, circle, minimum height= 0.6 cm,  draw=teal]

%First time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,0) {} ;

%honest 
\node[block_circle, very thick, fill = myorange] at (-3.6,0) {};
\node[block_circle, very thick, fill = myorange] at (-2.8,0) {};
\node[block_circle, very thick, fill = myorange] at (-2.0,0) {};
\node[block_circle, very thick, fill = myblue] (node_1_4) at (-1.2,0) {};
\node[block_circle, very thick, fill = myblue] at (-0.4,0) {};
\node[block_circle, very thick, fill = myblue] at (0.4,0) {};

%malious
\node[block_circle, very thick, fill = myorange] at (2,0) {};
\node[block_circle, very thick, fill = myorange] at (2.8,0) {};
\node[block_circle, very thick, fill = myorange] at (3.6,0) {};


%Second time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-1.5) {} ;

%honest 
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-3.6,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.8,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.0,-1.5) {};
\node[block_circle, very thick, fill = myorange] (node_2_4) at (-1.2,-1.5) {};
\draw[\arrowStyle, very thick] (node_1_4) -- (node_2_4); 
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (-0.4,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (0.4,-1.5) {};

%malious
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_2_7) at (2,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_2_8) at (2.8,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_2_9) at (3.6,-1.5) {};


%Third time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-3) {} ;

%honest 
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-3.6,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.8,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_3_3)  at (-2.0,-3) {};
\node[block_circle, thick, top color=white, bottom color=myorange, dashed] at (-1.2,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (-0.4,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (0.4,-3) {};

%malious
\node[block_circle,  very thick, fill = myblue] (node_3_7) at (2,-3) {};
\node[block_circle,  very thick, fill = myblue] (node_3_8) at (2.8,-3) {};
\node[block_circle,  very thick, fill = myblue] (node_3_9) at (3.6,-3) {};
\draw[\arrowStyle, very thick] (node_2_7) -- (node_3_7); 
\draw[\arrowStyle, very thick] (node_2_8) -- (node_3_8); 
\draw[\arrowStyle, very thick] (node_2_9) -- (node_3_9); 


%Fourth time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-4.5) {} ;

%honest 
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-3.6,-4.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.8,-4.5) {};
\node[block_circle,  very thick, fill = myblue] (node_4_3)  at (-2.0,-4.5) {};
\draw[\arrowStyle, very thick] (node_3_3) -- (node_4_3);
\node[block_circle, thick, top color=white, bottom color=myorange, dashed] at (-1.2,-4.5) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (-0.4,-4.5) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (0.4,-4.5) {};

%malious
\node[block_circle,  thick, top color = white, bottom color = myblue, dashed]  at (2,-4.5) {};
\node[block_circle,  thick, top color = white, bottom color = myblue, dashed] at (2.8,-4.5) {};
\node[block_circle,  thick, top color = white, bottom color = myblue, dashed] at (3.6,-4.5) {};



\node [single arrow,top  color=red, bottom color=blue,
single arrow head extend=3pt,transform shape, opacity = 0.4, minimum height=155pt, text opacity=1, rotate = 270, anchor=west] 
at (4.9, 0.5){time
};
\node[font = \small] at (-1.6, 1) {\textbf{Honest nodes}};
\node[font = \small] at (2.8, 1) {\textbf{Malicious nodes}};
\end{tikzpicture}


==> OTV - Arxiv (revision 2)/figures-tex/adversarialControl.tex <==

\begin{figure}[h!]
    
    a)
    
    \begin{tikzpicture}
        \draw (\linewidth*0.1,0pt) -- (\linewidth*0.9,0pt);
        \draw (\linewidth*0.1,5pt) -- (\linewidth*0.1,- 5pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.5,5pt) -- (\linewidth*0.5,-5pt) node[anchor=north, scale=0.6] {$0.5$};
        \draw (\linewidth*0.75,5pt) -- (\linewidth*0.75,-5pt) node[anchor=north, scale=0.6] {$1-\theta$};
        \draw (\linewidth*0.9,5pt) -- (\linewidth*0.9,-5pt) node[anchor=north, scale=0.6] {$1$};
        \draw[opacity=0.3, line width=8pt, green] (\linewidth*0.5,0pt) -- (\linewidth*0.75,0pt);
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,-10pt) -- (\linewidth*0.75,-10pt) node[midway,yshift=-2em, scale=0.6]{support of random threshold};
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.6,0pt) -- (\linewidth*0.8,0pt);
        \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.6,5pt) -- (\linewidth*0.8,5pt) node[midway,yshift=2em, scale=0.6]{region of control};
  \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,3pt) -- (\linewidth*0.6,3pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.2]{no control};
\end{tikzpicture}
\vspace{0.5cm}

b.1)

\begin{tikzpicture}
        \draw (\linewidth*0.1,0pt) -- (\linewidth*0.9,0pt);
        \draw (\linewidth*0.1,5pt) -- (\linewidth*0.1,- 5pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.5,5pt) -- (\linewidth*0.5,-5pt) node[anchor=north, scale=0.6] {$0.5$};
        \draw (\linewidth*0.75,5pt) -- (\linewidth*0.75,-5pt) node[anchor=north, scale=0.6] {$1-\theta$};
        \draw (\linewidth*0.9,5pt) -- (\linewidth*0.9,-5pt) node[anchor=north, scale=0.6] {$1$};
        \draw[opacity=0.3, line width=8pt, green] (\linewidth*0.5,0pt) -- (\linewidth*0.75,0pt);
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,-10pt) -- (\linewidth*0.75,-10pt) node[midway,yshift=-2em, scale=0.6]{support of random threshold};
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.4,0pt) -- (\linewidth*0.6,0pt);
        \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.4,5pt) -- (\linewidth*0.6,5pt) node[midway,yshift=2em, scale=0.6]{region of control};
  \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.6,3pt) -- (\linewidth*0.75,3pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.2]{no control};
\end{tikzpicture}
\vspace{0.5cm}

b.2)

\begin{tikzpicture}
        \draw (\linewidth*0.1,0pt) -- (\linewidth*0.9,0pt);
        \draw (\linewidth*0.1,5pt) -- (\linewidth*0.1,- 5pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.5,5pt) -- (\linewidth*0.5,-5pt) node[anchor=north, scale=0.6] {$0.5$};
        \draw (\linewidth*0.75,5pt) -- (\linewidth*0.75,-5pt) node[anchor=north, scale=0.6] {$1-\theta$};
        \draw (\linewidth*0.9,5pt) -- (\linewidth*0.9,-5pt) node[anchor=north, scale=0.6] {$1$};
        \draw[opacity=0.3, line width=8pt, green] (\linewidth*0.5,0pt) -- (\linewidth*0.75,0pt);
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,-10pt) -- (\linewidth*0.75,-10pt) node[midway,yshift=-2em, scale=0.6]{support of random threshold};
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.2,0pt) -- (\linewidth*0.4,0pt);
        \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.2,5pt) -- (\linewidth*0.4,5pt) node[midway,yshift=2em, scale=0.6]{region of control};
  \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,3pt) -- (\linewidth*0.75,3pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.2]{no control};
\end{tikzpicture}
\caption{Region of adversarial control.}
\label{fig:regionsOfControl}
\end{figure}

==> OTV - Arxiv (revision 2)/figures-tex/bigExampleTangle.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.95]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}



%Tangle
\node[font = \small] at (0, -0.5) {\textbf{Tangle}};
\node[block] (node_1_0) at (0, -1.5) {$\genesis$}; 
\node[block]  (node_2_0) at (-1, -3) { $x$}; 
\draw[line width = 3, line cap = round, myred](-1.25, -3.25)--(-0.75, -3.25);
\node[block] (node_2_1) at (1, -3) { $y$};
\draw[line width = 3, line cap = round, myblue](0.75, -3.25)--(1.25, -3.25);
\draw[\arrowStyle] (node_2_0) -- (node_1_0); 
\draw[\arrowStyle] (node_2_1) -- (node_1_0); 
\node[block] (node_3_0) at (-1, -4.5) {$u$}; 
\node[block] (node_3_1) at (1, -4.5) {$z$}; 
\draw[line width = 3, line cap = round, brown](0.75, -4.75)--(1.25, -4.75);
\draw[line width = 3, line cap = round, myred](-1.25, -4.75)--(-0.75, -4.75);
\draw[\arrowStyle] (node_3_1) -- (node_2_1);
\draw[\arrowStyle] (node_3_0) -- (node_2_0);
\node[block] (node_4_0) at (0.5, -6) {$w$}; 
\draw[line width = 3, line cap = round, teal](0.25, -6.25)--(0.75, -6.25);
\node[block] (node_4_1) at (2, -6) {$v$}; 
\draw[line width = 3, line cap = round, myblue](1.75, -6.25)--(2.25, -6.25);
\draw[\arrowStyle] (node_4_0) -- (node_2_0); 
\draw[\arrowStyle,dashed] (node_4_0) -- (node_3_1);
\draw[\arrowStyle] (node_4_1) -- (node_3_1);

%Ledger DAG
\def\xAdd{4.5}
\node[font = \small] at (1+\xAdd, -0.5) {\textbf{Ledger DAG}};

\node[block] (ledger_1_0) at (1+\xAdd, -1.5) {$\tx{\genesis}$}; 
\node[block]  (ledger_2_0) at (\xAdd, -3) { $\tx{x}$}; 
\node[block]  (ledger_2_1) at (1+\xAdd, -3) { $\tx{y}$};
\node[block]  (ledger_2_2) at (2+\xAdd, -3) { $\tx{z}$}; 
\node[block] (ledger_3_0) at (-0.5+\xAdd, -4.5) { $\tx{u}$};
\node[block] (ledger_3_1) at (0.5+\xAdd, -4.5) { $\tx{w}$};
\node[block] (ledger_3_2) at (2+\xAdd, -4.5) { $\tx{v}$};
\draw[\arrowStyle] (ledger_2_0) -- (ledger_1_0); 
\draw[\arrowStyle] (ledger_2_1) -- (ledger_1_0); 
\draw[\arrowStyle] (ledger_2_2) -- (ledger_1_0);
\draw[\arrowStyle] (ledger_3_0) -- (ledger_2_0);
\draw[\arrowStyle] (ledger_3_1) -- (ledger_2_0); 
\draw[\arrowStyle] (ledger_3_2) -- (ledger_2_2); 

%Conflict DAG

  
\def\xAdd{10}
\node[font = \small] at (\xAdd, -0.5) {\textbf{Conflict DAG}};

\node[block, fill = white] (conflict_1_0) at (\xAdd, -1.5) {$\tx{\genesis}$}; 
\node[block, fill = white]  (conflict_2_0) at (\xAdd-1, -3) { $\tx{x}$}; 
\node[block]  (conflict_2_1) at (1+\xAdd, -3) { $\tx{y}$};
\draw[\arrowStyle] (conflict_2_0) -- (conflict_1_0); 
\draw[\arrowStyle] (conflict_2_1) -- (conflict_1_0); 
\node[block] (conflict_3_0) at (-1.5+\xAdd, -4.5) { $\tx{u}$};
\node[block] (conflict_3_1) at (-0.5+\xAdd, -4.5) { $\tx{w}$};
\draw[\arrowStyle] (conflict_3_0) -- (conflict_2_0); 
+\xAdd 
\draw[\arrowStyle] (conflict_3_1) -- (conflict_2_0); 
+\xAdd 

% Preffered reality 

\def\xAdd{14}
\path
  (15.2, -0.8) coordinate (z0)
  (14.4, -1.1) coordinate (z1)
  (14.4, -1.5) coordinate (z12)
  (14.5, -3) coordinate (z2)
  (14, -3.95) coordinate (z22)
  (13.5, -4.2) coordinate (z23)
 (14 , -5.1) coordinate (z3)
 (15.2,-3) coordinate (z4);
  \draw[closed, draw = black, dashed, fill = megalightgray] (z0) .. (z1) .. (z12) .. (z2) .. (z22) .. (z23) .. (z3) .. (z4);
\node at (\xAdd+.7, -3.5) {$R$};

% Conflict Graph

\node[font = \small] at (\xAdd, -0.5) {\textbf{Conflict Graph}};

\node[block, fill = white] (conflict_1_0) at (\xAdd, -4.5) {$\tx{x}$}; 
\node[block, fill = white]  (conflict_1_1) at (\xAdd, -3) { $\tx{y}$}; 

\node[block, fill = white]  (conflict_2) at (\xAdd-1, -1.5) { $\tx{u}$}; 
\node[block, fill = white]  (conflict_3) at (\xAdd+1, -1.5) { $\tx{w}$}; 

\draw (conflict_1_0) -- (conflict_1_1);
\draw (conflict_2) -- (conflict_1_1);
\draw (conflict_3) -- (conflict_1_1);
\draw (conflict_2) -- (conflict_3);


 
 

%Weights and nodes
\matrix[ampersand replacement=\&] (mtrx) at (0,-8) {
        \node[draw] (species1) {
            \begin{tabular}{c c}
            \multicolumn{2}{c}{\small{Node's weight}}\\
                \colorbox{myred}{0.3} & \colorbox{myblue}{0.1} \\ \colorbox{brown}{0.2} & \colorbox{teal}{0.4}
            \end{tabular}
        };
\\
} ;
% Witness weight
\matrix[ampersand replacement=\&] (ww) at (5.3,-8) {
        \node (species1) [shape=rectangle,draw] {
            \begin{tabular}{ c c c c c c c}
                \multicolumn{7}{c}{\small{Block's Witness Weight}}
               \\
               $\genesis$ & $x$ & $y$ & $u$ & $z$ & $w$ & $v$ \\
                $1$ & $0.7$ & $0.7$ & $0.3$ & $0.7$ & $0.4$ & $0.1$
            \end{tabular}
        };
\\
} ;

%Approval weight
\matrix[ampersand replacement=\&] (ww) at (12.5,-8) {
        \node (species1) [shape=rectangle,draw] {
            \begin{tabular}{ c c c c c c c}
                \multicolumn{7}{c}{\small{Transaction's Approval Weight}}
               \\
                 $\tx{\genesis}$ & $\tx{x}$ & $\tx{y}$ & $\tx{u}$ & $\tx{z}$ & $\tx{w}$ & $\tx{v}$ \\
                 $1$ & $0.7$ & $0.3$ & $0.3$ & $0.7$ & $0.4$ & $0.1$
            \end{tabular}
        };
\\
} ;

\end{tikzpicture}


==> OTV - Arxiv (revision 2)/figures-tex/blockLayout.tex <==
\definecolor{superlightgray}{RGB}{224, 224, 224}
\definecolor{mygray}{RGB}{240, 240, 240}
%\definecolor{mygreen}{RGB}{102, 255, 178}
%\definecolor{myred}{RGB}{255, 153, 255}
\definecolor{mygreen}{RGB}{0, 204, 153}
%\definecolor{myred}{RGB}{204, 51, 255}
\definecolor{myred}{RGB}{255, 194,150}
\definecolor{lightsteelblue}{RGB}{176,196,222}
\definecolor{navajo}{RGB}{255,222,173}
\begin{tikzpicture}
\def\widthBlock{1.5}
\def\heightBlock{0.8}
\def\shiftdown{3*\heightBlock}

\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \scriptsize]
%Message rectangle
\node [rounded_block, fill=white, minimum height=10*\heightBlock cm, minimum width = 3.6*\widthBlock cm] at (0,-\shiftdown) {} ;
%Transaction layout
\node [rounded_block, draw = lightgray, fill=superlightgray, minimum height=6.9*\heightBlock cm, minimum width = 3.2*\widthBlock cm] at (0,-0.6*\heightBlock-0.5*\shiftdown+0.3) {} ;
\node[font = \small] at (0,1.2*\heightBlock) {\textbf{Transaction}};
%First block
\node [rounded_block, dashed, fill=mygray, minimum height=2.8*\heightBlock cm, minimum width = 2.8*\widthBlock cm] at (0, -0.6*\heightBlock) {} ; 
\node [rounded_block, drop shadow, fill=mygreen] at (1.4*\heightBlock, 0) {Input $n$} ; 
\node [rounded_block, drop shadow, fill=mygreen] at (-1.4*\heightBlock, 0) {Input $1$} ; 
\node[font = \large] at (0,0) {...};
\node [rounded_block, drop shadow, fill=lightgray] at (1.4*\heightBlock, -1.2*\heightBlock) {\begin{tabular}{l}
    Unlock \\
    block $n$
\end{tabular}} ;
\node [rounded_block, drop shadow, fill=lightgray] at (-1.4*\heightBlock, -1.2*\heightBlock) {\begin{tabular}{l}
    Unlock \\
    block $1$
\end{tabular}} ;
\node[font = \large] at (0,-1.2*\heightBlock) {...};
%Second block
\node [rounded_block, dashed, fill=mygray, minimum height=2.8*\heightBlock cm, minimum width = 2.8*\widthBlock cm] at (0, -0.6*\heightBlock-\shiftdown) {} ; 
\node [rounded_block, drop shadow, fill=myred] at (1.4*\heightBlock, -\shiftdown) {Output $m$} ; 
\node [rounded_block, drop shadow, fill=myred] at (-1.4*\heightBlock, -\shiftdown) {Output $1$} ; 
\node[font = \large] at (0,-\shiftdown) {...};
\node [rounded_block, drop shadow, fill=lightgray] at (1.4*\heightBlock, -1.2*\heightBlock-\shiftdown) {\begin{tabular}{l}
    Unlock \\
    block $m$
\end{tabular}} ;
\node [rounded_block, drop shadow, fill=lightgray] at (-1.4*\heightBlock, -1.2*\heightBlock-\shiftdown) {\begin{tabular}{l}
    Unlock \\
    block $1$
\end{tabular}} ;
\node[font = \large] at (0,-1.2*\heightBlock-\shiftdown) {...};
%References and signature

\node [rounded_block, drop shadow, fill=lightsteelblue] at (-1.4*\heightBlock, -2*\shiftdown) {Reference $1$} ; 
\node [rounded_block, drop shadow, fill=lightsteelblue] at (1.4*\heightBlock, -2*\shiftdown) {Reference $k$} ; 
\node[font = \large] at (0,-2*\shiftdown) {...};
\node [rounded_block, draw = lightgray, minimum width = 3.2*\widthBlock cm, fill=navajo] at (0, -1.3*\heightBlock-2*\shiftdown) {Signature of issuing node};




\end{tikzpicture}

==> OTV - Arxiv (revision 2)/figures-tex/communicationNetwork.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,very thick, draw=teal}]
    \node (1) at (0,0.5) {$1$};
    \node (2) at (0,3) {$2$};
    \node (3) at (2.5,4) {$3$};
    \node (4) at (2.5,1) {$4$};
    \node (5) at (2.5,-2) {$5$};
    \node (6) at (5,3) {$6$} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=darkgray,thick}]
    \path [->] (1) edge node {$x$} (2);
    \path [->] (2) edge node {$z$} (3);
    \path [->] (1) edge node {$x$} (4);
    \path [->] (4) edge node {$y$} (3);
    \path [->] (1) edge node {$x$} (5);
    \path [->] (4) edge node {$y$} (5);
    \path [->] (4) edge node {$y$} (6);
    \path [->] (3) edge node {$w$} (6);
    \path [->] (5) edge node {$z$} (6); 
    \path [->] (6) edge[bend left=30] node {$u$} (5); 
    \path [->] (2) edge[bend right=60] node {$z$} (5); 
\end{scope}
\end{tikzpicture}


==> OTV - Arxiv (revision 2)/figures-tex/conesInTangle.tex <==
%\tikzstyle{block_marking_red}[draw=red, thick, rounded corners=.1cm, inner sep=1pt]
\begin{figure}[t]
    \centering
\begin{tikzpicture}
% Block scheme
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\minWidth{20}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\def\arrowStyle{-latex}
\node[block] (central_block) at (\xCoordinate,\yCoordinate) {$x$};
 \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(central_block)] (red_central_block) {};
 \node [draw=blue, opacity=\opacityInternal, rounded corners =  \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_central_block)] (blue_central_block) {};
        
\node[block] (blue_below_1_1) at (\xCoordinate-\xAdd,\yCoordinate-\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_1_1)] (blue_blue_below_1_1) {};
 \draw[\arrowStyle] (blue_below_1_1) -- (central_block);  

\node[block] (blue_below_1_2) at (\xCoordinate+\xAdd,\yCoordinate-\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_1_2)] (blue_blue_below_1_2) {};
 \draw[\arrowStyle] (blue_below_1_2) -- (central_block); 
 
 
 %\node[block] (blue_below_2_0) at (\xCoordinate-2*\xAdd,\yCoordinate-2*\yAdd) {};
 %\node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
 %       inner sep=\innerSepar pt,fit=(blue_below_2_0)] (blue_blue_below_2_0) {};
 %\draw[\arrowStyle] (blue_below_2_0) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_1) at (\xCoordinate,\yCoordinate-2*\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_2_1)] (blue_blue_below_2_1) {};
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_2); 
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_2) at (\xCoordinate+2*\xAdd,\yCoordinate-2*\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_2_2)] (blue_blue_below_2_2) {};
 \draw[\arrowStyle] (blue_below_2_2) -- (blue_below_1_2); 
 \draw[\arrowStyle, path fading = south]  (\xCoordinate,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 \draw[\arrowStyle, path fading = south]  (\xCoordinate-3*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_1) ; 
 
 \draw[\arrowStyle, path fading = south]  (\xCoordinate+3*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 
 
 \node[block] (red_above_1) at (\xCoordinate,\yCoordinate+\yAdd) {};
 \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_1)] (red_red_above_1) {};
 \draw[\arrowStyle] (central_block) -- (red_above_1);

  \node[block] (red_above_2_1) at (\xCoordinate+\xAdd,\yCoordinate+2*\yAdd) {};
  \draw[\arrowStyle] (red_above_1) -- (red_above_2_1);
   \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_2_1)] (red_red_above_2_1) {};
  
  \node[block] (red_above_2_2) at (\xCoordinate-\xAdd,\yCoordinate+2*\yAdd) {};
  \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_2_2)] (red_red_above_2_2) {};
  \draw[\arrowStyle] (red_above_1) -- (red_above_2_2);
  
  
  \node[block] (red_above_3) at (\xCoordinate,\yCoordinate+3*\yAdd) {};
   \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_3)] (red_red_above_3) {};
  \draw[\arrowStyle] (red_above_2_2) -- (red_above_3);
  \draw[\arrowStyle] (red_above_2_1) -- (red_above_3);

 \node[block] (red_above_3_0) at (\xCoordinate-2*\xAdd,\yCoordinate+3*\yAdd) {};
   \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_3_0)] (red_red_above_3_0) {};
  \draw[\arrowStyle] (red_above_2_2) -- (red_above_3_0);
  \draw[\arrowStyle] (red_above_2_1) -- (red_above_3);
 \draw[\arrowStyle,path fading=north] (red_above_3) -- (\xCoordinate,\yCoordinate+4*\yAdd);
  \draw[\arrowStyle,path fading=north] (red_above_3_0) -- (\xCoordinate-\xAdd,\yCoordinate+4*\yAdd);
  \draw[\arrowStyle,path fading=north] (red_above_3_0) -- (\xCoordinate-2*\xAdd,\yCoordinate+4*\yAdd);
  

\node[block] (central_grey_left) at (\xCoordinate-2*\xAdd,\yCoordinate) {};
 \draw[\arrowStyle] (central_grey_left) -- (red_above_1);  
 
\node[block] (central_grey_right) at (\xCoordinate+2*\xAdd,\yCoordinate) {}; 

 \draw[\arrowStyle] (central_grey_right) -- (red_above_2_1);
 \draw[\arrowStyle] (blue_below_1_2) -- (central_grey_right);

 
 \node[block] (above_grey_1) at (\xCoordinate-3*\xAdd,\yCoordinate+\yAdd) {};
 \draw[\arrowStyle] (above_grey_1) -- (red_above_2_2);
\draw[\arrowStyle] (central_grey_left) -- (above_grey_1);
\draw[\arrowStyle] (blue_below_1_1) -- (central_grey_left);
\draw[\arrowStyle] (above_grey_1) -- (red_above_3_0);


 \node[block] (below_grey_1) at (\xCoordinate-3*\xAdd,\yCoordinate-\yAdd) {};
\draw[\arrowStyle] (below_grey_1) -- (above_grey_1);
\draw[\arrowStyle] (below_grey_1) -- (central_grey_left);
\draw[\arrowStyle] (blue_below_2_1) -- (below_grey_1);
\draw[\arrowStyle] (blue_below_2_2) -- (central_grey_right);

  \def\xCoordinate{0.0}
  \def\yCoordinate{\yAdd * 2/3}
  \def\x{3.0}
  \def\y{5.0}
  \def\R{\x+0.004}
  \def\yc{\y+0.02}
  \def\e{0.4}
  \def\opacityCones{0.2} 
  
  
  
  
  % blue future cone 1
  \node at (\xCoordinate-\x/2,\yCoordinate-\y*5/6)  {\color{blue} future  cone};
  \begin{scope}[rotate=0]
    \shade[right color=white,left color=blue,opacity=\opacityCones]
      (\xCoordinate-\x,\yCoordinate-\yc) arc (180:360:{\R} and \e) -- (\xCoordinate+\x,\yCoordinate-\yc) -- (\xCoordinate,\yCoordinate) -- cycle;
    \draw[fill=blue,opacity=\opacityCones]
      (\xCoordinate,\yCoordinate-\yc) circle ({\R} and \e);
    \draw[blue, dashed]
      (\xCoordinate-\x,\yCoordinate-\y) -- (\xCoordinate,\yCoordinate) -- (\xCoordinate+\x,\yCoordinate-\y);
    \draw[blue, dashed]
      (\xCoordinate,\yCoordinate-\yc) circle ({\R} and \e);
  \end{scope}
 
 
 
 \def\yCoordinate{-\yAdd * 2/3}
  \def\x{3.0}
  \def\y{6.6}
  \def\R{\x+0.004}
  \def\yc{\y+0.02}
  % red cone 2
   \node at (\xCoordinate+\x*1/2,\yCoordinate+\y*5/6)  {\color{red} past cone};
  \begin{scope}[rotate=0]
    \shade[left color=white, right color=red,opacity=\opacityCones]
    (\xCoordinate-\x,\yCoordinate+\yc) arc (180:360:{\R} and \e) -- (\xCoordinate+\x,\yCoordinate+\yc) -- (\xCoordinate,\yCoordinate) -- cycle;
     \draw[fill=red,opacity=0.3*\opacityCones]
      (\xCoordinate+0,\yCoordinate+\yc) circle ({\R} and \e);
    \draw[red, dashed]
      (\xCoordinate-\x,\yCoordinate+\y) -- (\xCoordinate,\yCoordinate) -- (\xCoordinate+\x,\yCoordinate+\y);
    \draw[red, dashed]
      (\xCoordinate,\yCoordinate+\yc) circle ({\R} and \e);
  \end{scope}
  
\node [single arrow,top  color=red, bottom color=blue,
single arrow head extend=3pt,transform shape, opacity = 2*\opacityCones, minimum height=280pt, text opacity=1, rotate = 270, anchor=west] 
at (\xCoordinate+\x*7/6,\yCoordinate+\y){time
};
 
\end{tikzpicture}
\caption{Future and past cones of a block $x$ in the Tangle}
    \label{fig:conesInTangle}
\end{figure}

==> OTV - Arxiv (revision 2)/figures-tex/confluenceAndIssuanceTime.tex <==
%\begin{figure}[h]   
%\centering
\long\def\ifnodedefined#1#2#3{%
    \@ifundefined{pgf@sh@ns@#1}{#3}{#2}%
}
\makeatother
\pgfmathsetseed{\number\pdfrandomseed}

\begin{tikzpicture}[scale=0.97]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}

\node (node_0_0) at (0, 0) {};
\node (node_0_1) at (1.5, 0) {};
\node (node_0_2) at (3, 0) {};
\node (node_0_3) at (4.5, 0) {};
\node[block, dashed] (node_1_0) at (0.75, -1.5) {}; 

\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_0); 
\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_1); 

\node[block, dashed] (node_1_m_1) at (-0.75, -1.5) {}; 
\draw[\arrowStyle, path fading = north] (node_1_m_1) -- (node_0_0); 

\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_0); 
\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_1); 

\draw[line width = 3, line cap = round, brown](0.49, -1.75)--(1.01, -1.75);
\node[block, very thick] (node_1_1) at (2.25, -1.5) {$x$}; 
\draw[line width = 3, line cap = round, orange](1.99, -1.75)--(2.51, -1.75);

\draw[\arrowStyle, path fading = north] (node_1_1) -- (node_0_1); 
\draw[\arrowStyle, path fading = north] (node_1_1) -- (node_0_2); 
\node[block, dashed] (node_1_2) at (3.75, -1.5) {}; 

\draw[\arrowStyle, path fading = north] (node_1_2) -- (node_0_2); 
\draw[\arrowStyle, path fading = north] (node_1_2) -- (node_0_3); 
\node[block, dashed] (node_1_3) at (5.25, -1.5) {}; 
\draw[\arrowStyle, path fading = north] (node_1_3) -- (node_0_3); 

\node[block] (node_2_1) at (1.5, -3) {}; 

\draw[\arrowStyle] (node_2_1) -- (node_1_0); 
\draw[\arrowStyle] (node_2_1) -- (node_1_1); 
\node[block] (node_2_2) at (3, -3) {}; 

\node[block, dashed] (node_2_0) at (0, -3) {}; 
\draw[\arrowStyle] (node_2_0) -- (node_1_0); 
\draw[\arrowStyle] (node_2_0) -- (node_1_m_1);

\draw[\arrowStyle] (node_2_2) -- (node_1_1); 
\draw[\arrowStyle] (node_2_2) -- (node_1_2); 
\node[block, dashed] (node_2_3) at (4.5, -3) {}; 

\draw[\arrowStyle] (node_2_3) -- (node_1_2); 
\draw[\arrowStyle] (node_2_3) -- (node_1_3); 

\draw[line width = 3, line cap = round, purple](4.24, -3.25)--(4.76, -3.25);
\node[block] (node_3_0) at (0.75, -4.5) {}; 

\draw[\arrowStyle] (node_3_0) -- (node_2_0); 
\draw[\arrowStyle] (node_3_0) -- (node_2_1); 

\node[block] (node_3_1) at (2.25, -4.5) {}; 

\draw[\arrowStyle] (node_3_1) -- (node_2_1); 
\draw[\arrowStyle] (node_3_1) -- (node_2_2); 
\node[block] (node_3_2) at (3.75, -4.5) {}; 

\draw[\arrowStyle] (node_3_2) -- (node_2_2); 
\draw[\arrowStyle] (node_3_2) -- (node_2_3); 
\node[block, dashed] (node_3_3) at (5.25, -4.5) {}; 

\draw[\arrowStyle] (node_3_3) -- (node_2_3); 
\node[block] (node_4_1) at (1.5, -6) {}; 

\draw[\arrowStyle] (node_4_1) -- (node_3_0); 
\draw[\arrowStyle] (node_4_1) -- (node_3_1); 
\node[block] (node_4_2) at (3, -6) {}; 

\draw[\arrowStyle] (node_4_2) -- (node_3_1); 
\draw[\arrowStyle] (node_4_2) -- (node_3_2); 
\node[block] (node_4_3) at (4.5, -6) {}; 

\draw[\arrowStyle] (node_4_3) -- (node_3_2); 
\draw[\arrowStyle] (node_4_3) -- (node_3_3); 
\node[block] (node_5_1) at (2.25, -7.5) {}; 

\draw[\arrowStyle] (node_5_1) -- (node_4_1); 
\draw[\arrowStyle] (node_5_1) -- (node_4_2); 
\node[block] (node_5_2) at (3.75, -7.5) {}; 

\draw[\arrowStyle] (node_5_2) -- (node_4_2); 
\draw[\arrowStyle] (node_5_2) -- (node_4_3); 
\draw[line width = 3, line cap = round, purple](3.49, -7.75)--(4.01, -7.75);
\node[block] (node_5_3) at (5.25, -7.5) {}; 

\draw[\arrowStyle] (node_5_3) -- (node_4_3); 
\node[block] (node_6_1) at (1.5, -9) {}; 

\draw[\arrowStyle] (node_6_1) -- (node_5_1); 
\node[block] (node_6_2) at (3, -9) {}; 

\draw[\arrowStyle] (node_6_2) -- (node_5_1); 
\draw[\arrowStyle] (node_6_2) -- (node_5_2); 
\draw[line width = 3, line cap = round, darkgray](2.74, -9.25)--(3.26, -9.25);
\node[block] (node_6_3) at (4.5, -9) {}; 

\draw[\arrowStyle] (node_6_3) -- (node_5_2); 
\draw[\arrowStyle] (node_6_3) -- (node_5_3); 
\node[block] (node_7_0) at (0.75, -10.5) {}; 

\draw[\arrowStyle] (node_7_0) -- (node_6_1); 
\node[block] (node_7_1) at (2.25, -10.5) {}; 

\draw[\arrowStyle] (node_7_1) -- (node_6_1); 
\draw[\arrowStyle] (node_7_1) -- (node_6_2); 
\node[block] (node_7_2) at (3.75, -10.5) {}; 

\draw[\arrowStyle] (node_7_2) -- (node_6_2); 
\draw[\arrowStyle] (node_7_2) -- (node_6_3); 
\draw[line width = 3, line cap = round, brown](3.49, -10.75)--(4.01, -10.75);
\node[block] (node_7_3) at (5.25, -10.5) {}; 

\draw[\arrowStyle] (node_7_3) -- (node_6_3); 
\node (node_8_1) at (1.5, -12) {};
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_0); 
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_1); 
\node (node_8_2) at (3, -12) {};
\draw[\arrowStyle, path fading = south] (node_8_2) -- (node_7_1); 
\draw[\arrowStyle, path fading = south] (node_8_2) -- (node_7_2); 
\node (node_8_3) at (4.5, -12) {};
\draw[\arrowStyle, path fading = south] (node_8_3) -- (node_7_2); 
\draw[\arrowStyle, path fading = south] (node_8_3) -- (node_7_3); 
\node[single arrow, top  color = red, bottom color = violet, single arrow head extend = 3pt, transform shape, opacity = 0.4, minimum height = 6cm, text opacity = 1, rotate = 270, anchor = west] at ( 6.375, -0.75) {confluence time}; 
\node[single arrow, top  color = violet, bottom color = blue, single arrow head extend = 3pt, transform shape, opacity = 0.4, minimum height = 4.5cm, text opacity = 1, rotate = 270, anchor = west] at ( 6.375, -6.75) {issuance time}; 
%Supporters after confluence time
\node[block] (node_x_1) at (7.25, -6) {$x$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
\draw[line width = 3, line cap = round, orange](7, -6.25)--(7.5, -6.25);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(7.6 / \scaleFactorSupp, -5.65/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/90/white, 90/180/orange, 180/270/white, 270/360/white}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

%Supporters after issuance time
\node[block] (node_x_2) at (7.25, -10.5) {$x$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
\draw[line width = 3, line cap = round, orange](7, -10.75)--(7.5, -10.75);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(7.6 / \scaleFactorSupp, -10.15/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/90/darkgray, 90/180/orange, 180/270/brown, 270/360/purple}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

%dotted line
\draw [dotted] (-1,-6.75) -- (7.7,-6.75);





 
\end{tikzpicture}


==> OTV - Arxiv (revision 2)/figures-tex/growthOfWW.tex <==


\begin{tikzpicture}[scale=1]
\pgfplotsset{width=6cm,compat=newest}
\begin{axis}[
    scale only axis,
    xlabel={Time [s]},
    ylabel={Witness Weight},
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=5,
]
\def\mycolours{"red","orange","yellow","green","blue","purple", "cyan"}
\pgfmathsetmacro{\myglobalFactor}{5}

\foreach\iCounter in {0,1,...,7} {
        \pgfmathsetmacro{\fC}{int(\iCounter/10)}
        \pgfmathsetmacro{\currentcolour}{{\mycolours}[\fC]}
       % $\currentcolour$
        \pgfmathsetmacro{\fX}{int(\iCounter*\myglobalFactor)}
        \pgfmathsetmacro{\fY}{int(\iCounter*\myglobalFactor + 1)}
        \addplot[smooth, color=red]  table[x index=\fX,y index=\fY] {WW100.txt};
}
\end{axis}
\end{tikzpicture}

==> OTV - Arxiv (revision 2)/figures-tex/intro_figure.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.95]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}

% Voting clouds
\path
  (-0.2,-2.5) coordinate (z0)
  (-1.5,-4.2) coordinate (z1)
%  (0.5, -6.5) coordinate (z2)
  (0.4, -6.5) coordinate (z2)
%  (0.9, -5.1) coordinate (z23)
  (1.0, -5.4) coordinate (z23)
  (1.4,-5.0) coordinate (z233)
  (1.5,-4.2) coordinate (z3)
  (0.5,-3.35) coordinate (z4)
  (0.35,-2.5) coordinate (z5);
  \draw[closed, draw = myred, fill = megalightgray] (z0) .. (z1) .. (z2) .. (z23) .. (z233) .. (z3) .. (z4) .. (z5);
  
  
\path
  (1.6,-2.5) coordinate (y0)
  (1.6,-3.5) coordinate (y01)
%  (2.3,-4.0) coordinate (y1)
  (2.1,-4.0) coordinate (y1)
  (1.9, -4.9) coordinate (y12)
  (0.75, -6.5) coordinate (y2)
  (-0.5, -9) coordinate (y23)
  (-1.1,-11.5) coordinate (y233)
  (3.8,-11.5) coordinate (y3)
  (3.6,-6.5) coordinate (y34)
  (3.5,-3.35) coordinate (y4)
  (2.5,-2.5) coordinate (y5);
  \draw[draw = myblue, fill = megalightgray] (y3) .. (y34) .. (y4) .. (y5) .. (y0) .. (y01) ..  (y1) .. (y12) .. (y2) .. (y23) .. (y233);

\node [rounded_block, dash dot, fill=none, minimum height=1.2 cm, minimum width = 3 cm] at (1,-3) {\begin{tabular}{l}
    double \\
    spend
\end{tabular}} ; 



\node (node_0_0) at (0, 0) {};
\node (node_0_1) at (2, 0) {};
\node[block] (node_1_0) at (1, -1.5) {}; 

\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_0); 
\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_1); 

\node[block, fill = white, draw = myred, very thick] (node_2_0) at (0, -3) { $\tx{x}$}; 
\node[block,  fill = white, draw = myblue,very thick] (node_2_1) at (2, -3) { $\tx{y}$};
\draw[line width = 3, line cap = round, myred](-0.25, -3.25)--(0.25, -3.25);
\draw[line width = 3, line cap = round, myblue](1.75, -3.25)--(2.25, -3.25);

\draw[\arrowStyle] (node_2_0) -- (node_1_0); 
\draw[\arrowStyle] (node_2_1) -- (node_1_0); 

\node[block, fill = white] (node_3_0) at (-1, -4.5) {}; 
\node[block, fill = white] (node_3_1) at (1, -4.5) {}; 
\node[block, fill = white] (node_3_2) at (3, -4.5) {}; 

\draw[\arrowStyle] (node_3_0) -- (node_2_0); 
\draw[\arrowStyle] (node_3_1) -- (node_2_0);
\draw[\arrowStyle] (node_3_2) -- (node_2_1);
%signatures
\draw[line width = 3, line cap = round, brown](-1.25, -4.75)--(-0.75, -4.75);
\draw[line width = 3, line cap = round, purple](0.75, -4.75)--(1.25, -4.75);
\draw[line width = 3, line cap = round, orange](2.75, -4.75)--(3.25, -4.75);

\node[block, fill = white] (node_4_0) at (0, -6) {}; 
\node[block, fill = white] (node_4_1) at (2, -6) {}; 
\draw[\arrowStyle] (node_4_0) -- (node_3_0); 
\draw[\arrowStyle] (node_4_0) -- (node_3_1);
\draw[\arrowStyle] (node_4_1) -- (node_3_2);
\draw[\arrowStyle,dashed] (node_4_1) -- (node_3_1);
\draw[line width = 3, line cap = round, brown](-0.25, -6.25)--(0.25, -6.25);
\draw[line width = 3, line cap = round, teal](1.75, -6.25)--(2.25, -6.25);


\node[block, fill = white] (node_5_0) at (1, -7.5) {}; 
\node[block, fill = white] (node_5_1) at (3, -7.5) {}; 
\draw[line width = 3, line cap = round, brown](0.75, -7.75)--(1.25, -7.75);
\draw[line width = 3, line cap = round, teal](2.75, -7.75)--(3.25, -7.75);

\draw[\arrowStyle, dashed] (node_5_0) -- (node_4_0); 
\draw[\arrowStyle] (node_5_0) -- (node_4_1);
\draw[\arrowStyle] (node_5_1) -- (node_3_2);

\node[block, fill = white] (node_6_0) at (0, -9) {}; 
\node[block, fill = white] (node_6_1) at (2, -9) {}; 
\draw[line width = 3, line cap = round, myblue](-0.25, -9.25)--(0.25, -9.25);
\draw[line width = 3, line cap = round, orange](1.75, -9.25)--(2.25, -9.25);



\draw[\arrowStyle] (node_6_0) -- (node_5_0);
\draw[\arrowStyle,dashed] (node_6_0) -- (node_3_0);

\draw[\arrowStyle] (node_6_1) -- (node_5_1);
\draw[\arrowStyle] (node_6_1) -- (node_4_1);

\node[block, fill = white] (node_7_0) at (1, -10.5) {}; 
\node[block, fill = white] (node_7_1) at (3, -10.5) {}; 
\draw[line width = 3, line cap = round, purple](0.75, -10.75)--(1.25, -10.75);
\draw[line width = 3, line cap = round, teal](2.75, -10.75)--(3.25, -10.75);


\draw[\arrowStyle] (node_7_0) -- (node_6_1);
\draw[\arrowStyle] (node_7_0) -- (node_6_0);
\draw[\arrowStyle] (node_7_0) -- (node_5_0);
\draw[\arrowStyle] (node_7_1) -- (node_6_1);
\draw[\arrowStyle] (node_7_1) -- (node_5_1);

\node (node_8_0) at (0, -12) {};
\node (node_8_1) at (2, -12) {};
\node (node_8_2) at (4, -12) {};

\draw[\arrowStyle, path fading = south] (node_8_0) -- (node_7_0);
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_0);
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_1);
\draw[\arrowStyle, path fading = south] (node_8_2) -- (node_7_1);

%% First dotted line
\draw[dotted] (-1.5,-6.75) -- (7,-6.75);
%% Second dotted line
\draw[dotted] (-1.5,-11.25) -- (7,-11.25);

%Supporters after first period
\node[block, fill = white, draw = myred, very thick] (node_2_0) at (4.5, -6) { $\tx{x}$}; 
\node[block,  fill = white, draw = myblue,very thick] (node_2_1) at (6, -6) { $\tx{y}$};
\draw[line width = 3, line cap = round, myred](4.25, -6.25)--(4.75, -6.25);
\draw[line width = 3, line cap = round, myblue](5.75, -6.25)--(6.25, -6.25);
%\node[block] (node_x_1) at (7.25, -6) {$\tx{x}$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
%\draw[line width = 3, line cap = round, orange](7, -6.25)--(7.5, -6.25);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(4.85 / \scaleFactorSupp, -5.65/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/myred, 60/120/white, 120/180/purple, 180/240/white, 240/300/brown, 300/360/white}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(6.35 / \scaleFactorSupp, -5.65/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/white, 60/120/myblue, 120/180/white, 180/240/orange, 240/300/white, 300/360/teal}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

\node[block, fill = white, draw = myred, very thick] (node_2_0) at (4.5, -10.5) { $\tx{x}$}; 
\node[block,  fill = white, draw = myblue,very thick] (node_2_1) at (6, -10.5) { $\tx{y}$};
\draw[line width = 3, line cap = round, myred](4.25, -10.75)--(4.75, -10.75);
\draw[line width = 3, line cap = round, myblue](5.75, -10.75)--(6.25, -10.75);
%\node[block] (node_x_1) at (7.25, -6) {$\tx{x}$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
%\draw[line width = 3, line cap = round, orange](7, -6.25)--(7.5, -6.25);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(4.85 / \scaleFactorSupp, -10.15/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/myred, 60/120/white, 120/180/white, 180/240/white, 240/300/white, 300/360/white}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(6.35 / \scaleFactorSupp, -10.15/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/white, 60/120/myblue, 120/180/brown, 180/240/orange, 240/300/purple, 300/360/teal}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}









 
\end{tikzpicture}


==> OTV - Arxiv (revision 2)/figures-tex/supporters.tex <==
%\begin{figure}[h]   
%\centering
\begin{tikzpicture}
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}
\node[block] (central_block) at (\xCoordinate,\yCoordinate) {};

 \draw[line width = \lineWidthBelow, line cap = round, darkgray] (\xCoordinate - \minWidthCM/2 ,\yCoordinate- \fracyAdd*\yAdd)--(\xCoordinate + \minWidthCM/2 ,\yCoordinate - \fracyAdd*\yAdd);
        
\node[block] (blue_below_1_1) at (\xCoordinate-\xAdd,\yCoordinate-\yAdd) {};
 \draw[\arrowStyle] (blue_below_1_1) -- (central_block);  
% \node[block_colored, fill=orange] (node_blue_below_1_1) at (\xCoordinate-\xAdd,\yCoordinate-\yAdd - 1/8*\yAdd) {};
 \draw[line width = \lineWidthBelow, line cap = round, orange] (\xCoordinate-\xAdd - \minWidthCM/2 ,\yCoordinate-\yAdd - \fracyAdd*\yAdd)--(\xCoordinate-\xAdd + \minWidthCM/2 ,\yCoordinate-\yAdd - \fracyAdd*\yAdd);


\node[block] (blue_below_1_2) at (\xCoordinate+\xAdd,\yCoordinate-\yAdd) {$x$};
\begin{scope}[transform canvas={scale=\scaleFactorSupp},shift={(12.5*\xAdd,-6.5*\yAdd)}]
\foreach \i/\j/\k in {0/72/white,72/144/darkgray,144/216/white, 216/288/brown, 288/360/cyan}
{
\draw[fill=\k] (0,0)  -- (\i:2) arc (\i:\j:2);
}
\end{scope}
\draw[line width = \lineWidthBelow, line cap = round, darkgray] (\xCoordinate +\xAdd- \minWidthCM/2 ,\yCoordinate-\yAdd- \fracyAdd*\yAdd)--(\xCoordinate +\xAdd+ \minWidthCM/2 ,\yCoordinate -\yAdd- \fracyAdd*\yAdd);

 \draw[\arrowStyle] (blue_below_1_2) -- (central_block); 
 
 
 %\node[block] (blue_below_2_0) at (\xCoordinate-2*\xAdd,\yCoordinate-2*\yAdd) {};
 %\node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
 %       inner sep=\innerSepar pt,fit=(blue_below_2_0)] (blue_blue_below_2_0) {};
 %\draw[\arrowStyle] (blue_below_2_0) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_1) at (\xCoordinate,\yCoordinate-2*\yAdd) {};
 \draw[line width = \lineWidthBelow, line cap = round, brown] (\xCoordinate- \minWidthCM/2 ,\yCoordinate-2*\yAdd- \fracyAdd*\yAdd)--(\xCoordinate + \minWidthCM/2 ,\yCoordinate -2*\yAdd- \fracyAdd*\yAdd);
 
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_2); 
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_2) at (\xCoordinate+2*\xAdd,\yCoordinate-2*\yAdd) {};
  \draw[line width=\lineWidthBelow, line cap = round, cyan] (\xCoordinate + 2*\xAdd- \minWidthCM/2 ,\yCoordinate-2*\yAdd- \fracyAdd*\yAdd)--(\xCoordinate + 2*\xAdd+ \minWidthCM/2 ,\yCoordinate -2*\yAdd- \fracyAdd*\yAdd);
 
 \draw[\arrowStyle] (blue_below_2_2) -- (blue_below_1_2); 
 
 
 %\draw[\arrowStyle, path fading = south]  (\xCoordinate,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 %\draw[\arrowStyle, path fading = south]  (\xCoordinate-3*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_1) ; 
 
% \draw[\arrowStyle, path fading = south]  (\xCoordinate+2*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 
 
 \node[block] (red_above_1) at (\xCoordinate,\yCoordinate+\yAdd) {$y$};
 \draw[\arrowStyle] (central_block) -- (red_above_1);
  \draw[line width = \lineWidthBelow, line cap = round, orange] (\xCoordinate - \minWidthCM/2 ,\yCoordinate+\yAdd- \fracyAdd*\yAdd)--(\xCoordinate + \minWidthCM/2 ,\yCoordinate +\yAdd- \fracyAdd*\yAdd);
  \begin{scope}[transform canvas={scale=\scaleFactorSupp},shift={(4.3*\xAdd,10.2*\yAdd)}]
\foreach \i/\j/\k in {0/72/orange,72/144/darkgray,144/216/purple, 216/288/brown, 288/360/cyan}
{
\draw[fill=\k] (0,0)  -- (\i:2) arc (\i:\j:2);
}
\end{scope}
  
  
  
   \draw[\arrowStyle, path fading = north]  (red_above_1) -- (\xCoordinate,\yCoordinate+7/4*\yAdd); 

\node[block] (central_grey_left) at (\xCoordinate-2*\xAdd,\yCoordinate) {};
 \draw[\arrowStyle] (central_grey_left) -- (red_above_1);  \draw[line width = \lineWidthBelow, line cap = round, purple] (\xCoordinate - 2*\xAdd- \minWidthCM/2 ,\yCoordinate- \fracyAdd*\yAdd)--(\xCoordinate - 2*\xAdd + \minWidthCM/2 ,\yCoordinate - \fracyAdd*\yAdd);
 

 
\draw[\arrowStyle] (blue_below_1_1) -- (central_grey_left);


 \node[block] (below_grey_1) at (\xCoordinate-3*\xAdd,\yCoordinate-\yAdd) {$z$};
 \draw[line width = \lineWidthBelow, line cap = round, brown] (\xCoordinate - 3*\xAdd - \minWidthCM/2 ,\yCoordinate-\yAdd- \fracyAdd*\yAdd)--(\xCoordinate -3*\xAdd + \minWidthCM/2 ,\yCoordinate -\yAdd- \fracyAdd*\yAdd);
  
\draw[\arrowStyle] (below_grey_1) -- (central_grey_left);
\draw[\arrowStyle] (blue_below_2_1) -- (below_grey_1);

   \begin{scope}[transform canvas={scale=\scaleFactorSupp},shift={(-21.5*\xAdd,-6.5*\yAdd)}]
\foreach \i/\j/\k in {0/72/white,72/144/white,144/216/white, 216/288/brown, 288/360/white}
{
\draw[fill=\k] (0,0)  -- (\i:2) arc (\i:\j:2);
}
\end{scope}

\end{tikzpicture}
%\label{fig: approval weight and supporters}
% \caption{A Tangle DAG, where the issuing node of a block can be identified with a unique colour shown in the bottom of the block. The colors of the supporters of blocks $x,y,z$ are depicted in the top-right corners. \andi{i suggest the following: 
    %1. make the circles bigger. 2.  keep the share of the slice constant for all 3 circles to symbolise the "AW". Make the non-colored parts white. 3. the color is hard to see - can the colored line be made wider by a factor 3 or 4?}}
%\label{fig: approval weight and supporters}
%\end{figure}

==> OTV - Arxiv (revision 2)/figures-tex/synchonization.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \draw (\linewidth*0.0,20pt-90pt) -- (\linewidth*0.9,20pt-90pt);
        \draw[dashed] (\linewidth*0.9,20pt-90pt) -- (\linewidth*0.95,20pt-90pt);
        \draw (\linewidth*0.0,25pt-90pt) -- (\linewidth*0.0,15pt-90pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.9,23pt-90pt) -- (\linewidth*0.9,17pt-90pt) node[anchor=north, scale=0.6] {$3\dFPCS$};
        \draw (\linewidth*0.6,23pt-90pt) -- (\linewidth*0.6,17pt-90pt) node[anchor=north, scale=0.6] {$2\dFPCS$};
        \draw (\linewidth*0.65,23pt-90pt) -- (\linewidth*0.65,17pt-90pt) node[anchor=south, yshift=1em, scale=0.6] {$2 \dFPCS+ \ddRNG$};
         \draw (\linewidth*0.3,23pt-90pt) -- (\linewidth*0.3,17pt-90pt) node[anchor=north, scale=0.6] {$\dFPCS$};
          \draw (\linewidth*0.35,23pt-90pt) -- (\linewidth*0.35,17pt-90pt) node[anchor=south, scale=0.6, yshift=1em] {$\dFPCS+ \ddRNG$};
        % first phase
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.0,20pt-90pt) -- (\linewidth*0.3,20pt-90pt);
        \draw [decorate,decoration={brace,amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.0,20pt-90pt) -- (\linewidth*0.3,20pt-90pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.45]{first accumulation of AW - active voting};
  % second phase
        \draw[opacity=0.3, line width=5pt, green] (\linewidth*0.35,20pt-90pt) -- (\linewidth*0.6,20pt-90pt);
        %\draw (\linewidth*0.2,30pt-90pt) pic[red]{};
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=3.5ex}]
  (\linewidth*0.35,20pt-90pt) -- (\linewidth*0.6,20pt-90pt) node[midway,yshift=-3em, scale=0.6, text width=\linewidth*0.45]{first synchronization - one change of vote per node };
  % third phase
        \draw[opacity=0.3, line width=5pt, green] (\linewidth*0.65,20pt-90pt) -- (\linewidth*0.9,20pt-90pt);
        %\draw (\linewidth*0.2,30pt-90pt) pic[red]{};
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=3.5ex}]
  (\linewidth*0.65,20pt-90pt) -- (\linewidth*0.9,20pt-90pt) node[midway,yshift=-3em, scale=0.6, text width=\linewidth*0.45]{second synchronization - one change of vote per node};
\end{tikzpicture}
\caption{The different epochs in the synchronisation. }
\label{fig:preconsensus}
\end{figure}

==> WW100.txt <==
 0.0140706528307849 1 "1.2" 100 0.00174039707756143 0.00151196893923327 2 "1.2" 100 9.46371091942971e-05 0.0140706528307849 3 "1.2" 100 0.00400040315899672 0.00926388247641164 4 "1.2" 100 8.22651032502616e-05 0.0525847427026312 5 "1.2" 100 0.00160565778731022 0.00810638865553916 6 "1.2" 100 0.000573390716603903 0.277543935948532 7 "1.2" 100 0.00301638009898171 0.120808014876369 8 "1.2" 100 0.00153175813064709 0.00612460738525538 9 "1.2" 100 0.000983452482393833 0.277543935948532 10 "1.2" 100 0.00415085796887048 0.192775635975432 1 "1" 100 0.00285165853715433 0.0160646363248602 2 "1" 100 0.000688998819671617 0.0107097575627585 3 "1" 100 0.00102400171567392 0.0275393765761807 4 "1" 100 0.00272604169777723 0.192775635975432 5 "1" 100 0.000321080494051126 0.0321292726689979 6 "1" 100 4.48282626942241e-05 0.00535487878137925 7 "1" 100 0.000751075918905446 0.0113397432904045 8 "1" 100 0.000311018578320631 0.0963878179877162 9 "1" 100 0.000448469771544408 0.0963878179877162 10 "1" 100 0.00123809509759498 0.0103689405832308 1 "0.8" 100 0.000916698128298108 0.0074965489053546 2 "0.8" 100 0.00199700934212575 0.0111904753335667 3 "0.8" 100 0.000260911852560259 0.00768338415982517 4 "0.8" 100 0.000677073589278712 0.0510476232957783 5 "0.8" 100 0.000953335262346623 0.0706071259617938 6 "0.8" 100 0.00166556423708939 0.0405531447224189 7 "0.8" 100 0.00214363430548743 0.0405531447224189 8 "0.8" 100 0.000332959070199344 0.0339231776832321 9 "0.8" 100 0.000812851978329333 0.0706071259617938 10 "0.8" 100 1.71146425202494e-05 0.00537000439956837 1 "0.6" 100 2.89892132311179e-05 0.018132713388951 2 "0.6" 100 0.00202870700888155 0.00466766906022931 3 "0.6" 100 0.00279173125054226 0.00716480017159012 4 "0.6" 100 0.000383029285569948 0.0102206563951908 5 "0.6" 100 0.000557564618463586 0.072187632203234 6 "0.6" 100 0.00240869255368845 0.0171248661589775 7 "0.6" 100 0.000353188482753285 0.00638172202719252 8 "0.6" 100 6.957057490158e-05 0.00937972366787057 9 "0.6" 100 0.00173916093331241 0.00840777917333627 10 "0.6" 100 0.00212909171618719 0.0121439964252862 1 "0.4" 100 0.00202765583026709 0.00860157668310355 2 "0.4" 100 6.40060648351107e-05 0.00627493155620872 3 "0.4" 100 0.00063519052106739 0.0254105794831859 4 "0.4" 100 0.00190741848731102 0.00630046554159805 5 "0.4" 100 4.34300028490023e-05 0.00799660358273558 6 "0.4" 100 0.00157726347725145 0.00624975612594357 7 "0.4" 100 0.00176269481606695 0.00930212950197559 8 "0.4" 100 4.27309294484635e-05 0.00701194604428376 9 "0.4" 100 0.000598616605432173 0.0084532541789595 10 "0.4" 100 0.00128154214678257 0.0100944099645369 1 "0.2" 100 0.00119437024725506 0.0163064519778187 2 "0.2" 100 8.48207314380842e-05 0.0082963524227595 3 "0.2" 100 0.000862913211599639 0.0123579797014188 4 "0.2" 100 0.000438982382989582 0.0121617215636656 5 "0.2" 100 0.00046758292117178 0.0107582461896563 6 "0.2" 100 0.000268528543770415 0.0153947176659361 7 "0.2" 100 7.93378214252055e-05 0.00818762900922641 8 "0.2" 100 0.00155485205988627 0.0112728312680278 9 "0.2" 100 0.00127410953202782 0.0090812602390218 10 "0.2" 100 0.00103536045551794 0.01 1 "0" 100 0.000168392015621066 0.01 2 "0" 100 0.00228489438538889 0.01 3 "0" 100 0.0013768604490906 0.01 4 "0" 100 0.00201909011229873 0.01 5 "0" 100 0.00015022645624761 0.01 6 "0" 100 0.000203643646091223 0.01 7 "0" 100 0.00162241086363792 0.01 8 "0" 100 5.45937567949295e-05 0.01 9 "0" 100 0.000144412508234382 0.01 10 "0" 100 
0.00212025497624326 0.291614588779316 1 "1.2" 100 0.00505855081004615 0.0417436090398817 2 "1.2" 100 0.00186651145420718 0.291614588779316 3 "1.2" 100 0.00540749484869293 0.0160625613184843 4 "1.2" 100 0.00018465813314037 0.330128678651163 5 "1.2" 100 0.00173871330143337 0.285650324604071 6 "1.2" 100 0.00275667704414115 0.309869807474337 7 "1.2" 100 0.00519920450445246 0.398351950824901 8 "1.2" 100 0.00195651560240104 0.0463562474859038 9 "1.2" 100 0.00500373663430217 0.285650324604071 10 "1.2" 100 0.00541445511411252 0.231330763170519 1 "1" 100 0.00347118367788838 0.0244461857209635 2 "1" 100 0.000945893070785316 0.0235614666342132 3 "1" 100 0.00229780942993162 0.0436040129010409 4 "1" 100 0.00435061824619968 0.257034181294151 5 "1" 100 0.00291306188467608 0.0458989609474495 6 "1" 100 0.00127338563080482 0.0149936605801509 7 "1" 100 0.00115120043496104 0.0182245874296303 8 "1" 100 0.00263289602959285 0.289163453963149 9 "1" 100 0.000843822768543617 0.103035253707018 10 "1" 100 0.00160961962460888 0.0315661418308155 1 "0.8" 100 0.00155958303970978 0.0175032346690804 2 "0.8" 100 0.00332369419831229 0.0292438494670844 3 "0.8" 100 0.00108555582373655 0.0139849059866548 4 "0.8" 100 0.00311077231450093 0.059138126366583 5 "0.8" 100 0.00158726544166749 0.07496567408173 6 "0.8" 100 0.0019430361483569 0.111160270684213 7 "0.8" 100 0.00265447444680107 0.048236528882244 8 "0.8" 100 0.000895425817905034 0.0519765518167499 9 "0.8" 100 0.000876508747255431 0.0799680888476666 10 "0.8" 100 0.000378595088282198 0.0190470031520224 1 "0.6" 100 0.000124089526763916 0.025586744324796 2 "0.6" 100 0.00285700032116386 0.0522937449372734 3 "0.6" 100 0.00294932578778007 0.0191279295518859 4 "0.6" 100 0.00184305579609695 0.025038533052436 5 "0.6" 100 0.00153074017211004 0.0838056281321768 6 "0.6" 100 0.00257582293054556 0.0364408703648002 7 "0.6" 100 0.0021949281950988 0.0191255322006204 8 "0.6" 100 0.0001250699702206 0.0203805699297632 9 "0.6" 100 0.0029196738292423 0.0188718047287606 10 "0.6" 100 0.00386614849253301 0.0238114304316032 1 "0.4" 100 0.00222399881337614 0.0219498953916999 2 "0.4" 100 0.00141645715749506 0.015202835899575 3 "0.4" 100 0.000752399568571554 0.0411092571025886 4 "0.4" 100 0.00299039035147554 0.0132389845265617 5 "0.4" 100 0.000570118898426007 0.0178549274077892 6 "0.4" 100 0.00188975965441701 0.0155518856279192 7 "0.4" 100 0.00316363581132784 0.0156284964289753 8 "0.4" 100 0.000655076084210351 0.0160284686231818 9 "0.4" 100 0.000811380726308571 0.0179644659883668 10 "0.4" 100 0.00177740284083683 0.0186833067311765 1 "0.2" 100 0.00133240778460282 0.0262267159028047 2 "0.2" 100 0.000101852763660797 0.0164495784116688 3 "0.2" 100 0.00178132293995411 0.0215397950123573 4 "0.2" 100 0.00139330032359632 0.0255636016990141 5 "0.2" 100 0.000945430192877649 0.0191522296340512 6 "0.2" 100 0.000817562439342004 0.0295903086204614 7 "0.2" 100 0.000525784760932961 0.016847911468458 8 "0.2" 100 0.001660759504867 0.0202000825578538 9 "0.2" 100 0.00190617394301302 0.0172344862279311 10 "0.2" 100 0.00207312400452793 0.02 1 "0" 100 0.0018168478760307 0.02 2 "0" 100 0.00354620041325688 0.02 3 "0" 100 0.00218587825074792 0.02 4 "0" 100 0.00284015562875848 0.02 5 "0" 100 0.00153948944061995 0.02 6 "0" 100 0.00129536422900856 0.02 7 "0" 100 0.00256040889895927 0.02 8 "0" 100 0.000865776231512427 0.02 9 "0" 100 0.00099696796387434 0.02 10 "0" 100 
0.00296887254188306 0.292804674695605 1 "1.2" 100 0.0064778776629526 0.0498499976954209 2 "1.2" 100 0.0057630609559249 0.412422603655686 3 "1.2" 100 0.00578693894377346 0.293606497267016 4 "1.2" 100 0.000607159543737598 0.338235067306702 5 "1.2" 100 0.00205887611821021 0.338235067306702 6 "1.2" 100 0.00364099648845574 0.323940460305122 7 "1.2" 100 0.00749586668425495 0.401772172179853 8 "1.2" 100 0.00426233139075551 0.120621598356385 9 "1.2" 100 0.00552546308951516 0.288251061657213 10 "1.2" 100 0.0110515197171955 0.233625711216927 1 "1" 100 0.0034854577896718 0.12083400370868 2 "1" 100 0.0014517793053286 0.0295857052584454 3 "1" 100 0.00277884113888341 0.139991830888757 4 "1" 100 0.00651786479491365 0.269885890365605 5 "1" 100 0.0033932541370932 0.238674596922882 6 "1" 100 0.00246945390248625 0.111381478567867 7 "1" 100 0.00305680152341408 0.0211454304083018 8 "1" 100 0.00306306752674509 0.301211931211613 9 "1" 100 0.00210354956167409 0.167293799025737 10 "1" 100 0.00350217461499322 0.0381248883244699 1 "0.8" 100 0.00176886575837499 0.0355566088025982 2 "0.8" 100 0.00391779242903568 0.0409030735620127 3 "0.8" 100 0.00164548937467291 0.0308243416762 4 "0.8" 100 0.00328298895140788 0.0633922752810528 5 "0.8" 100 0.00216383353754657 0.108888851764962 6 "0.8" 100 0.00276582635872421 0.126955205888051 7 "0.8" 100 0.00298527056688715 0.118843654844038 8 "0.8" 100 0.00224368013878834 0.0563350999366861 9 "0.8" 100 0.00251015900641611 0.09271231276749 10 "0.8" 100 0.000718234966987382 0.0240682484908479 1 "0.6" 100 0.00179902778203098 0.0329409418226515 2 "0.6" 100 0.00646905982478239 0.124481377140507 3 "0.6" 100 0.00383138830643393 0.0239798904392179 4 "0.6" 100 0.00237389590085318 0.09722616525567 5 "0.6" 100 0.00171134786055487 0.0899939379230324 6 "0.6" 100 0.00656629241109686 0.0464326889051512 7 "0.6" 100 0.00247618546809274 0.0466095862715556 8 "0.6" 100 0.000380088384719726 0.0375054360887407 9 "0.6" 100 0.00476975931232807 0.0664978806058047 10 "0.6" 100 0.003939950504835 0.0395101080510059 1 "0.4" 100 0.002986505748757 0.0349580316660863 2 "0.4" 100 0.00201000064124742 0.0266551697226979 3 "0.4" 100 0.00271893080890231 0.0548310814856615 4 "0.4" 100 0.00320307165143818 0.0200050707847787 5 "0.4" 100 0.00124694603085661 0.0268714499866872 6 "0.4" 100 0.00281097117008698 0.0276958820532053 7 "0.4" 100 0.0034723255702385 0.0272959304352923 8 "0.4" 100 0.00252864748295746 0.0274808024463047 9 "0.4" 100 0.000954132507420018 0.0257357337623704 10 "0.4" 100 0.00276967301484828 0.0278651220421151 1 "0.2" 100 0.00190509432376476 0.0416214335687408 2 "0.2" 100 0.000242195429869845 0.0272997888037039 3 "0.2" 100 0.00219066173179473 0.0309449109854122 4 "0.2" 100 0.00161515574729386 0.0393282182889744 5 "0.2" 100 0.00109229724608326 0.0294409052711136 6 "0.2" 100 0.000864211820661348 0.0382026087220515 7 "0.2" 100 0.0013517419581798 0.0306125280584183 8 "0.2" 100 0.00194686514015632 0.0290146510234808 9 "0.2" 100 0.0022330807814731 0.0306363663632796 10 "0.2" 100 0.00210560668521488 0.03 1 "0" 100 0.00185905343700325 0.03 2 "0" 100 0.00389605442563207 0.03 3 "0" 100 0.00248189647682011 0.03 4 "0" 100 0.00456668330251627 0.03 5 "0" 100 0.00205589416436851 0.03 6 "0" 100 0.00214739604853094 0.03 7 "0" 100 0.00530092795293751 0.03 8 "0" 100 0.00112511054612696 0.03 9 "0" 100 0.00127855623140931 0.03 10 "0" 100 
0.00423941658898858 0.297141298694801 1 "1.2" 100 0.00893135346517482 0.327393933643952 2 "1.2" 100 0.00658035857244755 0.423187806848439 3 "1.2" 100 0.00584318372136032 0.298111527516122 4 "1.2" 100 0.00532512902217844 0.36510175302527 5 "1.2" 100 0.00252959094550828 0.459043082183071 6 "1.2" 100 0.00393890799538274 0.328445490554228 7 "1.2" 100 0.011165988765884 0.454356914882485 8 "1.2" 100 0.00443781291694713 0.241429613232754 9 "1.2" 100 0.00596441015157533 0.30812302290441 10 "1.2" 100 0.0122124824763654 0.236230787376153 1 "1" 100 0.00362802423938493 0.127973842071 2 "1" 100 0.00277493040860288 0.222361341233878 3 "1" 100 0.00300042018205831 0.332767466864189 4 "1" 100 0.0069876200213746 0.277300337910536 5 "1" 100 0.00379554768056093 0.250014340213286 6 "1" 100 0.00510448422175875 0.159575387561725 7 "1" 100 0.00368325457784341 0.117533248396018 8 "1" 100 0.00335885627219311 0.349405840205471 9 "1" 100 0.0037238717592276 0.180145508097191 10 "1" 100 0.00387532931797639 0.161059034881673 1 "0.8" 100 0.00271794353009193 0.0588482741167229 2 "0.8" 100 0.00401731756991261 0.0621002748095974 3 "0.8" 100 0.00209259817686199 0.0398961497176261 4 "0.8" 100 0.00348038299890186 0.0866839405951775 5 "0.8" 100 0.00245525172500706 0.112248381763369 6 "0.8" 100 0.00346120896369907 0.131368151261431 7 "0.8" 100 0.00399651744264694 0.140040856091623 8 "0.8" 100 0.00277854173339568 0.0618900420890965 9 "0.8" 100 0.00273789062628332 0.118629871932905 10 "0.8" 100 0.00151679148643226 0.0317332672580301 1 "0.6" 100 0.00290539859985598 0.0389507203450166 2 "0.6" 100 0.00748739923470855 0.132494910194609 3 "0.6" 100 0.00386273122290481 0.0613212429499275 4 "0.6" 100 0.0031115315961501 0.103179424738496 5 "0.6" 100 0.00271938989410758 0.0967370564088617 6 "0.6" 100 0.0065944884759004 0.0509874205736113 7 "0.6" 100 0.00305745928962693 0.0550173654448919 8 "0.6" 100 0.0022230277748425 0.109693068291975 9 "0.6" 100 0.00484313985374604 0.0719545012921569 10 "0.6" 100 0.00500165928287982 0.0499093063205369 1 "0.4" 100 0.00337962315644664 0.0437174584895445 2 "0.4" 100 0.00269337232254675 0.0353344157739533 3 "0.4" 100 0.00323687325166754 0.0740886996274227 4 "0.4" 100 0.00352440623891938 0.0319024436523314 5 "0.4" 100 0.0014333726518623 0.0410061218266885 6 "0.4" 100 0.00309369499158504 0.0422904274791253 7 "0.4" 100 0.0064295182771478 0.0359751764865477 8 "0.4" 100 0.00336806120928606 0.0339995785855138 9 "0.4" 100 0.00231950852043387 0.0414344113817731 10 "0.4" 100 0.00369048785455621 0.0367633881367146 1 "0.2" 100 0.00431974910385591 0.0499367709780323 2 "0.2" 100 0.00081273558243217 0.0377314175013372 3 "0.2" 100 0.00308086296384443 0.0486287978429501 4 "0.2" 100 0.0035277329862854 0.0489021436104472 5 "0.2" 100 0.00109553961515057 0.0392544748810731 6 "0.2" 100 0.00108158502400847 0.0478216960754316 7 "0.2" 100 0.00302790333480891 0.0398293894851173 8 "0.2" 100 0.00348373624818793 0.0376507423717899 9 "0.2" 100 0.00363838226189435 0.0393976706955177 10 "0.2" 100 0.00411085509695113 0.04 1 "0" 100 0.003095368668437 0.04 2 "0" 100 0.00556601399987333 0.04 3 "0" 100 0.00406843582168221 0.04 4 "0" 100 0.00543721615418327 0.04 5 "0" 100 0.00314118680308702 0.04 6 "0" 100 0.00317801395431161 0.04 7 "0" 100 0.00544181752452937 0.04 8 "0" 100 0.00135185401886702 0.04 9 "0" 100 0.00139693515375257 0.04 10 "0" 100 
0.00430041719047175 0.41794931357117 1 "1.2" 100 0.00973452120832449 0.344905772110892 2 "1.2" 100 0.00830417748008099 0.42507543208782 3 "1.2" 100 0.00667677971227499 0.350696270218753 4 "1.2" 100 0.0059896695042489 0.48590976790164 5 "1.2" 100 0.00743057039023194 0.49927472228372 6 "1.2" 100 0.00490853176718204 0.348317451801426 7 "1.2" 100 0.0139507861519457 0.469976177281312 8 "1.2" 100 0.00686123793362199 0.264318451918232 9 "1.2" 100 0.00665602901409471 0.360707765607042 10 "1.2" 100 0.0139940911402092 0.241900659021355 1 "1" 100 0.00628821211525534 0.130092255655266 2 "1" 100 0.00318388403740336 0.22803121287908 3 "1" 100 0.00335848806616654 0.350292524678385 4 "1" 100 0.00816377956952915 0.373688155898253 5 "1" 100 0.0079297951577767 0.26929190381083 6 "1" 100 0.0111365414625542 0.180994902667965 7 "1" 100 0.00549096454948616 0.145072624972199 8 "1" 100 0.00368811225825561 0.41366438552419 9 "1" 100 0.00765009214183208 0.188527057493295 10 "1" 100 0.00459191623098233 0.166350992890199 1 "0.8" 100 0.0032114271054132 0.067920082158149 2 "0.8" 100 0.00429044958104213 0.0701907778804022 3 "0.8" 100 0.00526036562984235 0.0532736985328617 4 "0.8" 100 0.00349740969803365 0.0904127557710628 5 "0.8" 100 0.0030514183453028 0.152801526485788 6 "0.8" 100 0.00387853798995092 0.157285710426847 7 "0.8" 100 0.00552438333600805 0.143400386090029 8 "0.8" 100 0.00361736996753697 0.0813737912833806 9 "0.8" 100 0.00543111293115395 0.127701679974331 10 "0.8" 100 0.00171548100399248 0.0391872981938751 1 "0.6" 100 0.00303182586178412 0.0664347744159518 2 "0.6" 100 0.00755261885943844 0.138810384909852 3 "0.6" 100 0.00524829704681783 0.108947318826972 4 "0.6" 100 0.00511663393054067 0.122495428944318 5 "0.6" 100 0.00294976858383896 0.107460543956679 6 "0.6" 100 0.00747362090662816 0.0565812315593991 7 "0.6" 100 0.00326158744564116 0.0596561025106356 8 "0.6" 100 0.00243156232539875 0.115240133858904 9 "0.6" 100 0.00615629394039366 0.0805056009964056 10 "0.6" 100 0.00597493953217327 0.0623188001946494 1 "0.4" 100 0.00398491637429422 0.0594161361089473 2 "0.4" 100 0.00426549502005448 0.0560489450797678 3 "0.4" 100 0.00357117193890326 0.083016603970789 4 "0.4" 100 0.00508304208547863 0.0413070813777186 5 "0.4" 100 0.00145785423278387 0.0475248979658976 6 "0.4" 100 0.00579246037606295 0.0510498543025836 7 "0.4" 100 0.00922883068187458 0.0432249332320948 8 "0.4" 100 0.00377359246756188 0.0503740039194862 9 "0.4" 100 0.00418220389867731 0.0713192608628557 10 "0.4" 100 0.00644704139714886 0.0487461828635541 1 "0.2" 100 0.00484158273577386 0.0646595477009948 2 "0.2" 100 0.00112741547291471 0.049257824287132 3 "0.2" 100 0.00429086461668143 0.0587855237145086 4 "0.2" 100 0.00510896828359586 0.0617190651799132 5 "0.2" 100 0.00225458437541427 0.0479393608122662 6 "0.2" 100 0.00132778111975655 0.0598044908022712 7 "0.2" 100 0.00320146651241865 0.0552241071510534 8 "0.2" 100 0.00403093879814513 0.0510526225071384 9 "0.2" 100 0.00420573722651521 0.0479185729154815 10 "0.2" 100 0.00423813232944808 0.05 1 "0" 100 0.00527065042406321 0.05 2 "0" 100 0.00698788766749203 0.05 3 "0" 100 0.00489712934941053 0.05 4 "0" 100 0.0066032012924552 0.05 5 "0" 100 0.00385748115368187 0.05 6 "0" 100 0.00478473636321724 0.05 7 "0" 100 0.00719315716996789 0.05 8 "0" 100 0.00143335852771997 0.05 9 "0" 100 0.00190339456312358 0.05 10 "0" 100 
0.00444597226199594 0.492214664441651 1 "1.2" 100 0.00996439538295681 0.465713786987261 2 "1.2" 100 0.0120531253892206 0.477660174790452 3 "1.2" 100 0.00891369696213421 0.424961621089235 4 "1.2" 100 0.0060153228049965 0.488224278806166 5 "1.2" 100 0.00937167004865786 0.504365007348981 6 "1.2" 100 0.00615082514655362 0.422582802671907 7 "1.2" 100 0.0173551732003741 0.479939122991307 8 "1.2" 100 0.00781552292815277 0.541862387866763 9 "1.2" 100 0.0102208014318573 0.37632702800587 10 "1.2" 100 0.0174618312431529 0.306159204340073 1 "1" 100 0.00637892305188358 0.194350800973985 2 "1" 100 0.00408843019073045 0.23324136519753 3 "1" 100 0.0043603423845946 0.355647403459765 4 "1" 100 0.00882954911047611 0.38139918133727 5 "1" 100 0.00825434965325484 0.272169152102353 6 "1" 100 0.014234172326124 0.187213471567289 7 "1" 100 0.00561506936224114 0.151498479498287 8 "1" 100 0.00489028828584265 0.44120376210037 9 "1" 100 0.00877354485528796 0.381302693468727 10 "1" 100 0.00605813055328611 0.206904137612617 1 "0.8" 100 0.004849252384591 0.0828058109448661 2 "0.8" 100 0.00496645834543991 0.12123840117618 3 "0.8" 100 0.00587351283503343 0.066017922452685 4 "0.8" 100 0.00352870148262452 0.213346902328265 5 "0.8" 100 0.00364985002016974 0.173998727733373 6 "0.8" 100 0.00494561483118034 0.174125146116392 7 "0.8" 100 0.00555215524579279 0.158286114876747 8 "0.8" 100 0.00641694500959223 0.104665456597505 9 "0.8" 100 0.00704058565519506 0.13936090406926 10 "0.8" 100 0.0034346089502175 0.0447811091796629 1 "0.6" 100 0.00334364701254317 0.0978562663512517 2 "0.6" 100 0.0104477456985034 0.150108583095154 3 "0.6" 100 0.00540028971715826 0.118327042494842 4 "0.6" 100 0.00538914562587117 0.134832459384777 5 "0.6" 100 0.00476995141659437 0.121677546514806 6 "0.6" 100 0.0096870584353231 0.0702582303118531 7 "0.6" 100 0.00841780334718672 0.0688530939146658 8 "0.6" 100 0.00499773466880492 0.125963621406721 9 "0.6" 100 0.00666256014927935 0.0869554564323452 10 "0.6" 100 0.00629481375902503 0.0720565249597466 1 "0.4" 100 0.00489394453214701 0.0688207738343344 2 "0.4" 100 0.00513177886505952 0.0671095422222779 3 "0.4" 100 0.00490927757712927 0.0907878717447926 4 "0.4" 100 0.0053600890965572 0.0512913991160854 5 "0.4" 100 0.00198194136600674 0.0869581932661122 6 "0.4" 100 0.00800835834854627 0.0661612993761443 7 "0.4" 100 0.00969463341571584 0.0686355127152807 8 "0.4" 100 0.00381911742270463 0.0581995225345286 9 "0.4" 100 0.00479062485246622 0.0779887950169398 10 "0.4" 100 0.00688086959668995 0.06183604959081 1 "0.2" 100 0.00824825538150553 0.075817325993619 2 "0.2" 100 0.00229147396495693 0.0574987395450023 3 "0.2" 100 0.00441721730384284 0.0669906852801852 4 "0.2" 100 0.00626488527525907 0.07070603585245 5 "0.2" 100 0.00234067626073515 0.0569885309896521 6 "0.2" 100 0.00178599033537575 0.0691315452232323 7 "0.2" 100 0.00328780904115243 0.0647541135324548 8 "0.2" 100 0.00448036003210384 0.0627196368079836 9 "0.2" 100 0.00634941506008448 0.062641349638444 10 "0.2" 100 0.00471268411094135 0.06 1 "0" 100 0.0058421328663826 0.06 2 "0" 100 0.00712676993571222 0.06 3 "0" 100 0.00565835029941582 0.06 4 "0" 100 0.00679757753387094 0.06 5 "0" 100 0.00393783989909599 0.06 6 "0" 100 0.00582478526048362 0.06 7 "0" 100 0.00732370284385979 0.06 8 "0" 100 0.00186583236791193 0.06 9 "0" 100 0.00386963422975066 0.06 10 "0" 100 
0.00479091699306729 0.544799407144283 1 "1.2" 100 0.0105561387845898 0.492580472705829 2 "1.2" 100 0.0167548823835612 0.551925525660933 3 "1.2" 100 0.0100411905647721 0.427042799585615 4 "1.2" 100 0.00655704958843379 0.528455918906814 5 "1.2" 100 0.0110619622339144 0.507245566030137 6 "1.2" 100 0.0070362048524974 0.427463188363535 7 "1.2" 100 0.0183344129300475 0.520170763091955 8 "1.2" 100 0.0135057142017699 0.544596487362287 9 "1.2" 100 0.0106548841515534 0.497135042882239 10 "1.2" 100 0.017941929268333 0.402547022327789 1 "1" 100 0.00768485412581247 0.196380018196808 2 "1" 100 0.00411661449218027 0.329629183185246 3 "1" 100 0.00486853598910562 0.359029432151618 4 "1" 100 0.0103500156938696 0.386907056656362 5 "1" 100 0.00951749879436887 0.284217629350817 6 "1" 100 0.0143757671157845 0.203278107892149 7 "1" 100 0.00585084198898792 0.169023537312483 8 "1" 100 0.00838671902133849 0.451913519663129 9 "1" 100 0.00989572451228341 0.384872612649887 10 "1" 100 0.00723905953848385 0.211373032000294 1 "0.8" 100 0.00538119688411794 0.0996452466344113 2 "0.8" 100 0.0064961221013471 0.155161578859413 3 "0.8" 100 0.00663409056397527 0.188952069009888 4 "0.8" 100 0.00422982874055409 0.218723363670991 5 "0.8" 100 0.00580107055202211 0.296932874290575 6 "0.8" 100 0.00496774888887354 0.182006179654171 7 "0.8" 100 0.00592286224643748 0.281220261433949 8 "0.8" 100 0.00825483289745911 0.227599603154708 9 "0.8" 100 0.00716847426809281 0.179914048791679 10 "0.8" 100 0.00378261555358797 0.0694172141933801 1 "0.6" 100 0.00517488930784055 0.145482342228296 2 "0.6" 100 0.0106883222171715 0.15746278059301 3 "0.6" 100 0.00698274923422612 0.123655093355546 4 "0.6" 100 0.00577359425413075 0.14135242316758 5 "0.6" 100 0.00551428878384386 0.129131577450651 6 "0.6" 100 0.00985631598213962 0.0786660094851894 7 "0.6" 100 0.0091321225962422 0.100274585849966 8 "0.6" 100 0.00598913555863489 0.173589697283765 9 "0.6" 100 0.00755141147166621 0.0992924868728034 10 "0.6" 100 0.00700715151660452 0.0974671044429326 1 "0.4" 100 0.00541730049577575 0.0797022312696134 2 "0.4" 100 0.00534273704793074 0.0758689690457361 3 "0.4" 100 0.0073192082103823 0.0970883372863907 4 "0.4" 100 0.00709708700687848 0.0627437329392083 5 "0.4" 100 0.0049391002896343 0.116843042747195 6 "0.4" 100 0.00877094771056046 0.0737279972775074 7 "0.4" 100 0.00974006694520071 0.0796961098577908 8 "0.4" 100 0.00615230194906123 0.0649656087927456 9 "0.4" 100 0.00512050860143672 0.087393432742327 10 "0.4" 100 0.00855808166559138 0.0720574732170803 1 "0.2" 100 0.0100109178671944 0.0867644286476764 2 "0.2" 100 0.00252890085646488 0.0657763641190587 3 "0.2" 100 0.00525206928205882 0.0798076068496512 4 "0.2" 100 0.00641954867397631 0.0793183359540401 5 "0.2" 100 0.00246209248966402 0.0652476785394135 6 "0.2" 100 0.00204319444857199 0.0868154320807702 7 "0.2" 100 0.00653597829710406 0.0746743774574408 8 "0.2" 100 0.00575190177354194 0.0709605520658539 9 "0.2" 100 0.00795616029670083 0.0710763814132577 10 "0.2" 100 0.00507186191645397 0.07 1 "0" 100 0.00661777937784791 0.07 2 "0" 100 0.00745988626818251 0.07 3 "0" 100 0.00767022822983563 0.07 4 "0" 100 0.00697004170365488 0.07 5 "0" 100 0.00452285134233534 0.07 6 "0" 100 0.00620480853883933 0.07 7 "0" 100 0.00846430273567711 0.07 8 "0" 100 0.00220519566729196 0.07 9 "0" 100 0.00511070755200987 0.07 10 "0" 100 
0.00510809448129196 0.56467136839148 1 "1.2" 100 0.0131107572736238 0.505362499394394 2 "1.2" 100 0.0188891040737557 0.560031914316472 3 "1.2" 100 0.0101359622921138 0.430937285076351 4 "1.2" 100 0.00752277073614879 0.534019619184222 5 "1.2" 100 0.0112839139277038 0.534112251748705 6 "1.2" 100 0.0113567329474902 0.430343747044691 7 "1.2" 100 0.0217953363474591 0.594436113962436 8 "1.2" 100 0.0140781043774303 0.560215749761115 9 "1.2" 100 0.0124770301237607 0.49917466750053 10 "1.2" 100 0.0222675566026711 0.421824585925332 1 "1" 100 0.00790391095444235 0.38915565417224 2 "1" 100 0.00467772877700298 0.368184310380333 3 "1" 100 0.00747355399563892 0.37279912043007 4 "1" 100 0.0115717982036347 0.404432114470557 5 "1" 100 0.0109480759287963 0.297069338422272 6 "1" 100 0.0146878258568309 0.206438364215191 7 "1" 100 0.00656349216530736 0.361799173287915 8 "1" 100 0.0102954432762879 0.467978155987989 9 "1" 100 0.01088295227975 0.392583638088905 10 "1" 100 0.00759028430385707 0.220733994886167 1 "0.8" 100 0.00588382162602561 0.106797091659562 2 "0.8" 100 0.0090249956793636 0.225768704821206 3 "0.8" 100 0.00710077271683279 0.197042572080692 4 "0.8" 100 0.00445783376576671 0.222927389739999 5 "0.8" 100 0.00659917589742364 0.308592098385504 6 "0.8" 100 0.00536005622532867 0.185852289261999 7 "0.8" 100 0.0106664441908731 0.304511926748074 8 "0.8" 100 0.00848538311625429 0.234592071840579 9 "0.8" 100 0.00723277519531323 0.213837226474911 10 "0.8" 100 0.00585201225637579 0.10675856670409 1 "0.6" 100 0.00831508198531026 0.160973960451108 2 "0.6" 100 0.0107890099218565 0.194804133103719 3 "0.6" 100 0.00749604033256294 0.146114794489496 4 "0.6" 100 0.00631778224327975 0.155029421920034 5 "0.6" 100 0.00557352721248883 0.141094706830947 6 "0.6" 100 0.0099681225651879 0.110087501420489 7 "0.6" 100 0.00963905813409356 0.1724622180532 8 "0.6" 100 0.00687830150638958 0.210931049794475 9 "0.6" 100 0.00865521389256278 0.120022940459994 10 "0.6" 100 0.0118556509011379 0.103846413293713 1 "0.4" 100 0.00587907908262147 0.0867141773138971 2 "0.4" 100 0.00646949806796503 0.0882784629198487 3 "0.4" 100 0.0078225516470464 0.1036071134256 4 "0.4" 100 0.00724385265714699 0.0692625090784174 5 "0.4" 100 0.00597998601573017 0.129539527704313 6 "0.4" 100 0.00918344829932075 0.0816661234087674 7 "0.4" 100 0.011208854883177 0.086429469848512 8 "0.4" 100 0.00896661305304336 0.0876140895145385 9 "0.4" 100 0.00545349246346672 0.0948646451116118 10 "0.4" 100 0.00883542763221252 0.0874521908830163 1 "0.2" 100 0.0101722114891469 0.0966304802337536 2 "0.2" 100 0.0039715751045073 0.0747941128073833 3 "0.2" 100 0.0057728717642712 0.0886221753152783 4 "0.2" 100 0.008597686523946 0.0947130536199762 5 "0.2" 100 0.00542788989900851 0.07343530754864 6 "0.2" 100 0.00234035724624455 0.0951117845035297 7 "0.2" 100 0.00700856694085207 0.0833104688057499 8 "0.2" 100 0.00683602635435258 0.0814683321259268 9 "0.2" 100 0.00832233586318445 0.0809424329993349 10 "0.2" 100 0.00573996965502 0.08 1 "0" 100 0.00717805470339954 0.08 2 "0" 100 0.0090283861556382 0.08 3 "0" 100 0.00779386265203357 0.08 4 "0" 100 0.00731601398438215 0.08 5 "0" 100 0.00507964305713186 0.08 6 "0" 100 0.006758754234761 0.08 7 "0" 100 0.00867055600311857 0.08 8 "0" 100 0.00279224710953497 0.08 9 "0" 100 0.00667086265851726 0.08 10 "0" 100 
0.0138756170672193 0.604903008492129 1 "1.2" 100 0.0191498012612118 0.579627850264875 2 "1.2" 100 0.0234377043392612 0.561302674900026 3 "1.2" 100 0.0113826482424713 0.445007937907136 4 "1.2" 100 0.00826274487264409 0.537914104674958 5 "1.2" 100 0.0119376426651845 0.551624090215644 6 "1.2" 100 0.0145338375978906 0.436789272682415 7 "1.2" 100 0.0245112051424014 0.626761985488242 8 "1.2" 100 0.0151631079749253 0.565533099487571 9 "1.2" 100 0.0195870685154223 0.505006482408452 10 "1.2" 100 0.0238655903455354 0.424361107444223 1 "1" 100 0.0103502282028761 0.413252608669169 2 "1" 100 0.0047405669670666 0.416378219374191 3 "1" 100 0.0106833930004287 0.383508877992828 4 "1" 100 0.0126547979470177 0.423709678068101 5 "1" 100 0.0135452246889147 0.393457156409988 6 "1" 100 0.0167066274485282 0.211648516533641 7 "1" 100 0.0070212749347604 0.377863809612776 8 "1" 100 0.0108010587203635 0.476010474160058 9 "1" 100 0.011753139624345 0.431138765283991 10 "1" 100 0.00762122243088794 0.254657172569399 1 "0.8" 100 0.00699049169002303 0.118971686762317 2 "0.8" 100 0.00937141653962744 0.240654433607923 3 "0.8" 100 0.00889912279470743 0.222960131246108 4 "0.8" 100 0.004918128691891 0.230423938645353 5 "0.8" 100 0.00909422289662039 0.312320913561389 6 "0.8" 100 0.00537527656566334 0.193942792332804 7 "0.8" 100 0.0121185717863632 0.309158700527004 8 "0.8" 100 0.00982693478930381 0.242088620745934 9 "0.8" 100 0.00724219735062176 0.217138201734558 10 "0.8" 100 0.00906802760947084 0.113074041419333 1 "0.6" 100 0.00866678875816933 0.167224990545609 2 "0.6" 100 0.0110839555024013 0.202361695187951 3 "0.6" 100 0.00764531257143327 0.165430798695319 4 "0.6" 100 0.00702988142161853 0.163730547700444 5 "0.6" 100 0.00617530708035535 0.146046371716625 6 "0.6" 100 0.0101126643200652 0.121088347682382 7 "0.6" 100 0.00964218540462177 0.190594931442151 8 "0.6" 100 0.00875017506221752 0.233390750928424 9 "0.6" 100 0.00917645900549957 0.142482641593944 10 "0.6" 100 0.0138535320428271 0.113704737118767 1 "0.4" 100 0.00733396586314105 0.0972657589993021 2 "0.4" 100 0.00866754806463816 0.0968800396029522 3 "0.4" 100 0.00926240864738795 0.115059447248723 4 "0.4" 100 0.0079727618994465 0.076780933721563 5 "0.4" 100 0.00629282291814039 0.137310795478317 6 "0.4" 100 0.00926638808510332 0.088715819305485 7 "0.4" 100 0.0163553994749335 0.105687087990273 8 "0.4" 100 0.0116262741260101 0.0969162190165141 9 "0.4" 100 0.00779524687769408 0.105263843381143 10 "0.4" 100 0.0108961374866463 0.0961875737415407 1 "0.2" 100 0.0111086923592927 0.108156887019548 2 "0.2" 100 0.00400417421442012 0.0843241191887847 3 "0.2" 100 0.00719739576617004 0.0985984894976286 4 "0.2" 100 0.00926037102977201 0.109435830342939 5 "0.2" 100 0.00850031800067799 0.0818913222496885 6 "0.2" 100 0.00469214994985516 0.103334706325231 7 "0.2" 100 0.00759845229388482 0.0918763387066403 8 "0.2" 100 0.0102858548462072 0.0904251444973362 9 "0.2" 100 0.00839756752427799 0.0896027154585665 10 "0.2" 100 0.00669434887479896 0.09 1 "0" 100 0.00730387091568996 0.09 2 "0" 100 0.00973179736738046 0.09 3 "0" 100 0.00840479973703623 0.09 4 "0" 100 0.00748696676455438 0.09 5 "0" 100 0.0051685422726569 0.09 6 "0" 100 0.00694114002197196 0.09 7 "0" 100 0.00910676196217537 0.09 8 "0" 100 0.00401107356883585 0.09 9 "0" 100 0.00686687687411904 0.09 10 "0" 100 
0.0163051943350917 0.606140328611718 1 "1.2" 100 0.0194438087492626 0.58575245765013 2 "1.2" 100 0.0327034903946824 0.565988501765221 3 "1.2" 100 0.0121752043243219 0.44696886621909 4 "1.2" 100 0.00911822893886792 0.542093515049566 5 "1.2" 100 0.014206619777265 0.625889441086126 6 "1.2" 100 0.016217064990473 0.438233460757506 7 "1.2" 100 0.0277251628354691 0.639544012176806 8 "1.2" 100 0.0168230146440967 0.57363948814311 9 "1.2" 100 0.0202762477310482 0.50877151502395 10 "1.2" 100 0.0240006871784684 0.472555016438081 1 "1" 100 0.0112471125072908 0.420137452808395 2 "1" 100 0.0110043918215973 0.418473606718397 3 "1" 100 0.010767843133812 0.431702786986687 4 "1" 100 0.0145391080997283 0.427643874727349 5 "1" 100 0.0195945749124486 0.399675725309312 6 "1" 100 0.0172402731853607 0.215839291222054 7 "1" 100 0.00772688497954772 0.38136882117947 8 "1" 100 0.0111245660870565 0.478931317138729 9 "1" 100 0.0130366041000015 0.436980451222056 10 "1" 100 0.0122805135739374 0.260404504300836 1 "0.8" 100 0.00708666975856684 0.24190583331952 2 "0.8" 100 0.0114510852155645 0.247495300678745 3 "0.8" 100 0.00958138646498496 0.293567257207902 4 "0.8" 100 0.00651407715122565 0.243801487460589 5 "0.8" 100 0.010092037873166 0.320004297721214 6 "0.8" 100 0.00601605656273752 0.223261952794746 7 "0.8" 100 0.012204323968103 0.338477860988946 8 "0.8" 100 0.0135123489485824 0.312695746707728 9 "0.8" 100 0.0073231056475241 0.268185825030336 10 "0.8" 100 0.0101853822617475 0.135533742553283 1 "0.6" 100 0.00999804572090741 0.175495680915321 2 "0.6" 100 0.0122555516527037 0.21013834392782 3 "0.6" 100 0.00842774191551053 0.178619239190473 4 "0.6" 100 0.00715361514429434 0.171288109784676 5 "0.6" 100 0.0102114196979795 0.154059904770727 6 "0.6" 100 0.0102099675176145 0.141818801269573 7 "0.6" 100 0.010693403213104 0.195651957894693 8 "0.6" 100 0.00958948670926626 0.23957906071928 9 "0.6" 100 0.00940479831980681 0.151679632997974 10 "0.6" 100 0.0144460731126405 0.123820871017632 1 "0.4" 100 0.00857612440197388 0.114430097715519 2 "0.4" 100 0.00914000881663446 0.122290619086138 3 "0.4" 100 0.0105588094244284 0.121892693570654 4 "0.4" 100 0.00994360211500011 0.088031436637757 5 "0.4" 100 0.00767021014144405 0.155416851303495 6 "0.4" 100 0.012819192114145 0.0961870316747698 7 "0.4" 100 0.0171073746021359 0.112699034034557 8 "0.4" 100 0.0125659437797044 0.104251776926353 9 "0.4" 100 0.00848764448785761 0.118612162089739 10 "0.4" 100 0.0124101174126667 0.106221893661781 1 "0.2" 100 0.0113543228457419 0.11723814725857 2 "0.2" 100 0.0052611295919705 0.0971410407582508 3 "0.2" 100 0.00819023851692149 0.106876114071685 4 "0.2" 100 0.0101654919380488 0.119724505980001 5 "0.2" 100 0.00852217155136114 0.0923991023097614 6 "0.2" 100 0.00519329297568849 0.112261957615057 7 "0.2" 100 0.00778037159692004 0.101450264028113 8 "0.2" 100 0.0114427406790119 0.0995391899222812 9 "0.2" 100 0.00892171707220101 0.0983126302944664 10 "0.2" 100 0.00740519063547254 0.1 1 "0" 100 0.00972990836151043 0.1 2 "0" 100 0.0101075067650527 0.1 3 "0" 100 0.0096457743875786 0.1 4 "0" 100 0.00908310293289333 0.1 5 "0" 100 0.00667448667809367 0.1 6 "0" 100 0.00817048624157906 0.1 7 "0" 100 0.010128238274411 0.1 8 "0" 100 0.00407102666672786 0.1 9 "0" 100 0.00706450752913952 0.1 10 "0" 100 
0.0183384410857644 0.633007014330286 1 "1.2" 100 0.019745113733077 0.638337200352762 2 "1.2" 100 0.0352130641319497 0.570020840831047 3 "1.2" 100 0.0125444169638274 0.448664039495811 4 "1.2" 100 0.0124328649844301 0.616358865920047 5 "1.2" 100 0.0144733335316104 0.641508703484953 6 "1.2" 100 0.0167893945667791 0.443323745822767 7 "1.2" 100 0.0382520234502592 0.657055850643745 8 "1.2" 100 0.019241509690845 0.575563124985725 9 "1.2" 100 0.0297802579501335 0.510438077989332 10 "1.2" 100 0.0293031357789064 0.474745648672084 1 "1" 100 0.0118771847272 0.452266725477393 2 "1" 100 0.011760180285582 0.421533537453368 3 "1" 100 0.013534365264815 0.434714906298803 4 "1" 100 0.0146072133660373 0.433313746372551 5 "1" 100 0.0228908201650241 0.403777334576772 6 "1" 100 0.0175297514272521 0.222979129584374 7 "1" 100 0.00840471459278848 0.40278833628571 8 "1" 100 0.0112088480278311 0.498208880736272 9 "1" 100 0.0148020601723354 0.446619233020828 10 "1" 100 0.0143632902018933 0.286322063466251 1 "0.8" 100 0.00789203793206078 0.312512959281314 2 "0.8" 100 0.0119890738314537 0.370429447235948 3 "0.8" 100 0.0123697626217811 0.33412040193032 4 "0.8" 100 0.00738507371586888 0.250228727757168 5 "0.8" 100 0.0101876577390434 0.371051921016992 6 "0.8" 100 0.00661829187748166 0.228911247666831 7 "0.8" 100 0.0178595498315598 0.342406907368851 8 "0.8" 100 0.0138370390578275 0.317606205932967 9 "0.8" 100 0.00868637181459709 0.271991922892682 10 "0.8" 100 0.0102752514508735 0.140780446297384 1 "0.6" 100 0.0106307226014396 0.181340033862697 2 "0.6" 100 0.0126259147390404 0.219710813583495 3 "0.6" 100 0.00938518813874751 0.187170338894721 4 "0.6" 100 0.00988588189092004 0.18106426251856 5 "0.6" 100 0.0146909611308425 0.159800506917189 6 "0.6" 100 0.0106512232434997 0.16645490628329 7 "0.6" 100 0.0113247837895979 0.202171921677496 8 "0.6" 100 0.0102421883383286 0.247849751088992 9 "0.6" 100 0.0102448075581748 0.223867265201208 10 "0.6" 100 0.0146106773152923 0.13028258811311 1 "0.4" 100 0.00955595417231355 0.121404992073862 2 "0.4" 100 0.0130439410175717 0.135298755360525 3 "0.4" 100 0.0129296887680693 0.13057193962191 4 "0.4" 100 0.0103519382763556 0.0967106826890124 5 "0.4" 100 0.00792436724857274 0.164176278126953 6 "0.4" 100 0.0140101866542691 0.10380310535774 7 "0.4" 100 0.0174262805591582 0.118948790160501 8 "0.4" 100 0.0159679939594038 0.110658145625999 9 "0.4" 100 0.00874248987147576 0.125479876617383 10 "0.4" 100 0.0132239829125499 0.120417484616307 1 "0.2" 100 0.0134336715083293 0.127745927318643 2 "0.2" 100 0.00549936942496889 0.10577713210656 3 "0.2" 100 0.00909953492338769 0.117634360261341 4 "0.2" 100 0.0112156237914959 0.137408392837539 5 "0.2" 100 0.00919256354853829 0.101011402411352 6 "0.2" 100 0.00550520464264411 0.120596543697766 7 "0.2" 100 0.00899726035009752 0.113611985591779 8 "0.2" 100 0.0126316444918842 0.113734780876806 9 "0.2" 100 0.0111018018207063 0.118626082037583 10 "0.2" 100 0.00939264603555114 0.11 1 "0" 100 0.0125646340969678 0.11 2 "0" 100 0.0109956418629736 0.11 3 "0" 100 0.0103279964208908 0.11 4 "0" 100 0.011411791248247 0.11 5 "0" 100 0.00866259997710586 0.11 6 "0" 100 0.00916902981698513 0.11 7 "0" 100 0.0109429941046983 0.11 8 "0" 100 0.00451830731288267 0.11 9 "0" 100 0.00725384483587889 0.11 10 "0" 100 
0.019967063746409 0.634451202405377 1 "1.2" 100 0.0201254812217513 0.642369539418588 2 "1.2" 100 0.0374678200529862 0.57354935144798 3 "1.2" 100 0.0129581168627503 0.451398138991335 4 "1.2" 100 0.013891425873734 0.620863896169153 5 "1.2" 100 0.0261239356535984 0.647072403762361 6 "1.2" 100 0.018021227329642 0.564131760699137 7 "1.2" 100 0.0396074988696155 0.6590167789557 8 "1.2" 100 0.0228474204324805 0.607888996511531 9 "1.2" 100 0.0318620248879169 0.516562685374587 10 "1.2" 100 0.030061115858653 0.496165163778324 1 "1" 100 0.0138072413702909 0.462976483040151 2 "1" 100 0.0129137435612481 0.433582014701833 3 "1" 100 0.0139049587225691 0.441140760824891 4 "1" 100 0.0155773969981929 0.448142641443136 5 "1" 100 0.0254986199018369 0.419841970901632 6 "1" 100 0.0216809471300886 0.227360394033104 7 "1" 100 0.0108949424235082 0.441343463480796 8 "1" 100 0.0130550719554905 0.500924030530598 9 "1" 100 0.0175323776225916 0.464144290835024 10 "1" 100 0.0149311880521706 0.297512538799818 1 "0.8" 100 0.0101860778344381 0.323275061053806 2 "0.8" 100 0.0195017700256883 0.375639832721796 3 "0.8" 100 0.0163293925410192 0.34018633712285 4 "0.8" 100 0.00973020223661557 0.256078009218907 5 "0.8" 100 0.0105355847335293 0.374602090626849 6 "0.8" 100 0.00667415838789091 0.242288796482067 7 "0.8" 100 0.0209545077710828 0.347462330638058 8 "0.8" 100 0.0149483798234478 0.330983754748203 9 "0.8" 100 0.00905207962408097 0.394926069449885 10 "0.8" 100 0.0103291584850463 0.188406522174428 1 "0.6" 100 0.0120283421571001 0.190363487888101 2 "0.6" 100 0.0133076559754007 0.239026817789318 3 "0.6" 100 0.0103008349149726 0.196367330298751 4 "0.6" 100 0.0108488727232109 0.18605039399561 5 "0.6" 100 0.0147368229460504 0.165698642927875 6 "0.6" 100 0.0111090395909515 0.171911526969642 7 "0.6" 100 0.012099808194901 0.211744391333171 8 "0.6" 100 0.0131635574113368 0.272485856102709 9 "0.6" 100 0.0113280913804792 0.229935016658119 10 "0.6" 100 0.0183899554085852 0.149540206254872 1 "0.4" 100 0.010767583232033 0.129718506200347 2 "0.4" 100 0.0130989483579022 0.14250690601254 3 "0.4" 100 0.0129776491233361 0.137780090273926 4 "0.4" 100 0.0104990560143258 0.103960439434559 5 "0.4" 100 0.00880783856657487 0.172114404258213 6 "0.4" 100 0.0144197611927271 0.110670819885384 7 "0.4" 100 0.0174722708854959 0.158382085460715 8 "0.4" 100 0.0161358293041851 0.118429413400002 9 "0.4" 100 0.00882258865039781 0.138488012891769 10 "0.4" 100 0.0148040963020112 0.128622646181983 1 "0.2" 100 0.0161498298919842 0.136100032552443 2 "0.2" 100 0.00785973506174012 0.114000053928261 3 "0.2" 100 0.00937359706747262 0.129796081825007 4 "0.2" 100 0.0124288099728511 0.1467354472585 5 "0.2" 100 0.00943956115427017 0.1107248125884 6 "0.2" 100 0.006376414284272 0.131869374965794 7 "0.2" 100 0.0100881630181639 0.123231072945159 8 "0.2" 100 0.0126586198106583 0.125717575603646 9 "0.2" 100 0.0118251334250095 0.126866997295454 10 "0.2" 100 0.00942792408168316 0.12 1 "0" 100 0.0135718285106122 0.12 2 "0" 100 0.0112233981955796 0.12 3 "0" 100 0.0109809363260865 0.12 4 "0" 100 0.0119080603588372 0.12 5 "0" 100 0.0104353954084218 0.12 6 "0" 100 0.00955435301700418 0.12 7 "0" 100 0.0109462266787887 0.12 8 "0" 100 0.00472805306812249 0.12 9 "0" 100 0.00752588587291043 0.12 10 "0" 100 
0.0313195082556119 0.640575809790633 1 "1.2" 100 0.0206122140663234 0.656440192249372 2 "1.2" 100 0.0395014324408417 0.600416037166548 3 "1.2" 100 0.0130072521289203 0.454203716985597 4 "1.2" 100 0.0189205298424712 0.633645922857718 5 "1.2" 100 0.0281337056356734 0.651104742828187 6 "1.2" 100 0.0210243994730759 0.587020599384614 7 "1.2" 100 0.0403917572146182 0.665141386340955 8 "1.2" 100 0.0267486280893183 0.619583400704291 9 "1.2" 100 0.0328748411864766 0.556794325475236 10 "1.2" 100 0.0302898882321734 0.498735505584904 1 "1" 100 0.0144830573335564 0.465942262058124 2 "1" 100 0.0129264007144294 0.436259454092522 3 "1" 100 0.0150123982091773 0.447164999449123 4 "1" 100 0.0174727539537275 0.450261055027402 5 "1" 100 0.0267483580003561 0.426267825427721 6 "1" 100 0.0225766534566287 0.232868269352195 7 "1" 100 0.0117834102184828 0.473472736149794 8 "1" 100 0.0141201585182916 0.506278909311977 9 "1" 100 0.0175981645788036 0.467110069852996 10 "1" 100 0.0157395503039597 0.302222213605085 1 "0.8" 100 0.011476086021092 0.357198238737038 2 "0.8" 100 0.0206931559639778 0.39893149803592 3 "0.8" 100 0.0170023305390256 0.391233960418628 4 "0.8" 100 0.0106415085831638 0.28539716968085 5 "0.8" 100 0.0138452928408602 0.37857413638392 6 "0.8" 100 0.00959467286433426 0.257174525268784 7 "0.8" 100 0.0211672389105261 0.398509953933836 8 "0.8" 100 0.0159858239000906 0.337542501241857 9 "0.8" 100 0.0125548745992427 0.412979443583402 10 "0.8" 100 0.0110575047792637 0.204660289903309 1 "0.6" 100 0.0121524071024509 0.204580490446228 2 "0.6" 100 0.0139038761370658 0.24448343847567 3 "0.6" 100 0.0112847043414204 0.20131899518443 4 "0.6" 100 0.012747803180099 0.22339174650632 5 "0.6" 100 0.0152017442463372 0.190334747941592 6 "0.6" 100 0.0119893984249775 0.186729403626887 7 "0.6" 100 0.0121718136641955 0.218194246769111 8 "0.6" 100 0.0133389174813479 0.278736886197211 9 "0.6" 100 0.0150549830729834 0.243123457153273 10 "0.6" 100 0.0201000375584972 0.157478332386132 1 "0.4" 100 0.0120806450222982 0.137098321572306 2 "0.4" 100 0.0132227458004875 0.160612961837718 3 "0.4" 100 0.0134724945644389 0.144718609258889 4 "0.4" 100 0.0109276181698341 0.116104435859846 5 "0.4" 100 0.0119028802663233 0.18927874297443 6 "0.4" 100 0.0174516001994624 0.128776875710562 7 "0.4" 100 0.0175020639417578 0.166207604075758 8 "0.4" 100 0.0167470594901528 0.128545547298867 9 "0.4" 100 0.0093409627606015 0.146669551811446 10 "0.4" 100 0.0160094876463506 0.140980625883402 1 "0.2" 100 0.017676435596797 0.145027283842269 2 "0.2" 100 0.00789048774376138 0.12245606862931 3 "0.2" 100 0.00970049559305108 0.14030386188508 4 "0.2" 100 0.0131378902556301 0.15635453461188 5 "0.2" 100 0.0103659580585619 0.119681624959809 6 "0.2" 100 0.00896443249439641 0.14368795974643 7 "0.2" 100 0.011084502712194 0.133989319134815 8 "0.2" 100 0.0142004120302044 0.135336662957026 9 "0.2" 100 0.0141604816768705 0.135163349718213 10 "0.2" 100 0.00993380630388856 0.13 1 "0" 100 0.0138349607121199 0.13 2 "0" 100 0.0112725814804435 0.13 3 "0" 100 0.013198433117941 0.13 4 "0" 100 0.0130200373925124 0.13 5 "0" 100 0.0109589793817973 0.13 6 "0" 100 0.0107799102086574 0.13 7 "0" 100 0.0132800309918821 0.13 8 "0" 100 0.00499020539367605 0.13 9 "0" 100 0.0101529226172715 0.13 10 "0" 100 
0.0324812335203928 0.645666094855894 1 "1.2" 100 0.0237778156362133 0.659320750930528 2 "1.2" 100 0.0462523567416062 0.604752661165744 3 "1.2" 100 0.0154922821238066 0.457163013826714 4 "1.2" 100 0.0222108892025974 0.665971794383523 5 "1.2" 100 0.0301299484823808 0.670976704075384 6 "1.2" 100 0.0224686896908794 0.627252239485263 7 "1.2" 100 0.0423506475304998 0.667508399649003 8 "1.2" 100 0.0277962027122426 0.624463786395919 9 "1.2" 100 0.0349987154975369 0.559753622316353 10 "1.2" 100 0.0304639732633655 0.5162605633991 1 "1" 100 0.0164110893417884 0.493481638634305 2 "1" 100 0.0132487271669138 0.438829795899102 3 "1" 100 0.0170159676793067 0.451448902466516 4 "1" 100 0.0197737547217075 0.462309532275866 5 "1" 100 0.0268024821410357 0.464822952622807 6 "1" 100 0.0234201056209489 0.240900587524264 7 "1" 100 0.0128031855056755 0.476854764841648 8 "1" 100 0.0181034673905969 0.508658855432751 9 "1" 100 0.0211005812603069 0.48638763345054 10 "1" 100 0.0165010408452011 0.353269836900863 1 "0.8" 100 0.0114770433036807 0.408245862032816 2 "0.8" 100 0.0248133307946699 0.439484642758339 3 "0.8" 100 0.0201184924664353 0.394424436873846 4 "0.8" 100 0.0121055779058668 0.296587645014416 5 "0.8" 100 0.0154726464287547 0.384755340692915 6 "0.8" 100 0.00959532805877546 0.276658274463068 7 "0.8" 100 0.0217174533143164 0.402764102848306 8 "0.8" 100 0.0160699695209584 0.351628885248201 9 "0.8" 100 0.0133587105612729 0.419406683879981 10 "0.8" 100 0.0113777974397727 0.2253907434905 1 "0.6" 100 0.0131128140187919 0.212988269619564 2 "0.6" 100 0.0147588531118686 0.24921044372666 3 "0.6" 100 0.0127000863532518 0.215535997742556 4 "0.6" 100 0.0156203864206127 0.250875800577255 5 "0.6" 100 0.0157605219165084 0.194973485007336 6 "0.6" 100 0.0126279042436405 0.192797155083798 7 "0.6" 100 0.0135881163570299 0.223788057754899 8 "0.6" 100 0.0134119053689218 0.287144665370547 9 "0.6" 100 0.0151983484964612 0.248075122038951 10 "0.6" 100 0.0227248914302725 0.165931586565091 1 "0.4" 100 0.0127019212989189 0.147810399707364 2 "0.4" 100 0.0138701771354848 0.167587856196061 3 "0.4" 100 0.0135343772059162 0.152900148178566 4 "0.4" 100 0.0113257171052879 0.12245708072867 5 "0.4" 100 0.0152590420343139 0.195658051825211 6 "0.4" 100 0.0176371195619612 0.141785011984948 7 "0.4" 100 0.0177968348310679 0.174088722623738 8 "0.4" 100 0.0179130741448522 0.135753697950882 9 "0.4" 100 0.00969196074028567 0.15527112849455 10 "0.4" 100 0.016040332036789 0.149665511814595 1 "0.2" 100 0.0197189567153134 0.154209099153207 2 "0.2" 100 0.00927662527069047 0.138762520607129 3 "0.2" 100 0.0106016819714606 0.148526783706781 4 "0.2" 100 0.01387823125793 0.164789566386694 5 "0.2" 100 0.0108800801552435 0.131077015811822 6 "0.2" 100 0.0101404009995474 0.152276856513069 7 "0.2" 100 0.0122345264537259 0.142304656544107 8 "0.2" 100 0.0147892257516715 0.143489888945936 9 "0.2" 100 0.017606920311504 0.151469801696032 10 "0.2" 100 0.011175487206423 0.14 1 "0" 100 0.0159383351723218 0.14 2 "0" 100 0.0117131664884002 0.14 3 "0" 100 0.0168004586725403 0.14 4 "0" 100 0.0142451029270887 0.14 5 "0" 100 0.0111859254369048 0.14 6 "0" 100 0.0112353014294058 0.14 7 "0" 100 0.0138163187541068 0.14 8 "0" 100 0.00665749249803677 0.14 9 "0" 100 0.0116104976015888 0.14 10 "0" 100 
0.0383708835473501 0.648087836053513 1 "1.2" 100 0.025069728685924 0.660626647077636 2 "1.2" 100 0.0477916207381223 0.616447065358504 3 "1.2" 100 0.0165214639409344 0.480051852512192 4 "1.2" 100 0.0251978240732537 0.668510239253646 5 "1.2" 100 0.0318528654421363 0.682671108268144 6 "1.2" 100 0.0227410344238243 0.62991812967207 7 "1.2" 100 0.0432813671482882 0.681579052479788 8 "1.2" 100 0.029100270269838 0.644335747643117 9 "1.2" 100 0.0359483017738086 0.56297462521524 10 "1.2" 100 0.0308889666205028 0.520276722475495 1 "1" 100 0.0178351044320473 0.497118914779329 2 "1" 100 0.0133524517451743 0.443312950233078 3 "1" 100 0.019874162320916 0.490004029661602 4 "1" 100 0.0221577468936857 0.470691081671969 5 "1" 100 0.0288907982664073 0.486242467729046 6 "1" 100 0.0253725443480498 0.248611612963282 7 "1" 100 0.0152341080218501 0.481045539530061 8 "1" 100 0.0183777581881411 0.526183913246947 9 "1" 100 0.0236544250659379 0.534581542444398 10 "1" 100 0.0168413512465806 0.366014060820687 1 "0.8" 100 0.0120983867144529 0.434163421198231 2 "0.8" 100 0.0281997103574968 0.443290740620685 3 "0.8" 100 0.0227693267906294 0.41390818606813 4 "0.8" 100 0.0141619894160883 0.30933186893424 5 "0.8" 100 0.0196852026459493 0.39692993579567 6 "0.8" 100 0.0101419996515106 0.285460277605356 7 "0.8" 100 0.0225668308909244 0.408413397720391 8 "0.8" 100 0.0163861930389401 0.355736541555525 9 "0.8" 100 0.0145486269394222 0.425154015611418 10 "0.8" 100 0.0121887446036214 0.236391589752392 1 "0.6" 100 0.015160626182768 0.217906096018459 2 "0.6" 100 0.0169292532099778 0.255876934391217 3 "0.6" 100 0.0130532940414318 0.220324394200165 4 "0.6" 100 0.0157594267157314 0.255793626976149 5 "0.6" 100 0.0172784290411401 0.200220188751438 6 "0.6" 100 0.0129196168490043 0.198344220650727 7 "0.6" 100 0.0139205082555896 0.230862921080811 8 "0.6" 100 0.014796752286379 0.299107794750843 9 "0.6" 100 0.0154457022501414 0.255632684123183 10 "0.6" 100 0.0231283286577364 0.174948109143989 1 "0.4" 100 0.0130569017478808 0.155060156452911 2 "0.4" 100 0.0139382414814666 0.174257390350145 3 "0.4" 100 0.0188276320480593 0.160418572821712 4 "0.4" 100 0.0158318599406758 0.161890376028885 5 "0.4" 100 0.0156928592260342 0.204500313332909 6 "0.4" 100 0.0179622714673848 0.148246729080427 7 "0.4" 100 0.0196518777496502 0.184204856522602 8 "0.4" 100 0.0180295983554799 0.142586944272814 9 "0.4" 100 0.0119488076729101 0.161650437345331 10 "0.4" 100 0.0183134258621661 0.157818737803505 1 "0.2" 100 0.020440721976257 0.163614215126262 2 "0.2" 100 0.0100641889142188 0.147176878037353 3 "0.2" 100 0.0111780892495786 0.161616650434037 4 "0.2" 100 0.0167740630693478 0.173499481222594 5 "0.2" 100 0.0111103504343779 0.14123374168338 6 "0.2" 100 0.0102118059318231 0.163035102702726 7 "0.2" 100 0.0126802104257284 0.150545571801977 8 "0.2" 100 0.0148065250928641 0.152150171405167 9 "0.2" 100 0.0178388632740319 0.15996874253548 10 "0.2" 100 0.0132286530752353 0.15 1 "0" 100 0.016859401203692 0.15 2 "0" 100 0.0120188765693456 0.15 3 "0" 100 0.0170411932810848 0.15 4 "0" 100 0.0149664216161308 0.15 5 "0" 100 0.0114734464325011 0.15 6 "0" 100 0.0112781663089621 0.15 7 "0" 100 0.0151807392726506 0.15 8 "0" 100 0.0069016171304691 0.15 9 "0" 100 0.0146930811926723 0.15 10 "0" 100 
0.0413058366126846 0.65104713289463 1 "1.2" 100 0.0332736893888594 0.662187127144311 2 "1.2" 100 0.0528890681879979 0.619181164854028 3 "1.2" 100 0.0272717181161689 0.600859867388561 4 "1.2" 100 0.0262711523391751 0.691399077939123 5 "1.2" 100 0.0326217873461035 0.685149942779038 6 "1.2" 100 0.0231410365837244 0.639182012148482 7 "1.2" 100 0.0474117330865714 0.684459611160943 8 "1.2" 100 0.0298268494281804 0.648100780258615 9 "1.2" 100 0.0388501915036552 0.577045278046025 10 "1.2" 100 0.034928610536036 0.547816099051676 1 "1" 100 0.0187570456030192 0.499086013099314 2 "1" 100 0.0139393379790441 0.453459036327917 3 "1" 100 0.0227521849282769 0.554262574980321 4 "1" 100 0.0367365486621991 0.475634046689072 5 "1" 100 0.0289092015970626 0.488883229858566 6 "1" 100 0.0266876682704097 0.441387248938714 7 "1" 100 0.0160295698861445 0.50514249402699 8 "1" 100 0.0186911241815273 0.531691788566038 9 "1" 100 0.0243150375681367 0.54060578106863 10 "1" 100 0.0209220579331405 0.395333221282629 1 "0.8" 100 0.0132776341404077 0.438689886322878 2 "0.8" 100 0.0284953555964501 0.447596377318446 3 "0.8" 100 0.0238859706985845 0.41975746752987 4 "0.8" 100 0.017382768630479 0.349885013656658 5 "0.8" 100 0.0201141305552195 0.407298876378901 6 "0.8" 100 0.0101573093458445 0.319383455288588 7 "0.8" 100 0.0225886413015663 0.411526292021567 8 "0.8" 100 0.0170143780969758 0.368480765475349 9 "0.8" 100 0.01651293774595 0.436344490944985 10 "0.8" 100 0.0132916554924929 0.241276187368463 1 "0.6" 100 0.0166017837879001 0.224498237825292 2 "0.6" 100 0.0174068651147726 0.264147624760929 3 "0.6" 100 0.0160900490508318 0.227312269545176 4 "0.6" 100 0.0170848118764171 0.272918493135127 5 "0.6" 100 0.018228110156641 0.205138015150332 6 "0.6" 100 0.0130689387815732 0.270531852853961 7 "0.6" 100 0.0143152092936334 0.245680797738056 8 "0.6" 100 0.0165602591243315 0.303865231550002 9 "0.6" 100 0.0157207891281736 0.260689710575725 10 "0.6" 100 0.0246470911672351 0.182115477609916 1 "0.4" 100 0.0132832414648187 0.180470735936097 2 "0.4" 100 0.0149497584321552 0.181775814993291 3 "0.4" 100 0.0188353576991523 0.167668329567259 4 "0.4" 100 0.0177880696630654 0.173557810035202 5 "0.4" 100 0.017732203163538 0.211880128704869 6 "0.4" 100 0.0181451278882354 0.156493331730691 7 "0.4" 100 0.0220162020109754 0.196102229390155 8 "0.4" 100 0.018121736977142 0.148913311199814 9 "0.4" 100 0.0144336894652973 0.172711034487841 10 "0.4" 100 0.0218932052413608 0.1662127212479 1 "0.2" 100 0.0208939315351996 0.172512481220862 2 "0.2" 100 0.0103384957678758 0.15616384870989 3 "0.2" 100 0.0121829443783662 0.170326565269937 4 "0.2" 100 0.0180741898607344 0.18170464278827 5 "0.2" 100 0.0124744058469484 0.152900755984225 6 "0.2" 100 0.0108197833702497 0.17205285139105 7 "0.2" 100 0.0136233742022843 0.161395782194012 8 "0.2" 100 0.0152894230153652 0.160716041306057 9 "0.2" 100 0.0180862790823015 0.171018172354169 10 "0.2" 100 0.0134670180545485 0.16 1 "0" 100 0.017466973233968 0.16 2 "0" 100 0.012882419177753 0.16 3 "0" 100 0.018871348312539 0.16 4 "0" 100 0.0161552577748599 0.16 5 "0" 100 0.018278494104743 0.16 6 "0" 100 0.0119093044195324 0.16 7 "0" 100 0.016247739456594 0.16 8 "0" 100 0.0100373598705727 0.16 9 "0" 100 0.0150649656541646 0.16 10 "0" 100 
0.048070918981933 0.673935971580108 1 "1.2" 100 0.0376422101901049 0.668985805986384 2 "1.2" 100 0.0531257339242671 0.624498514580484 3 "1.2" 100 0.0287774716050406 0.620731828635759 4 "1.2" 100 0.0306553529293876 0.696084904804318 5 "1.2" 100 0.0331806570862302 0.686340028695326 6 "1.2" 100 0.0266873312476167 0.651964038837047 7 "1.2" 100 0.0491418357366687 0.688491950226769 8 "1.2" 100 0.036974504272529 0.674967465977184 9 "1.2" 100 0.0400765540781241 0.586309160522437 10 "1.2" 100 0.0354817856047181 0.571913053548605 1 "1" 100 0.0189102717176844 0.504927699037379 2 "1" 100 0.0150370198382473 0.477555990824846 3 "1" 100 0.0231953730038077 0.556766154670817 4 "1" 100 0.0370153650265376 0.489403734967523 5 "1" 100 0.0311491025184125 0.494093382177016 6 "1" 100 0.0294467367603634 0.45891230675291 7 "1" 100 0.0183824219761997 0.510812365672192 8 "1" 100 0.0204918960027627 0.570246915761125 9 "1" 100 0.0243762880352015 0.545678824125688 10 "1" 100 0.0215966791440398 0.402652855805194 1 "0.8" 100 0.0157713920507859 0.479243031045297 2 "0.8" 100 0.028500021372094 0.451180724403591 3 "0.8" 100 0.0253672154023959 0.434643196316587 4 "0.8" 100 0.0175581191076007 0.383808191339891 5 "0.8" 100 0.0242749945441954 0.411711821752281 6 "0.8" 100 0.0103395101739012 0.326703089811153 7 "0.8" 100 0.0229774011861144 0.416902753364293 8 "0.8" 100 0.0175489512085693 0.372326875083177 9 "0.8" 100 0.0195784306847402 0.465663651406927 10 "0.8" 100 0.0144900684463266 0.272697679303763 1 "0.6" 100 0.0172724121915449 0.232511770879394 2 "0.6" 100 0.0208990968673071 0.269694690327858 3 "0.6" 100 0.0173478138065013 0.23633572357058 4 "0.6" 100 0.0184807403471663 0.288410111357939 5 "0.6" 100 0.0193974027405299 0.252764091027376 6 "0.6" 100 0.0178840913698323 0.275778556598062 7 "0.6" 100 0.017079443893997 0.25935779649051 8 "0.6" 100 0.0172777690087097 0.311219429047858 9 "0.6" 100 0.0157834574053913 0.266587846586411 10 "0.6" 100 0.0250465705304832 0.190362080260179 1 "0.4" 100 0.0134914018489881 0.190586869834961 2 "0.4" 100 0.0151115496218699 0.211660664474374 3 "0.4" 100 0.0201722633576148 0.177526653392312 4 "0.4" 100 0.0184954198413976 0.180569756079486 5 "0.4" 100 0.0188346666772911 0.220193642831353 6 "0.4" 100 0.0190440457255077 0.164489935313426 7 "0.4" 100 0.0221348907471735 0.206086547128522 8 "0.4" 100 0.0183691856578553 0.1619214474742 9 "0.4" 100 0.0147244978534515 0.180136056209249 10 "0.4" 100 0.0242852852786589 0.175082557797369 1 "0.2" 100 0.021635786434615 0.182178039759362 2 "0.2" 100 0.0104214516128856 0.168521828411308 3 "0.2" 100 0.0128317037630283 0.178847467489901 4 "0.2" 100 0.0204315848950863 0.19000099521103 5 "0.2" 100 0.013020363137959 0.161662060316463 6 "0.2" 100 0.0135996386610288 0.18171840992955 7 "0.2" 100 0.0152544829630943 0.171430102114253 8 "0.2" 100 0.0172702139692604 0.170203310510882 9 "0.2" 100 0.0218223392494961 0.179945423643995 10 "0.2" 100 0.0136228638701141 0.17 1 "0" 100 0.0190263864584267 0.17 2 "0" 100 0.0129908564034849 0.17 3 "0" 100 0.0191318441570333 0.17 4 "0" 100 0.0168260463430963 0.17 5 "0" 100 0.0197883744724095 0.17 6 "0" 100 0.0184237435925752 0.17 7 "0" 100 0.0173497788608074 0.17 8 "0" 100 0.0102744910869255 0.17 9 "0" 100 0.0169351996509839 0.17 10 "0" 100 
0.0522724224107407 0.685630375772868 1 "1.2" 100 0.0398049754723422 0.676608276417872 2 "1.2" 100 0.0561794555004175 0.644370475827681 3 "1.2" 100 0.030272471121512 0.638243667102698 4 "1.2" 100 0.0309279788287888 0.699402777752994 5 "1.2" 100 0.0362717956159572 0.691220414386954 6 "1.2" 100 0.0310281269575831 0.653201358956636 7 "1.2" 100 0.0492505171968535 0.692386435717505 8 "1.2" 100 0.0395803295207196 0.727552208679815 9 "1.2" 100 0.0404353328324601 0.590203646013172 10 "1.2" 100 0.0366087849283444 0.587977689873465 1 "1" 100 0.0198903056884996 0.553121608031237 2 "1" 100 0.0179489635307622 0.481490187484094 3 "1" 100 0.027455913622531 0.563413590390119 4 "1" 100 0.0379396059210971 0.496288579106749 5 "1" 100 0.0316322552155735 0.499601257496108 6 "1" 100 0.0313720588670226 0.483009261249839 7 "1" 100 0.0244271073536347 0.516320240991284 8 "1" 100 0.0207510236880768 0.572514864423061 9 "1" 100 0.0259789678002194 0.560507719196273 10 "1" 100 0.0233565408645086 0.473259981766988 1 "0.8" 100 0.0161872709642199 0.484224786199288 2 "0.8" 100 0.0297705315679688 0.461549664986822 3 "0.8" 100 0.0280138973274055 0.439056141689967 4 "0.8" 100 0.0189182077749704 0.388517866145158 5 "0.8" 100 0.0267067814238706 0.42750675695612 6 "0.8" 100 0.0121769755266214 0.333261836304808 7 "0.8" 100 0.0237751355398601 0.432697688568131 8 "0.8" 100 0.0179824783734032 0.401646035545119 9 "0.8" 100 0.0214802115853764 0.477838246509682 10 "0.8" 100 0.0146652337559574 0.344885311506997 1 "0.6" 100 0.0181427297080693 0.304699403082628 2 "0.6" 100 0.0219599645162317 0.27543529247432 3 "0.6" 100 0.0195320062964723 0.243157864572442 4 "0.6" 100 0.0191636150428087 0.309140564945129 5 "0.6" 100 0.0195961409281495 0.259356232834209 6 "0.6" 100 0.0214104951214165 0.283232587533907 7 "0.6" 100 0.0201684269341582 0.274849414713322 8 "0.6" 100 0.0173650917778948 0.31888444781504 9 "0.6" 100 0.0159324693326961 0.272432199533787 10 "0.6" 100 0.0265298644788163 0.197928778161542 1 "0.4" 100 0.0146404608814156 0.198305180700531 2 "0.4" 100 0.0177409717077344 0.220864092757622 3 "0.4" 100 0.0202771728314356 0.207411502873395 4 "0.4" 100 0.0189764843035595 0.187905313989325 5 "0.4" 100 0.0190234851872451 0.23186107683767 6 "0.4" 100 0.0212685747184479 0.181654274029643 7 "0.4" 100 0.0227722224237806 0.223250885844738 8 "0.4" 100 0.0198737604962679 0.171326085199587 9 "0.4" 100 0.0157187296350959 0.191588390032372 10 "0.4" 100 0.0273453421716589 0.191389009775188 1 "0.2" 100 0.023178273287252 0.194536019460781 2 "0.2" 100 0.0134782561131602 0.178556148331549 3 "0.2" 100 0.0133804693776228 0.186983812947597 4 "0.2" 100 0.0208289747468473 0.202575914021039 5 "0.2" 100 0.0135085767620876 0.174478981885929 6 "0.2" 100 0.0141861007611351 0.191638673854536 7 "0.2" 100 0.016801827618105 0.179951004334217 8 "0.2" 100 0.0176180273577885 0.178991004791751 9 "0.2" 100 0.0228908959451703 0.188422738400825 10 "0.2" 100 0.0148783288298304 0.18 1 "0" 100 0.0200655403045777 0.18 2 "0" 100 0.0148933861870319 0.18 3 "0" 100 0.0191593521907405 0.18 4 "0" 100 0.017039463692211 0.18 5 "0" 100 0.0204626065678895 0.18 6 "0" 100 0.0193562414031476 0.18 7 "0" 100 0.0176076260861009 0.18 8 "0" 100 0.0112960420083255 0.18 9 "0" 100 0.0177444630302489 0.18 10 "0" 100 
0.0580881386574956 0.686918484545437 1 "1.2" 100 0.0441035163805558 0.699497115103349 2 "1.2" 100 0.0582505626415183 0.676696347353487 3 "1.2" 100 0.0349874111739846 0.641561540051373 4 "1.2" 100 0.0405509128354156 0.70472012747945 5 "1.2" 100 0.0423658355723319 0.705291067217739 6 "1.2" 100 0.0328537246354659 0.663966562149389 7 "1.2" 100 0.0514965979570387 0.697950135994912 8 "1.2" 100 0.0527307899366502 0.7416228615106 9 "1.2" 100 0.0414638469716773 0.622529517538978 10 "1.2" 100 0.0396119902300274 0.60280658494405 1 "1" 100 0.0203054939643583 0.574541123137477 2 "1" 100 0.0188812635315025 0.509029564060275 3 "1" 100 0.0290754753747494 0.573052372188891 4 "1" 100 0.0406909941226119 0.499501506379432 5 "1" 100 0.0327815890828739 0.523698211993037 6 "1" 100 0.0323958811866244 0.492189053435473 7 "1" 100 0.026102412393911 0.580578786310002 8 "1" 100 0.021021124244585 0.574986346931612 9 "1" 100 0.0262195430756892 0.563720646468956 10 "1" 100 0.0242844468137106 0.477026992422394 1 "0.8" 100 0.0163966854087625 0.495884010294216 2 "0.8" 100 0.0307918600010654 0.468542133672693 3 "0.8" 100 0.030539759992289 0.4729793193732 4 "0.8" 100 0.0219725593273416 0.392323964007504 5 "0.8" 100 0.0276479515785392 0.431614413263443 6 "0.8" 100 0.0142848558700532 0.384309459600586 7 "0.8" 100 0.0254887317943562 0.438252630720541 8 "0.8" 100 0.0203729781878985 0.405337515719042 9 "0.8" 100 0.0220592719830731 0.481493222396845 10 "0.8" 100 0.0149812864159508 0.353156001876709 1 "0.6" 100 0.0199105527955322 0.342040755593337 2 "0.6" 100 0.024251219704429 0.29789499360827 3 "0.6" 100 0.0226665252002424 0.26028273073142 4 "0.6" 100 0.0196571397143843 0.340562056880429 5 "0.6" 100 0.0234296862750618 0.290777724769509 6 "0.6" 100 0.0226408430236546 0.291783687238156 7 "0.6" 100 0.0230510715104713 0.285850260975215 8 "0.6" 100 0.0208378622993341 0.326442009899272 9 "0.6" 100 0.0210134345962766 0.281290582115069 10 "0.6" 100 0.0304388697201314 0.205809896709522 1 "0.4" 100 0.020294293129024 0.219019710006346 2 "0.4" 100 0.0192103308632174 0.237238518091595 3 "0.4" 100 0.0203672883389732 0.225517558698573 4 "0.4" 100 0.0202861992444825 0.195676581763329 5 "0.4" 100 0.0217669889696453 0.241372288647077 6 "0.4" 100 0.0218439251218586 0.188387634020364 7 "0.4" 100 0.0250925630103478 0.235947370801857 8 "0.4" 100 0.0210120460254842 0.179507624119264 9 "0.4" 100 0.0163752938245147 0.198136365872159 10 "0.4" 100 0.0279803145159363 0.200503055200133 1 "0.2" 100 0.0236807272367015 0.205808850728808 2 "0.2" 100 0.0135793308367198 0.193950865997485 3 "0.2" 100 0.0144835992540213 0.196649371486097 4 "0.2" 100 0.0218628999430093 0.211757729331978 5 "0.2" 100 0.0153144069480249 0.192162868743467 6 "0.2" 100 0.0150876460054164 0.201452243464496 7 "0.2" 100 0.0168605425519845 0.189817055920294 8 "0.2" 100 0.0179092991389003 0.18914773066331 9 "0.2" 100 0.0229148316723974 0.196700362974881 10 "0.2" 100 0.0165527652483433 0.19 1 "0" 100 0.0220845339354128 0.19 2 "0" 100 0.0171790379565209 0.19 3 "0" 100 0.019842708460326 0.19 4 "0" 100 0.017134348065379 0.19 5 "0" 100 0.0210589345078915 0.19 6 "0" 100 0.0307054256206596 0.19 7 "0" 100 0.0179028096608818 0.19 8 "0" 100 0.0134690885432065 0.19 9 "0" 100 0.0213804534636438 0.19 10 "0" 100 
0.0611282701075448 0.69371716338751 1 "1.2" 100 0.0511663973259157 0.719369076350546 2 "1.2" 100 0.058482700424336 0.682528162261409 3 "1.2" 100 0.040048010458521 0.647393354959295 4 "1.2" 100 0.0477295302277674 0.714683073189444 5 "1.2" 100 0.0433961762243282 0.70733069183603 6 "1.2" 100 0.0333954768147806 0.71655130485202 7 "1.2" 100 0.0525670783864057 0.72083897468039 8 "1.2" 100 0.0537422670016476 0.759134699977539 9 "1.2" 100 0.0415189640497827 0.696794868409459 10 "1.2" 100 0.0400151955795315 0.608830823568282 1 "1" 100 0.021864896929837 0.5807596920368 2 "1" 100 0.0209712008614932 0.512599483241435 3 "1" 100 0.0312878778686066 0.576494794268142 4 "1" 100 0.0421436364735944 0.505343192317497 5 "1" 100 0.0348894769332021 0.571892120986895 6 "1" 100 0.0392895589067845 0.494568999556247 7 "1" 100 0.0267590821676099 0.583544565327974 8 "1" 100 0.0282728916678624 0.578556266112773 9 "1" 100 0.0265133576450868 0.577490334747407 10 "1" 100 0.0246118408487766 0.495080366555912 1 "0.8" 100 0.0199332567385338 0.501015598938307 2 "0.8" 100 0.0320792903863347 0.474843655499523 3 "0.8" 100 0.0309958493074645 0.478271277381726 4 "0.8" 100 0.0224807625384928 0.398625485834333 5 "0.8" 100 0.0303620148041961 0.446500142050161 6 "0.8" 100 0.0161151410594924 0.388956233379516 7 "0.8" 100 0.0257051340803152 0.464170189885956 8 "0.8" 100 0.0210365804129643 0.408501651726228 9 "0.8" 100 0.0228107122972509 0.487559157589374 10 "0.8" 100 0.0158276312351863 0.364773997805652 1 "0.6" 100 0.0206917330969085 0.351816908327222 2 "0.6" 100 0.0250691560911961 0.30505979377986 3 "0.6" 100 0.0227851399116565 0.275774348954231 4 "0.6" 100 0.0207793298601757 0.347636920206342 5 "0.6" 100 0.0242901686405855 0.298554373509379 6 "0.6" 100 0.023247984926241 0.299341249322387 7 "0.6" 100 0.0232903619683752 0.323191613485924 8 "0.6" 100 0.0217460592655196 0.331854860481089 9 "0.6" 100 0.0213558069276148 0.286577542245146 10 "0.6" 100 0.0316592649095456 0.235694746190605 1 "0.4" 100 0.0218939673788975 0.227137947153937 2 "0.4" 100 0.0237610287682417 0.247790099777 3 "0.4" 100 0.0246516356994996 0.23525528346367 4 "0.4" 100 0.0211094390481949 0.205187793572736 5 "0.4" 100 0.0222639366741449 0.266782868130263 6 "0.4" 100 0.0219143126517002 0.197315538363731 7 "0.4" 100 0.0286033533028552 0.248955507076243 8 "0.4" 100 0.022136862141921 0.186446143104228 9 "0.4" 100 0.0172638255151041 0.21739398401392 10 "0.4" 100 0.0312956177117493 0.211660833492757 1 "0.2" 100 0.0260794113673447 0.217475865029653 2 "0.2" 100 0.0140926202159428 0.214264317740602 3 "0.2" 100 0.0146243938833367 0.210051251621445 4 "0.2" 100 0.0222257601718604 0.224115709033397 5 "0.2" 100 0.0158424466777716 0.200728738644358 6 "0.2" 100 0.0170401880916307 0.221765695207613 7 "0.2" 100 0.017390657928301 0.198834804608618 8 "0.2" 100 0.0185571606985743 0.198437174766964 9 "0.2" 100 0.0231527652679862 0.206319450328261 10 "0.2" 100 0.0174492052290589 0.2 1 "0" 100 0.0265950048342347 0.2 2 "0" 100 0.0198157372418791 0.2 3 "0" 100 0.0208849256380626 0.2 4 "0" 100 0.018082492786293 0.2 5 "0" 100 0.0250606613192325 0.2 6 "0" 100 0.0312783801928163 0.2 7 "0" 100 0.0191306955181062 0.2 8 "0" 100 0.0142305845860392 0.2 9 "0" 100 0.0238458861131221 0.2 10 "0" 100 
0.0612278747285455 0.697749502453335 1 "1.2" 100 0.0570096277104213 0.723134108966045 2 "1.2" 100 0.0686673711643355 0.684743837522238 3 "1.2" 100 0.0440802505209218 0.679719226485101 4 "1.2" 100 0.0490428530340036 0.725448276382196 5 "1.2" 100 0.0478166193092127 0.711667315835226 6 "1.2" 100 0.0352922074119567 0.722115005129428 7 "1.2" 100 0.0558032713508819 0.747705660398958 8 "1.2" 100 0.0547089461254653 0.765580225615263 9 "1.2" 100 0.0451593324225419 0.706757814119453 10 "1.2" 100 0.0405926683684759 0.611271021482749 1 "1" 100 0.0260626973565765 0.585043595054193 2 "1" 100 0.021960451684161 0.519739321603756 3 "1" 100 0.0317627406805842 0.597914309374382 4 "1" 100 0.0439722040372018 0.508452476776798 5 "1" 100 0.0363657786686731 0.599431497563076 6 "1" 100 0.0406978014946472 0.506617476804711 7 "1" 100 0.0319348250694891 0.590684403690295 8 "1" 100 0.0315881175314091 0.58731879502951 9 "1" 100 0.0328936244209846 0.580131096876927 10 "1" 100 0.0272142350840231 0.511919802245457 1 "0.8" 100 0.0200344724393549 0.506970991438917 2 "0.8" 100 0.0349768160502034 0.488930039505867 3 "0.8" 100 0.0310513978171382 0.487073280524014 4 "0.8" 100 0.0244797850028477 0.407427488976622 5 "0.8" 100 0.0325568106916613 0.4523494235119 6 "0.8" 100 0.0171281242646756 0.392286196449454 7 "0.8" 100 0.0260440539110858 0.472483120056169 8 "0.8" 100 0.0273937213987533 0.413148425505158 9 "0.8" 100 0.0228698057151335 0.495872087759587 10 "0.8" 100 0.0166122252743726 0.374765816346003 1 "0.6" 100 0.0264312879328437 0.357363973894151 2 "0.6" 100 0.0252006488492923 0.329695898793577 3 "0.6" 100 0.0243217218883922 0.282366490761065 4 "0.6" 100 0.022693684919827 0.358100945761766 5 "0.6" 100 0.0252346445098831 0.303647869182585 6 "0.6" 100 0.0235528199303025 0.311304378702683 7 "0.6" 100 0.0245678344189744 0.333183432026275 8 "0.6" 100 0.0229317068090942 0.337864639003454 9 "0.6" 100 0.0217070423892784 0.297301029792963 10 "0.6" 100 0.0322336304459343 0.24624632787601 1 "0.4" 100 0.0219688839318481 0.234609159523222 2 "0.4" 100 0.0239287174775435 0.259040602693194 3 "0.4" 100 0.0260811064745847 0.247664777337782 4 "0.4" 100 0.0228831479024867 0.235072643053819 5 "0.4" 100 0.0275466300689931 0.28013118683886 6 "0.4" 100 0.0223177314944547 0.208566041279925 7 "0.4" 100 0.0291950378250983 0.255334815927024 8 "0.4" 100 0.0235542454178346 0.202144820723631 9 "0.4" 100 0.0172965266147831 0.226321888357286 10 "0.4" 100 0.0326382203279455 0.226383610215719 1 "0.2" 100 0.0267056108514154 0.230050783839663 2 "0.2" 100 0.0145336517422941 0.224935086902336 3 "0.2" 100 0.0149363990152612 0.218138182420017 4 "0.2" 100 0.0224197439529846 0.232636611253361 5 "0.2" 100 0.0174718058861618 0.209655989934184 6 "0.2" 100 0.017049593906894 0.230913249056586 7 "0.2" 100 0.0184744058163903 0.209992582901242 8 "0.2" 100 0.0216212172893796 0.206791280000764 9 "0.2" 100 0.0238243056057892 0.21495554167657 10 "0.2" 100 0.0189447108747899 0.21 1 "0" 100 0.0296071688644588 0.21 2 "0" 100 0.0203057498671114 0.21 3 "0" 100 0.0213860146686336 0.21 4 "0" 100 0.0220441164914519 0.21 5 "0" 100 0.0257242801599205 0.21 6 "0" 100 0.0314999726600945 0.21 7 "0" 100 0.0199167845770717 0.21 8 "0" 100 0.0154275994747877 0.21 9 "0" 100 0.0248895218642527 0.21 10 "0" 100 
0.061489052155549 0.730075373979141 1 "1.2" 100 0.0612164957594428 0.726662619582978 2 "1.2" 100 0.0714629347450706 0.688638323012973 3 "1.2" 100 0.0453117024077879 0.682257671355224 4 "1.2" 100 0.0515320350801946 0.734712158858608 5 "1.2" 100 0.052332815478056 0.72163026154522 6 "1.2" 100 0.0366617997919363 0.724114572025724 7 "1.2" 100 0.064188698172081 0.750371550585766 8 "1.2" 100 0.0741555992158571 0.769474711105999 9 "1.2" 100 0.0455929326259022 0.714380284550941 10 "1.2" 100 0.0440158329284444 0.643400294151747 1 "1" 100 0.0272232720481705 0.587423541174966 2 "1" 100 0.0225636208580282 0.539016885201299 3 "1" 100 0.034831157699968 0.610766018445837 4 "1" 100 0.044018210459701 0.511167626571124 5 "1" 100 0.0365478945695331 0.616956555377272 6 "1" 100 0.0411444293986967 0.57087602212343 7 "1" 100 0.0330924648745429 0.609961967287838 8 "1" 100 0.0355313840266585 0.611415749526439 9 "1" 100 0.0344905349629536 0.589310889062561 10 "1" 100 0.0273145724587725 0.527714737449295 1 "0.8" 100 0.0212569405114358 0.510487708184226 2 "0.8" 100 0.0368686420081332 0.495111243814862 3 "0.8" 100 0.0320808561172694 0.516392440985956 4 "0.8" 100 0.0261610794473933 0.433345048142037 5 "0.8" 100 0.0338114087135607 0.475641088826025 6 "0.8" 100 0.0179185293931729 0.399278665135325 7 "0.8" 100 0.0264215124638419 0.476250130711575 8 "0.8" 100 0.0307673446793961 0.42391052727765 9 "0.8" 100 0.0261889567006335 0.499356052647732 10 "0.8" 100 0.019253711907198 0.379585715609024 1 "0.6" 100 0.0265623101443284 0.365503378522928 2 "0.6" 100 0.0273179215768893 0.345187517016389 3 "0.6" 100 0.0253358858418537 0.288107092907527 4 "0.6" 100 0.0231674491257324 0.382737050775483 5 "0.6" 100 0.0266191782812603 0.308532466798656 6 "0.6" 100 0.0244102035278111 0.319317911756785 7 "0.6" 100 0.0253415059392491 0.338511482886979 8 "0.6" 100 0.0238537702029389 0.344314494439394 9 "0.6" 100 0.02266140910079 0.312792648015775 10 "0.6" 100 0.0332392580899913 0.252546793417608 1 "0.4" 100 0.0252955777164089 0.241042994120316 2 "0.4" 100 0.02639792704434 0.298473897993408 3 "0.4" 100 0.0272707270344883 0.255911379988046 4 "0.4" 100 0.0231017141389597 0.241399009980818 5 "0.4" 100 0.0287277066485128 0.296505612172832 6 "0.4" 100 0.0225602457033539 0.218550359018291 7 "0.4" 100 0.030222963048995 0.273440871752202 8 "0.4" 100 0.0267631404511743 0.210746397406734 9 "0.4" 100 0.018234505550607 0.265755183657501 10 "0.4" 100 0.0331504010113548 0.236540336087278 1 "0.2" 100 0.0268484447796177 0.238204009828572 2 "0.2" 100 0.0164994258076621 0.233250424311627 3 "0.2" 100 0.018755232347988 0.227951752029977 4 "0.2" 100 0.0225883512432802 0.241478554681114 5 "0.2" 100 0.0181709647259498 0.221474574714819 6 "0.2" 100 0.0183018418556625 0.244003115783841 7 "0.2" 100 0.0197532712113303 0.219658141439743 8 "0.2" 100 0.0221714916795746 0.215501194836664 9 "0.2" 100 0.0246483448286763 0.224004711853956 10 "0.2" 100 0.0206726800184697 0.22 1 "0" 100 0.0319391659926623 0.22 2 "0" 100 0.021340517513454 0.22 3 "0" 100 0.0219755230471492 0.22 4 "0" 100 0.0221063696089329 0.22 5 "0" 100 0.0265873110658925 0.22 6 "0" 100 0.0317953277379274 0.22 7 "0" 100 0.0206600994803011 0.22 8 "0" 100 0.0161629847382897 0.22 9 "0" 100 0.0249703075736761 0.22 10 "0" 100 
0.068278139575067 0.735392723705596 1 "1.2" 100 0.0629230117915384 0.733108145220702 2 "1.2" 100 0.0728732022521669 0.706150161479912 3 "1.2" 100 0.0467812717894077 0.709124357073792 4 "1.2" 100 0.0622132303549993 0.735830487649801 5 "1.2" 100 0.0526253277099688 0.722735183854131 6 "1.2" 100 0.0386282946984632 0.726536313223343 7 "1.2" 100 0.0659470521985507 0.762065954778526 8 "1.2" 100 0.0779995469642418 0.771010584543628 9 "1.2" 100 0.0483953255669293 0.71561760467053 10 "1.2" 100 0.0453416297103601 0.64580998960144 1 "1" 100 0.0279691251624835 0.597062322973738 2 "1" 100 0.0230459391721432 0.54643133274623 3 "1" 100 0.0353164882364295 0.61295665067984 4 "1" 100 0.0446032910130633 0.518307464933444 5 "1" 100 0.0368668085944092 0.626136347562906 6 "1" 100 0.0438272739633796 0.57341254364232 7 "1" 100 0.0339285990042146 0.612341913408612 8 "1" 100 0.036691595281485 0.613403127226446 9 "1" 100 0.0352122339890595 0.621440161731559 10 "1" 100 0.0298385356631707 0.530987286547886 1 "0.8" 100 0.0270221593567822 0.514741857098696 2 "0.8" 100 0.0373034385796514 0.499758017593791 3 "0.8" 100 0.0324091428831756 0.520547653667151 4 "0.8" 100 0.0278336916530143 0.437650684839798 5 "0.8" 100 0.0362108523274075 0.482792933851176 6 "0.8" 100 0.0239466161637254 0.40320771151523 7 "0.8" 100 0.0288045077171071 0.487440606045142 8 "0.8" 100 0.0314433749234462 0.430212049104479 9 "0.8" 100 0.0270823867746172 0.505005347519817 10 "0.8" 100 0.0209909137258328 0.391922746049482 1 "0.6" 100 0.0272295421951918 0.370831429383632 2 "0.6" 100 0.027477300038307 0.358375957511543 3 "0.6" 100 0.0260914851582606 0.292689373505971 4 "0.6" 100 0.026113867295063 0.398990818504364 5 "0.6" 100 0.0287330519232416 0.316090028882887 6 "0.6" 100 0.0268876121276327 0.327094560496654 7 "0.6" 100 0.0276713398671995 0.343758186631081 8 "0.6" 100 0.0238880035483674 0.363630498645216 9 "0.6" 100 0.0234517916205884 0.329046415744656 10 "0.6" 100 0.0337555195764676 0.259971815139016 1 "0.4" 100 0.026067128320171 0.248092690017034 2 "0.4" 100 0.0271205940321031 0.315638236709625 3 "0.4" 100 0.0273000381676974 0.264927902566944 4 "0.4" 100 0.0232950494668233 0.249645612631082 5 "0.4" 100 0.0300438770716765 0.312204289792235 6 "0.4" 100 0.0232888249292631 0.224984193615386 7 "0.4" 100 0.0312832195103586 0.282952083561609 8 "0.4" 100 0.0283461723990161 0.225340942832654 9 "0.4" 100 0.0231958802848831 0.278164677531613 10 "0.4" 100 0.0340631564214314 0.246303055449914 1 "0.2" 100 0.0282838707459001 0.258517461571689 2 "0.2" 100 0.0175995723056545 0.245412145875293 3 "0.2" 100 0.022539596490308 0.242147342984502 4 "0.2" 100 0.0248444920607876 0.251572964645651 5 "0.2" 100 0.0189351234247369 0.23145088889717 6 "0.2" 100 0.0218970068951062 0.25318493109478 7 "0.2" 100 0.0210321051922029 0.227992727522452 8 "0.2" 100 0.0244994627894492 0.225031201218065 9 "0.2" 100 0.025740223068372 0.238200302808482 10 "0.2" 100 0.0217167569556475 0.23 1 "0" 100 0.0335461177863181 0.23 2 "0" 100 0.0249381058480396 0.23 3 "0" 100 0.0255763905205185 0.23 4 "0" 100 0.0222179012770293 0.23 5 "0" 100 0.0283418441162985 0.23 6 "0" 100 0.0328246131539345 0.23 7 "0" 100 0.0224707300484028 0.23 8 "0" 100 0.0182832880147317 0.23 9 "0" 100 0.0252801052537518 0.23 10 "0" 100 
0.0764509919779516 0.740956423983004 1 "1.2" 100 0.0685899897705188 0.742372027697114 2 "1.2" 100 0.0734584063191223 0.72176942387874 3 "1.2" 100 0.0501020948938094 0.714441706800248 4 "1.2" 100 0.0623589271686056 0.751449750048629 5 "1.2" 100 0.0533424368456036 0.745624022539609 6 "1.2" 100 0.0414085062538754 0.731853662949798 7 "1.2" 100 0.0795033671412432 0.763677877835764 8 "1.2" 100 0.0822436403912303 0.775515614792735 9 "1.2" 100 0.0529557449847921 0.717932115575057 10 "1.2" 100 0.0474936183870324 0.651164868382819 1 "1" 100 0.0287339997397341 0.609914032045193 2 "1" 100 0.0270667906767096 0.552649901645554 3 "1" 100 0.0362827868430921 0.615396848594307 4 "1" 100 0.0449997759272011 0.523380507990502 5 "1" 100 0.0373786772060494 0.636282433657745 6 "1" 100 0.0449754270053884 0.580059979361622 7 "1" 100 0.0437283808488008 0.626111601687063 8 "1" 100 0.037471587924325 0.618346092243549 9 "1" 100 0.03781320704014 0.63750479805642 10 "1" 100 0.0300229939459867 0.554278951862011 1 "0.8" 100 0.0302451728437782 0.522425241258521 2 "0.8" 100 0.0409012075998611 0.529077178055734 3 "0.8" 100 0.0332919823390263 0.526196948539236 4 "0.8" 100 0.0297691158106562 0.442632439993789 5 "0.8" 100 0.0379369381653407 0.486948146532371 6 "0.8" 100 0.0239988341535883 0.408189466669221 7 "0.8" 100 0.0305317507668432 0.491412651802213 8 "0.8" 100 0.0335033960008349 0.433601743343786 9 "0.8" 100 0.0281887930012316 0.513807350662105 10 "0.8" 100 0.0236994822680345 0.40466655622291 1 "0.6" 100 0.0292572907639981 0.393291130517581 2 "0.6" 100 0.0323350662172701 0.364626987606045 3 "0.6" 100 0.0269749209727364 0.300960063875683 4 "0.6" 100 0.026943657253351 0.40408431417757 5 "0.6" 100 0.0299551290476369 0.325662498538562 6 "0.6" 100 0.0286780128769742 0.331851997295814 7 "0.6" 100 0.028256876483024 0.351016038465272 8 "0.6" 100 0.0265880420915569 0.395051990580516 9 "0.6" 100 0.0237677094180338 0.356530469815591 10 "0.6" 100 0.0351908968394563 0.278077870964194 1 "0.4" 100 0.0260711414140308 0.255031209001997 2 "0.4" 100 0.0293631788637721 0.322128263866879 3 "0.4" 100 0.0276117137206613 0.275988499709454 4 "0.4" 100 0.0235082039792004 0.258573516974448 5 "0.4" 100 0.0304705983956811 0.332918819098049 6 "0.4" 100 0.0243339114036221 0.235238442918902 7 "0.4" 100 0.0324090993267325 0.29335128183114 8 "0.4" 100 0.0288025256878117 0.236401539975164 9 "0.4" 100 0.0238302063905119 0.28790240229671 10 "0.4" 100 0.0368171617434814 0.255876980771387 1 "0.2" 100 0.0284253666267931 0.268806137208752 2 "0.2" 100 0.0181104427427238 0.255700821512355 3 "0.2" 100 0.0235239174310715 0.250501448218302 4 "0.2" 100 0.0279861171952516 0.25992706987945 5 "0.2" 100 0.019693356795441 0.241545298861706 6 "0.2" 100 0.0232584187745599 0.262672200299604 7 "0.2" 100 0.0226234795994646 0.23675403185469 8 "0.2" 100 0.0249618101123672 0.233552103438029 9 "0.2" 100 0.0259472316733091 0.24738211811942 10 "0.2" 100 0.0241821399889886 0.24 1 "0" 100 0.0370802058372647 0.24 2 "0" 100 0.0260591893922538 0.24 3 "0" 100 0.0256419875193387 0.24 4 "0" 100 0.024307619600669 0.24 5 "0" 100 0.0310119383968413 0.24 6 "0" 100 0.0339450004526176 0.24 7 "0" 100 0.0239333773031831 0.24 8 "0" 100 0.0226127767469734 0.24 9 "0" 100 0.0268596504409065 0.24 10 "0" 100 
0.0781224946972663 0.753738450671569 1 "1.2" 100 0.0790472956785549 0.757991290095942 2 "1.2" 100 0.0830264316749519 0.724136437186788 3 "1.2" 100 0.0518263486920089 0.718621117174856 4 "1.2" 100 0.0626434238234443 0.768961588515568 5 "1.2" 100 0.0607591450900297 0.758406049228173 6 "1.2" 100 0.0457978959180383 0.738652341791871 7 "1.2" 100 0.0831439533875865 0.767857288210372 8 "1.2" 100 0.0828290316619618 0.777270792319039 9 "1.2" 100 0.0563810414048247 0.740820954260534 10 "1.2" 100 0.0513693714980076 0.65473478756398 1 "1" 100 0.0344812223659363 0.616339886571281 2 "1" 100 0.0283893433583808 0.566419589924006 3 "1" 100 0.037231757593452 0.618317691572979 4 "1" 100 0.0462128030409469 0.534720251280907 5 "1" 100 0.0379436969661165 0.646992191220503 6 "1" 100 0.0474339100272779 0.582937227653145 7 "1" 100 0.045555884309121 0.635750383485835 8 "1" 100 0.0404462868225032 0.627525884429183 9 "1" 100 0.0400312807714915 0.661601752553349 10 "1" 100 0.0348394728542153 0.565041053634503 1 "0.8" 100 0.0321509551090756 0.551744401720463 2 "0.8" 100 0.0410039918671002 0.53343572617567 3 "0.8" 100 0.0345352624784225 0.536203634302961 4 "0.8" 100 0.0313232009763667 0.453394541766281 5 "0.8" 100 0.0396716716424303 0.501034530538715 6 "0.8" 100 0.0249057406468452 0.420364061771976 7 "0.8" 100 0.0312375583943991 0.501084367845035 8 "0.8" 100 0.0344792804489726 0.442962706229659 9 "0.8" 100 0.0283731813528028 0.517259242092881 10 "0.8" 100 0.0237458014112539 0.412224118307142 1 "0.6" 100 0.0292764632926758 0.398932752368367 2 "0.6" 100 0.035851133510259 0.371614862951055 3 "0.6" 100 0.0296375979430771 0.373147696078917 4 "0.6" 100 0.0306834849504838 0.451710390054614 5 "0.6" 100 0.0351076745486307 0.353146552609497 6 "0.6" 100 0.0300905918138971 0.336579002546804 7 "0.6" 100 0.0298948630907883 0.35580443492288 8 "0.6" 100 0.0277559208516791 0.403603090284765 9 "0.6" 100 0.0303766511305231 0.370207468568045 10 "0.6" 100 0.0357876283007423 0.298792400270009 1 "0.4" 100 0.0267885860317554 0.262597906903361 2 "0.4" 100 0.030739779154416 0.328589980962358 3 "0.4" 100 0.0276835231348969 0.283869618257434 4 "0.4" 100 0.0245013689927131 0.2653728930611 5 "0.4" 100 0.0307589168071186 0.343630897233107 6 "0.4" 100 0.0251964679645682 0.245790024604307 7 "0.4" 100 0.0325396836441766 0.302367804410038 8 "0.4" 100 0.0309846053273417 0.245912751784571 9 "0.4" 100 0.025936782822135 0.299152905212904 10 "0.4" 100 0.0380658621953907 0.26654774993312 1 "0.2" 100 0.0285822544100913 0.278782451391102 2 "0.2" 100 0.0185057187749974 0.264266691413245 3 "0.2" 100 0.024120254006564 0.270814899961419 4 "0.2" 100 0.0296788575197972 0.27097649969814 5 "0.2" 100 0.020878923733614 0.250280681720231 6 "0.2" 100 0.024156111305472 0.271066183743999 7 "0.2" 100 0.0230464704402862 0.248736826581529 8 "0.2" 100 0.0250175627400143 0.241775025259731 9 "0.2" 100 0.0279277490557253 0.258654949387448 10 "0.2" 100 0.0247738447505981 0.25 1 "0" 100 0.0405356570146978 0.25 2 "0" 100 0.0261853707954288 0.25 3 "0" 100 0.0277334165759385 0.25 4 "0" 100 0.0252742216456682 0.25 5 "0" 100 0.0326747759710997 0.25 6 "0" 100 0.0350133737549186 0.25 7 "0" 100 0.0250165735371411 0.25 8 "0" 100 0.0236465970985591 0.25 9 "0" 100 0.0272399902313243 0.25 10 "0" 100 
0.0845111128127603 0.755250419610802 1 "1.2" 100 0.0917651811295706 0.760255394830786 2 "1.2" 100 0.0883044332268245 0.729700137464195 3 "1.2" 100 0.0655823961002724 0.721842120073743 4 "1.2" 100 0.0667479112361264 0.775760267357641 5 "1.2" 100 0.0628762700877828 0.761006786281316 6 "1.2" 100 0.0471193256993804 0.742072563146823 7 "1.2" 100 0.0862933646106252 0.77547975864186 8 "1.2" 100 0.0839712316713436 0.778909617959778 9 "1.2" 100 0.0588609579667178 0.747266479898258 10 "1.2" 100 0.0516373090793553 0.666783264812444 1 "1" 100 0.036626950886832 0.627679629861686 2 "1" 100 0.0315998941444344 0.570610364612419 3 "1" 100 0.0396167639220466 0.623137082472364 4 "1" 100 0.0462512882016199 0.544359033079679 5 "1" 100 0.0379654795873633 0.656630973019275 6 "1" 100 0.0562826704444176 0.584966444875968 7 "1" 100 0.0465013492868136 0.638045331532244 8 "1" 100 0.0432767060688614 0.634665722791504 9 "1" 100 0.0410287973007227 0.683021267659588 10 "1" 100 0.0351834166274359 0.584524802828787 1 "0.8" 100 0.0337498180741968 0.560057331890676 2 "0.8" 100 0.0415707566418221 0.539285007637409 3 "0.8" 100 0.0383173948996428 0.539895114476885 4 "0.8" 100 0.031535330731625 0.468280270552998 5 "0.8" 100 0.0432915846798965 0.504225006993933 6 "0.8" 100 0.0276842675738866 0.543298208329178 7 "0.8" 100 0.0339003461550469 0.515170751851378 8 "0.8" 100 0.0369266992721191 0.45011455125481 9 "0.8" 100 0.0315904595139211 0.521105351700709 10 "0.8" 100 0.0268996290658808 0.416951123558132 1 "0.6" 100 0.0312170689050082 0.415186520097248 2 "0.6" 100 0.0374189980508237 0.380315988731465 3 "0.6" 100 0.0298621125418902 0.383368352474107 4 "0.6" 100 0.0360699968853902 0.474170091188564 5 "0.6" 100 0.0364770128189499 0.362343544013528 6 "0.6" 100 0.0309812542295795 0.342370860676917 7 "0.6" 100 0.03001020379057 0.360722261321775 8 "0.6" 100 0.0292159799473597 0.424333543871956 9 "0.6" 100 0.0305342577368182 0.374964905367205 10 "0.6" 100 0.0358131525913407 0.310689773137562 1 "0.4" 100 0.0282522490847418 0.269087934060614 2 "0.4" 100 0.0312469325906716 0.339302059097415 3 "0.4" 100 0.0282376528978246 0.291536214126773 4 "0.4" 100 0.0249765326684283 0.273198411676143 5 "0.4" 100 0.0314400840183785 0.352739195171798 6 "0.4" 100 0.0281009672011863 0.254172389765189 7 "0.4" 100 0.0335248432276819 0.309306323395002 8 "0.4" 100 0.0313114115461709 0.256311950054102 9 "0.4" 100 0.02989601283557 0.310034362648183 10 "0.4" 100 0.0391912666795907 0.27759717975181 1 "0.2" 100 0.0299537694141222 0.290765246117942 2 "0.2" 100 0.0187042431432708 0.274423417284804 3 "0.2" 100 0.0256874683272588 0.280180497241504 4 "0.2" 100 0.0317942313862326 0.2795197082515 5 "0.2" 100 0.0216659488969664 0.258990596556131 6 "0.2" 100 0.0241706114263739 0.279880752209626 7 "0.2" 100 0.025858824821618 0.262138706716878 8 "0.2" 100 0.0251950771120697 0.254864891986986 9 "0.2" 100 0.0292955242732033 0.268228874708921 10 "0.2" 100 0.0262618118431419 0.26 1 "0" 100 0.0409927386790514 0.26 2 "0" 100 0.0271863214618539 0.26 3 "0" 100 0.0301938914693892 0.26 4 "0" 100 0.0264176157768816 0.26 5 "0" 100 0.0328876103740185 0.26 6 "0" 100 0.0351820622700106 0.26 7 "0" 100 0.0275464527774602 0.26 8 "0" 100 0.0258564669294428 0.26 9 "0" 100 0.0297424006741494 0.26 10 "0" 100 
0.0845631811942953 0.77086968200963 1 "1.2" 100 0.0977465833394493 0.792581266356592 2 "1.2" 100 0.08907559150101 0.769931777564844 3 "1.2" 100 0.0731025278031805 0.762073760174391 4 "1.2" 100 0.0674572654442184 0.776981466115676 5 "1.2" 100 0.0632170393469284 0.767131393666571 6 "1.2" 100 0.0473009511572149 0.745601073763756 7 "1.2" 100 0.0923136606158283 0.776717078761449 8 "1.2" 100 0.0888161681783294 0.787559391486347 9 "1.2" 100 0.0631826575966227 0.749190116740873 10 "1.2" 100 0.0526499293347666 0.66928684450294 1 "1" 100 0.0385451370099226 0.633703868485918 2 "1" 100 0.0323268534526783 0.578642682784487 3 "1" 100 0.0398050967003247 0.647234036969293 4 "1" 100 0.0477565689893422 0.560423669404539 5 "1" 100 0.0388922352212164 0.660410887442984 6 "1" 100 0.0600192323023015 0.58788728785464 7 "1" 100 0.0467163122910963 0.642426595980973 8 "1" 100 0.0486580729939818 0.642080170336435 9 "1" 100 0.0415122802560352 0.685430963109281 10 "1" 100 0.041763047804992 0.590174097700872 1 "0.8" 100 0.0373529903910189 0.564470277264056 2 "0.8" 100 0.0456370815987941 0.558768756831693 3 "0.8" 100 0.0391064162763422 0.54337907936503 4 "0.8" 100 0.0381698288165158 0.476161304090777 5 "0.8" 100 0.0437889576644868 0.508286314288226 6 "0.8" 100 0.0352729758230586 0.554957432424107 7 "0.8" 100 0.0382598827882248 0.518334887858564 8 "0.8" 100 0.0399959356933235 0.453359219122537 9 "0.8" 100 0.0317522326361915 0.53147429228394 10 "0.8" 100 0.0279617961571976 0.444435177629067 1 "0.6" 100 0.031678275253307 0.420317194862637 2 "0.6" 100 0.0383172149182346 0.401046442318656 3 "0.6" 100 0.0307256711622092 0.388425378926649 4 "0.6" 100 0.037667989955985 0.480913209674393 5 "0.6" 100 0.0365056340739217 0.379468410172505 6 "0.6" 100 0.0337892281221525 0.379712213187627 7 "0.6" 100 0.0311279057473111 0.369273361026023 8 "0.6" 100 0.0326733276831961 0.428972280937699 9 "0.6" 100 0.0318435110061126 0.380334909766773 10 "0.6" 100 0.0358472766715609 0.32338625809468 1 "0.4" 100 0.030187929189793 0.275337690186558 2 "0.4" 100 0.031274964045581 0.353023883480488 3 "0.4" 100 0.0283581542101136 0.299102912028136 4 "0.4" 100 0.0251637227280963 0.295846892397936 5 "0.4" 100 0.0325943244267513 0.359538571258451 6 "0.4" 100 0.0289485805373416 0.263577027490576 7 "0.4" 100 0.0443911095248981 0.324417768468563 8 "0.4" 100 0.0315171375276531 0.263604165748605 9 "0.4" 100 0.03035001955935 0.319237790931432 10 "0.4" 100 0.0423699790696572 0.288184573309658 1 "0.2" 100 0.0312145149142148 0.299139148031303 2 "0.2" 100 0.0188425403003394 0.283211111565674 3 "0.2" 100 0.0271976364891911 0.288840779700736 4 "0.2" 100 0.0324144601459753 0.290915099103512 5 "0.2" 100 0.021918497129672 0.267650879015362 6 "0.2" 100 0.0271537998256689 0.288051071064229 7 "0.2" 100 0.0267003006979856 0.270980650144631 8 "0.2" 100 0.0277054056260849 0.272548778844524 9 "0.2" 100 0.0313304023685872 0.276772083262281 10 "0.2" 100 0.0264674848876894 0.27 1 "0" 100 0.0423502777703106 0.27 2 "0" 100 0.028202072819914 0.27 3 "0" 100 0.0303283740766346 0.27 4 "0" 100 0.0312841747910015 0.27 5 "0" 100 0.0337269449855865 0.27 6 "0" 100 0.0388808683492243 0.27 7 "0" 100 0.0314355422277004 0.27 8 "0" 100 0.0259799675550312 0.27 9 "0" 100 0.0315411562565714 0.27 10 "0" 100 
0.08578574202473 0.777315207647354 1 "1.2" 100 0.100432334296841 0.7952471565434 2 "1.2" 100 0.0920008040892471 0.771397930356008 3 "1.2" 100 0.0776115875759903 0.77018014882993 4 "1.2" 100 0.0744949693857033 0.796853427362873 5 "1.2" 100 0.0640740879982584 0.770774649550487 6 "1.2" 100 0.0569111114121835 0.747524710606371 7 "1.2" 100 0.0937326702640794 0.778640715604064 8 "1.2" 100 0.100388729974143 0.79108790210328 9 "1.2" 100 0.0642711198575542 0.750828942381612 10 "1.2" 100 0.0569362133468652 0.672040782162486 1 "1" 100 0.0436862360696183 0.672258995681005 2 "1" 100 0.0410518331853538 0.58160846180246 3 "1" 100 0.042261997262809 0.651013951393002 4 "1" 100 0.051200347957634 0.563805698096392 5 "1" 100 0.0412344247914119 0.724669432761702 6 "1" 100 0.0611819466015509 0.607164851452183 7 "1" 100 0.0478820575693924 0.647499639038031 8 "1" 100 0.0602808443467873 0.644027398982456 9 "1" 100 0.0483344403615667 0.694193492026018 10 "1" 100 0.0418346237327687 0.59406117806346 1 "0.8" 100 0.0374506160324354 0.568161757437979 2 "0.8" 100 0.0463204324903973 0.574563692035532 3 "0.8" 100 0.0413507622599685 0.546623747232757 4 "0.8" 100 0.0411502094006001 0.483844688250602 5 "0.8" 100 0.0447226798689717 0.534203873453641 6 "0.8" 100 0.036989053702354 0.561138636733102 7 "0.8" 100 0.0409696680567683 0.52834157362229 8 "0.8" 100 0.0439274154578808 0.459314611623147 9 "0.8" 100 0.0381577113922478 0.536000757408587 10 "0.8" 100 0.0310079875722247 0.450955141411871 1 "0.6" 100 0.0329084196993396 0.430537851257828 2 "0.6" 100 0.0403672577585952 0.418171308477634 3 "0.6" 100 0.0308196607670035 0.40467914665553 4 "0.6" 100 0.0408118516354417 0.486603747864357 5 "0.6" 100 0.0410025182792599 0.384288309435526 6 "0.6" 100 0.034101682223991 0.407196267258562 7 "0.6" 100 0.0315103087687382 0.374774708555694 8 "0.6" 100 0.0330857924429192 0.433760677395308 9 "0.6" 100 0.0320393640155051 0.389358363792178 10 "0.6" 100 0.0361420479765219 0.362819553394895 1 "0.4" 100 0.0305680094931632 0.314770985486773 2 "0.4" 100 0.0323518839013895 0.36140624864137 3 "0.4" 100 0.0308661535805617 0.33853620732835 4 "0.4" 100 0.0297301951241386 0.303055043049952 5 "0.4" 100 0.0334056821517671 0.365944939958096 6 "0.4" 100 0.032569389905336 0.273199163783441 7 "0.4" 100 0.0460969179089895 0.336561764893849 8 "0.4" 100 0.0329199958324907 0.272712463687296 9 "0.4" 100 0.0316652007329088 0.329096114756486 10 "0.4" 100 0.0428757735930881 0.299034783701693 1 "0.2" 100 0.0329207429610302 0.308758235384683 2 "0.2" 100 0.0200362687722039 0.295786030375683 3 "0.2" 100 0.0290720764941917 0.297453079802326 4 "0.2" 100 0.0342384226425282 0.307221551081331 5 "0.2" 100 0.0230809289022608 0.275947231438122 6 "0.2" 100 0.0285225889127562 0.296616940965119 7 "0.2" 100 0.0270081587019697 0.279907901434457 8 "0.2" 100 0.0290452566919725 0.292862230587641 9 "0.2" 100 0.0314373228292922 0.292166800928217 10 "0.2" 100 0.028256436670199 0.28 1 "0" 100 0.0426806283183396 0.28 2 "0" 100 0.029018135368824 0.28 3 "0" 100 0.0308664226171043 0.28 4 "0" 100 0.0328858794178814 0.28 5 "0" 100 0.0342352610081434 0.28 6 "0" 100 0.0418379775714129 0.28 7 "0" 100 0.03189842447057 0.28 8 "0" 100 0.0260883676353842 0.28 9 "0" 100 0.0321217320859432 0.28 10 "0" 100 
0.0877481929945547 0.786579090123766 1 "1.2" 100 0.102906518090821 0.800564506269855 2 "1.2" 100 0.0965528819202131 0.781360876066002 3 "1.2" 100 0.0838763302003919 0.785799411228758 4 "1.2" 100 0.0797456520620233 0.798389300800503 5 "1.2" 100 0.0773035705452416 0.773141662858534 6 "1.2" 100 0.0624060692899197 0.755147181037859 7 "1.2" 100 0.0945020970975093 0.7858297173613 8 "1.2" 100 0.102190129661013 0.801050847813274 9 "1.2" 100 0.0707532686292606 0.752034400707144 10 "1.2" 100 0.0571493159275569 0.682186868257325 1 "1" 100 0.0441885429098027 0.6897840534952 2 "1" 100 0.0462087097721369 0.58382427371532 3 "1" 100 0.0430661458049775 0.65872497683202 4 "1" 100 0.0537949339866724 0.568089601113785 5 "1" 100 0.049843626896356 0.727993150621353 6 "1" 100 0.06836375109698 0.609636333960734 7 "1" 100 0.0529777128985512 0.695693548031889 8 "1" 100 0.0655723751008909 0.646122786326663 9 "1" 100 0.0497877257375304 0.705533235316422 10 "1" 100 0.0442790587149246 0.604067863827185 1 "0.8" 100 0.0382265637372575 0.572365783506987 2 "0.8" 100 0.0470693031494579 0.584570377799257 3 "0.8" 100 0.0414119803962884 0.549736641533933 4 "0.8" 100 0.0442234356433968 0.489399630403012 5 "0.8" 100 0.0465446387636696 0.563523033915583 6 "0.8" 100 0.0450386714241375 0.582335837980686 7 "0.8" 100 0.0421881694355532 0.535182440693112 8 "0.8" 100 0.0447099568316716 0.474200340409864 9 "0.8" 100 0.0441851083020601 0.540982512562578 10 "0.8" 100 0.0324385196261645 0.457206171506373 1 "0.6" 100 0.0330531427517802 0.44215584718677 2 "0.6" 100 0.0499760680567928 0.424124567960459 3 "0.6" 100 0.0333009618484145 0.425409600242721 4 "0.6" 100 0.0456968163798342 0.497327235412174 5 "0.6" 100 0.0414571310098712 0.405018763022717 6 "0.6" 100 0.0354374142240657 0.420384707753716 7 "0.6" 100 0.0320864114783377 0.395505162142885 8 "0.6" 100 0.033910078145649 0.461244731466243 9 "0.6" 100 0.0326914639483863 0.426699716302887 10 "0.6" 100 0.039634915525122 0.370111769089397 1 "0.4" 100 0.0313234653117447 0.321604231808704 2 "0.4" 100 0.036014621124577 0.369652851291633 3 "0.4" 100 0.0316339165835322 0.35313075275427 4 "0.4" 100 0.0318439032844657 0.311656619733055 5 "0.4" 100 0.0345489361771296 0.373194696703643 6 "0.4" 100 0.0326466811038266 0.293913693089255 7 "0.4" 100 0.0510208326074611 0.344177838576819 8 "0.4" 100 0.0342186084628419 0.285408948644415 9 "0.4" 100 0.032292702161866 0.336662812657849 10 "0.4" 100 0.0462183098762218 0.307822477982563 1 "0.2" 100 0.0342083058024361 0.317092821467393 2 "0.2" 100 0.0277326050534773 0.304140135609483 3 "0.2" 100 0.0310841256541738 0.308400182456383 4 "0.2" 100 0.0379042032254789 0.315720491920779 5 "0.2" 100 0.023409106212108 0.287930026164961 6 "0.2" 100 0.0304810241020806 0.305730986390064 7 "0.2" 100 0.0270510616691932 0.29463067815742 8 "0.2" 100 0.0301910830961837 0.302728282173719 9 "0.2" 100 0.0314987982967386 0.300540702841579 10 "0.2" 100 0.0293188223149627 0.29 1 "0" 100 0.0475448552053422 0.29 2 "0" 100 0.0292618307285011 0.29 3 "0" 100 0.0317705519497395 0.29 4 "0" 100 0.0335194593753806 0.29 5 "0" 100 0.0375807132541254 0.29 6 "0" 100 0.0424884514417499 0.29 7 "0" 100 0.041376490611583 0.29 8 "0" 100 0.0267141187167506 0.29 9 "0" 100 0.0347570335492492 0.29 10 "0" 100 
0.0905626416908698 0.788365750402374 1 "1.2" 100 0.113043866914409 0.802231069235237 2 "1.2" 100 0.102937571637295 0.794142902754567 3 "1.2" 100 0.0868079732823376 0.791924018614014 4 "1.2" 100 0.0817481842592836 0.800084474077223 5 "1.2" 100 0.0866341744546637 0.779587188496259 6 "1.2" 100 0.0660276013070026 0.757034806277241 7 "1.2" 100 0.0955312690108677 0.793936106016839 8 "1.2" 100 0.116125691272124 0.802338956585843 9 "1.2" 100 0.0732060685831431 0.760684174233714 10 "1.2" 100 0.0585993498051345 0.691366660442959 1 "1" 100 0.0550505127646285 0.69416531794393 2 "1" 100 0.0494874459736471 0.648082819034038 3 "1" 100 0.047534053383681 0.660754194054843 4 "1" 100 0.0571356452210803 0.572572755447761 5 "1" 100 0.055631657727784 0.730066006927554 6 "1" 100 0.0714271249434877 0.614579298977837 7 "1" 100 0.055426079204844 0.69926346721305 8 "1" 100 0.0656270540970767 0.648152003549486 9 "1" 100 0.0507968725242907 0.717581712564887 10 "1" 100 0.0501289830492509 0.61624245892994 1 "0.8" 100 0.0409382064789799 0.591849532701271 2 "0.8" 100 0.0479079064340928 0.587787693261938 3 "0.8" 100 0.0421649258567231 0.557617675071712 4 "0.8" 100 0.0445258554207229 0.495580834712007 5 "0.8" 100 0.0472699655791248 0.570363900986405 6 "0.8" 100 0.045370131555203 0.588291230481296 7 "0.8" 100 0.0437628994860913 0.539708905817759 8 "0.8" 100 0.049070970806036 0.477819614290801 9 "0.8" 100 0.0453777086599547 0.545236661477048 10 "0.8" 100 0.033180232012386 0.462662792192725 1 "0.6" 100 0.0352230833062556 0.447107512072449 2 "0.6" 100 0.0515965642995814 0.429181594413001 3 "0.6" 100 0.0333679034200666 0.43054027500811 4 "0.6" 100 0.0472309150587852 0.502457910177564 5 "0.6" 100 0.0435494889446181 0.442360115533427 6 "0.6" 100 0.0359393919911156 0.425173104211325 7 "0.6" 100 0.0332789446655209 0.402493037487895 8 "0.6" 100 0.0343233883607625 0.477498499195124 9 "0.6" 100 0.0363094133087857 0.444832429691838 10 "0.6" 100 0.0440592622773198 0.378108372672133 1 "0.4" 100 0.0329736343667919 0.330620754387602 2 "0.4" 100 0.0363617088697929 0.392301332013426 3 "0.4" 100 0.0319401867146877 0.360105647112613 4 "0.4" 100 0.0326746511784111 0.318146646890309 5 "0.4" 100 0.0355908086285975 0.380244392600361 6 "0.4" 100 0.034469230152488 0.33334698838947 7 "0.4" 100 0.0518563280477588 0.357526157285416 8 "0.4" 100 0.0347301202224315 0.324842243944629 9 "0.4" 100 0.0331740824077518 0.34577111059654 10 "0.4" 100 0.0485484422628953 0.31876958063662 1 "0.2" 100 0.0391707829790471 0.326538478237243 2 "0.2" 100 0.0316771705028164 0.312752435711073 3 "0.2" 100 0.0328137963681056 0.320382977183223 4 "0.2" 100 0.0383795723012163 0.325696806103129 5 "0.2" 100 0.023920441721534 0.297077580013934 6 "0.2" 100 0.0325612638321631 0.319132866525413 7 "0.2" 100 0.0272721925841289 0.304444247767379 8 "0.2" 100 0.0329364306298599 0.314546866954354 9 "0.2" 100 0.0339169433788787 0.311298949031235 10 "0.2" 100 0.0296105052344501 0.3 1 "0" 100 0.0477996704634279 0.3 2 "0" 100 0.031754460092634 0.3 3 "0" 100 0.0343207828234881 0.3 4 "0" 100 0.0341318105595879 0.3 5 "0" 100 0.0393834126700141 0.3 6 "0" 100 0.0428463720716536 0.3 7 "0" 100 0.0449316112790257 0.3 8 "0" 100 0.0270699527192984 0.3 9 "0" 100 0.0353771082708596 0.3 10 "0" 100 
0.0950275804108689 0.791031640589182 1 "1.2" 100 0.113335119373031 0.812194014945231 2 "1.2" 100 0.106652745913764 0.797907935370065 3 "1.2" 100 0.0889237239047946 0.803618422806774 4 "1.2" 100 0.0915458775727467 0.802563308588116 5 "1.2" 100 0.0884552274642808 0.780792646821791 6 "1.2" 100 0.0663258713325324 0.760929291767977 7 "1.2" 100 0.0967591149323987 0.795448074956073 8 "1.2" 100 0.121882256210878 0.803950879643081 9 "1.2" 100 0.0814916988507746 0.787550859952283 10 "1.2" 100 0.062301473473761 0.69469037830261 1 "1" 100 0.0662521795200553 0.699520196725309 2 "1" 100 0.0510494534685017 0.669502334140278 3 "1" 100 0.0475838969766644 0.666972762954167 4 "1" 100 0.0583072005345224 0.58328251301052 5 "1" 100 0.0574108299986533 0.73408216600395 6 "1" 100 0.0717111839144653 0.653134426172923 7 "1" 100 0.0577930655433087 0.70232339794802 8 "1" 100 0.065734931833217 0.651312259872528 9 "1" 100 0.054212337691719 0.721865615582279 10 "1" 100 0.0557303568948223 0.623234927615812 1 "0.8" 100 0.0461203377847844 0.601521248744093 2 "0.8" 100 0.0485925508998713 0.604627128951484 3 "0.8" 100 0.0445020382382785 0.56927689916664 4 "0.8" 100 0.0456095458991538 0.498853383810599 5 "0.8" 100 0.0473719025771102 0.573693864056343 6 "0.8" 100 0.0473066460319285 0.595443075506447 7 "0.8" 100 0.0449669597198267 0.545456237549196 8 "0.8" 100 0.0513348497727269 0.489478838385729 9 "0.8" 100 0.0456310214768975 0.551085942938787 10 "0.8" 100 0.0368654328209852 0.471859783596755 1 "0.6" 100 0.0353947488199949 0.452394472202525 2 "0.6" 100 0.0542542287180458 0.433736326081461 3 "0.6" 100 0.0342652018036663 0.435561520346936 4 "0.6" 100 0.0488794993474546 0.507479155516389 5 "0.6" 100 0.0453239396114214 0.446914847201887 6 "0.6" 100 0.0388870932357143 0.430025065098657 7 "0.6" 100 0.0358780302046054 0.414111033416838 8 "0.6" 100 0.0343910666091497 0.487070968850799 9 "0.6" 100 0.036934630551883 0.452090281526029 10 "0.6" 100 0.0443991420601089 0.391116508946519 1 "0.4" 100 0.0349383753564645 0.340605072125969 2 "0.4" 100 0.0366743770023831 0.407412777086987 3 "0.4" 100 0.0343325520754683 0.370657228798018 4 "0.4" 100 0.0347682465327737 0.343557226373495 5 "0.4" 100 0.0366939910723461 0.402892873322153 6 "0.4" 100 0.0348278184941737 0.341118256163474 7 "0.4" 100 0.0528280780856243 0.3649973696547 8 "0.4" 100 0.034732914746836 0.334464380237494 9 "0.4" 100 0.0332929841605941 0.362145535930513 10 "0.4" 100 0.0501761852143565 0.33134449944663 1 "0.2" 100 0.0405616222178094 0.336025747442067 2 "0.2" 100 0.0355376714337311 0.326517052301033 3 "0.2" 100 0.0337470450248733 0.332049991484068 4 "0.2" 100 0.0398858264053662 0.336969637371157 5 "0.2" 100 0.0248585563579596 0.307111899934175 6 "0.2" 100 0.0370513735399601 0.327768957873722 7 "0.2" 100 0.0283507847545057 0.312798353001179 8 "0.2" 100 0.0333187676605839 0.328311483544314 9 "0.2" 100 0.0350445680558001 0.32031669771956 10 "0.2" 100 0.0304519429620181 0.31 1 "0" 100 0.0482920559123158 0.31 2 "0" 100 0.0344744025263935 0.31 3 "0" 100 0.0347384052538399 0.31 4 "0" 100 0.0346500623505563 0.31 5 "0" 100 0.048698613128354 0.31 6 "0" 100 0.0449632993537964 0.31 7 "0" 100 0.0457138616591692 0.31 8 "0" 100 0.0302629439160228 0.31 9 "0" 100 0.0358046387037219 0.31 10 "0" 100 
0.104142037936556 0.798220642346417 1 "1.2" 100 0.119000922205945 0.817074400636859 2 "1.2" 100 0.107619963667262 0.799574498335447 3 "1.2" 100 0.103346970618506 0.805506048046156 4 "1.2" 100 0.10406093255348 0.816633961418901 5 "1.2" 100 0.0895079120275211 0.784212868176743 6 "1.2" 100 0.0750677865281327 0.765108702142585 7 "1.2" 100 0.103269335559393 0.797663750216902 8 "1.2" 100 0.126633894026161 0.814716082835834 9 "1.2" 100 0.0953801108813819 0.792641145017544 10 "1.2" 100 0.0685118850621367 0.696832329811306 1 "1" 100 0.0746371885381586 0.701507574425317 2 "1" 100 0.0540318177981923 0.67444529915738 3 "1" 100 0.0478973412620448 0.674112601316487 4 "1" 100 0.0589325595453144 0.604702028116759 5 "1" 100 0.0574200743596852 0.748911061074534 6 "1" 100 0.072653636583036 0.658976112110988 7 "1" 100 0.058115834856779 0.708541966847344 8 "1" 100 0.0692663788439461 0.6609510416713 9 "1" 100 0.0550208433123771 0.72478645856095 10 "1" 100 0.0608939368676191 0.630918311775637 1 "0.8" 100 0.0506040206626704 0.604634143045269 2 "0.8" 100 0.0504107783928457 0.611946763474049 3 "0.8" 100 0.0446404400515378 0.575024230898077 4 "0.8" 100 0.0461495097871813 0.50922232439383 5 "0.8" 100 0.0484359184953762 0.582006794226556 6 "0.8" 100 0.0485793970537741 0.599697224420917 7 "0.8" 100 0.04566373364306 0.550437992703187 8 "0.8" 100 0.0562893055440518 0.510676039633314 9 "0.8" 100 0.0516161320932445 0.557644689432442 10 "0.8" 100 0.0371407242779298 0.47677760999565 1 "0.6" 100 0.0367326547626694 0.459382347547535 2 "0.6" 100 0.0550215301927839 0.445354322010404 3 "0.6" 100 0.0358691655357049 0.441155331332723 4 "0.6" 100 0.0499153972389359 0.516676146920419 5 "0.6" 100 0.0466742523688004 0.457135503597077 6 "0.6" 100 0.041236087888683 0.43888344767994 7 "0.6" 100 0.0370556892695371 0.428328035974965 8 "0.6" 100 0.0354777251042741 0.491738637911028 9 "0.6" 100 0.0372853260046563 0.457297536035727 10 "0.6" 100 0.0474631758619506 0.405711054372439 1 "0.4" 100 0.0353010753330932 0.363253552847762 2 "0.4" 100 0.0372353726175097 0.417667026390503 3 "0.4" 100 0.0351367935215353 0.382324662804335 4 "0.4" 100 0.0348830913173752 0.351553829956231 5 "0.4" 100 0.0384325031102962 0.409354590417632 6 "0.4" 100 0.0360925096198658 0.352570589986597 7 "0.4" 100 0.0528591989335445 0.371459086750179 8 "0.4" 100 0.0363263456460882 0.355178909543308 9 "0.4" 100 0.0333684482321305 0.370026654478493 10 "0.4" 100 0.0523554514359662 0.349028386304168 1 "0.2" 100 0.0426241392436069 0.344761130300592 2 "0.2" 100 0.035852364528764 0.334653397758729 3 "0.2" 100 0.0357711148433701 0.340309139033829 4 "0.2" 100 0.041096958758372 0.34764040653289 5 "0.2" 100 0.0253480608433978 0.316098870606712 6 "0.2" 100 0.0376269321957951 0.337021683658268 7 "0.2" 100 0.0287035025317621 0.322051078785725 8 "0.2" 100 0.0375968482266284 0.337072787876552 9 "0.2" 100 0.0361618122462661 0.330079417082196 10 "0.2" 100 0.0316633566748351 0.32 1 "0" 100 0.0487563286907971 0.32 2 "0" 100 0.0356255996669491 0.32 3 "0" 100 0.0451347173191607 0.32 4 "0" 100 0.0350418765184855 0.32 5 "0" 100 0.0490451614838094 0.32 6 "0" 100 0.0458929816260934 0.32 7 "0" 100 0.04631791212596 0.32 8 "0" 100 0.032439998909831 0.32 9 "0" 100 0.0369591265916824 0.32 10 "0" 100 
0.105238783331107 0.80898584553917 1 "1.2" 100 0.126845062148742 0.821253811011467 2 "1.2" 100 0.123252328681677 0.800956275577486 3 "1.2" 100 0.107108563197047 0.810386433737784 4 "1.2" 100 0.105492819149622 0.819763156169813 5 "1.2" 100 0.0984982302083106 0.816538739702549 6 "1.2" 100 0.0776026728913605 0.782620540609524 7 "1.2" 100 0.113683114040975 0.799832861903842 8 "1.2" 100 0.127158184310059 0.817937085734721 9 "1.2" 100 0.105431072384899 0.794063964235638 10 "1.2" 100 0.0731987382995385 0.708172073101711 1 "1" 100 0.0756923336060884 0.705990728759294 2 "1" 100 0.0575869410353167 0.680871153683469 3 "1" 100 0.0491246782878864 0.67978247296169 4 "1" 100 0.0597569771714111 0.606843979625455 5 "1" 100 0.0600280321583635 0.751745996906774 6 "1" 100 0.0735626759691253 0.691105384779986 7 "1" 100 0.0582984920087724 0.712179242992368 8 "1" 100 0.0696011391829579 0.663301964070647 9 "1" 100 0.0592929175404855 0.728168487252804 10 "1" 100 0.0658692462652086 0.637099516084632 1 "0.8" 100 0.056077598425775 0.611475010116091 2 "0.8" 100 0.0512064515804785 0.615247738733696 3 "0.8" 100 0.0448949860803766 0.578325206157724 4 "0.8" 100 0.0498130607284731 0.51363526976721 5 "0.8" 100 0.0493190006964198 0.589887827764335 6 "0.8" 100 0.0497021113109499 0.603213941166226 7 "0.8" 100 0.0483988690921178 0.562097216798115 8 "0.8" 100 0.0574656687571038 0.551229184355733 9 "0.8" 100 0.0557566390357139 0.561616735189513 10 "0.8" 100 0.0382804203563466 0.481535046794809 1 "0.6" 100 0.0378583365144739 0.463992625945879 2 "0.6" 100 0.059673372170957 0.476775813945704 3 "0.6" 100 0.0382412560348536 0.459288044721674 4 "0.6" 100 0.0550101696956849 0.523498287922282 5 "0.6" 100 0.0473722906511128 0.462156748935903 6 "0.6" 100 0.0461589264654834 0.445475589486773 7 "0.6" 100 0.0392641671581015 0.435492836146555 8 "0.6" 100 0.0356108371198323 0.497332448896816 9 "0.6" 100 0.0403158444491868 0.468595734221029 10 "0.6" 100 0.0486217169437345 0.416961557288633 1 "0.4" 100 0.0359607855204511 0.374314149990272 2 "0.4" 100 0.0396592688053166 0.425092048111912 3 "0.4" 100 0.0352819595356808 0.391528091087584 4 "0.4" 100 0.0351800984229676 0.35893364532819 5 "0.4" 100 0.0395840521174611 0.417235708965612 6 "0.4" 100 0.0361239010870121 0.358871055528195 7 "0.4" 100 0.0531934080988862 0.387833512084152 8 "0.4" 100 0.0412108726250465 0.380589489026494 9 "0.4" 100 0.0333755046998652 0.395437233961679 10 "0.4" 100 0.0526396892474981 0.358558392685569 1 "0.2" 100 0.0426794187179589 0.35816301043594 2 "0.2" 100 0.0380651975375659 0.344629711941079 3 "0.2" 100 0.0360318723371325 0.350740767731463 4 "0.2" 100 0.0440146608686414 0.356454974998517 5 "0.2" 100 0.0267966479876662 0.327148300425401 6 "0.2" 100 0.0379308699001667 0.349838605227734 7 "0.2" 100 0.029654238498727 0.332558858845798 8 "0.2" 100 0.0376787850205063 0.347660181434401 9 "0.2" 100 0.0371264957778721 0.339792827259245 10 "0.2" 100 0.0332218312192708 0.33 1 "0" 100 0.051367922173813 0.33 2 "0" 100 0.0359450580086559 0.33 3 "0" 100 0.0457493009639898 0.33 4 "0" 100 0.0356317252141902 0.33 5 "0" 100 0.0493278567213565 0.33 6 "0" 100 0.0473626281134784 0.33 7 "0" 100 0.0481331020127982 0.33 8 "0" 100 0.0327313401270658 0.33 9 "0" 100 0.0396986636798829 0.33 10 "0" 100 
0.115011399926088 0.811110156805584 1 "1.2" 100 0.130226830528008 0.823040471290075 2 "1.2" 100 0.125210581598535 0.803622165764294 3 "1.2" 100 0.109836521184734 0.813806655092736 4 "1.2" 100 0.10730574985532 0.831457560362573 5 "1.2" 100 0.101426376989389 0.825188513229118 6 "1.2" 100 0.0791011073892674 0.790726929265063 7 "1.2" 100 0.114870275307564 0.81970482315104 8 "1.2" 100 0.13035003858951 0.827200968211133 9 "1.2" 100 0.106282854062961 0.80086264307771 10 "1.2" 100 0.0819875019531916 0.717810854900483 1 "1" 100 0.078613021581454 0.709846241478802 2 "1" 100 0.0593851865964514 0.685572998462887 3 "1" 100 0.0494983916465784 0.683106190821341 4 "1" 100 0.0662557400318937 0.611545824404874 5 "1" 100 0.0656622972624918 0.760508525823511 6 "1" 100 0.0746804330427494 0.693940320612226 7 "1" 100 0.0593482317763786 0.721359035178003 8 "1" 100 0.0720701408248232 0.665742161985114 9 "1" 100 0.0627382581123263 0.7321846463292 10 "1" 100 0.0661183234005125 0.651985244871349 1 "0.8" 100 0.0644816316039308 0.615094283997027 2 "0.8" 100 0.058291660790067 0.619451764802704 3 "0.8" 100 0.0464139422831675 0.58209221681313 4 "0.8" 100 0.0505123057829084 0.529430204971048 5 "0.8" 100 0.0495715390475534 0.59553712263642 6 "0.8" 100 0.0528564533227054 0.607988465774509 7 "0.8" 100 0.0497605174074374 0.596020394481347 8 "0.8" 100 0.059751487865682 0.556210939509724 9 "0.8" 100 0.0692592109917479 0.566085629577189 10 "0.8" 100 0.0383084482350008 0.487433182805495 1 "0.6" 100 0.0419970313540153 0.475955755326175 2 "0.6" 100 0.0646144426594555 0.489519624119132 3 "0.6" 100 0.0392449494874788 0.467064693461544 4 "0.6" 100 0.0553829529800933 0.531163306689464 5 "0.6" 100 0.0477207002643421 0.467526753335471 6 "0.6" 100 0.0480246475174232 0.451857311513965 7 "0.6" 100 0.0422177532034652 0.446791034331856 8 "0.6" 100 0.0359226552666481 0.506033574677226 9 "0.6" 100 0.0405067998316632 0.473263403281258 10 "0.6" 100 0.0510502201398144 0.431096229128634 1 "0.4" 100 0.0361854185213684 0.381832574633418 2 "0.4" 100 0.0403503260227379 0.432810358977482 3 "0.4" 100 0.0366201263822892 0.412242620393399 4 "0.4" 100 0.0356349205037961 0.371343139202303 5 "0.4" 100 0.0404275093795424 0.424954019831182 6 "0.4" 100 0.0365251783872508 0.365250364378976 7 "0.4" 100 0.0534126157771733 0.398545590219209 8 "0.4" 100 0.0415386786614836 0.389042743205454 9 "0.4" 100 0.0334234967499215 0.405988815647084 10 "0.4" 100 0.0536252192051269 0.367639652924591 1 "0.2" 100 0.0433856569020024 0.366728880336831 2 "0.2" 100 0.0395854668999811 0.354443281551039 3 "0.2" 100 0.0379105821477212 0.361029443368525 4 "0.2" 100 0.0453060038340914 0.366375238923503 5 "0.2" 100 0.0283000340209251 0.337506973511418 6 "0.2" 100 0.0384679957014611 0.358294619928783 7 "0.2" 100 0.029754298817278 0.343505961499855 8 "0.2" 100 0.0383509092276089 0.356841996745339 9 "0.2" 100 0.03712657273847 0.350014250885515 10 "0.2" 100 0.0335616642908095 0.34 1 "0" 100 0.053208032855764 0.34 2 "0" 100 0.0382341120392084 0.34 3 "0" 100 0.0466950438916683 0.34 4 "0" 100 0.0358251196239728 0.34 5 "0" 100 0.0598951604217291 0.34 6 "0" 100 0.0480481333099306 0.34 7 "0" 100 0.0506791471038014 0.34 8 "0" 100 0.0337516141766845 0.34 9 "0" 100 0.0399587662890553 0.34 10 "0" 100 
0.11585449414088 0.814875189421083 1 "1.2" 100 0.131579070721627 0.824328580062644 2 "1.2" 100 0.125257616192405 0.80502418869853 3 "1.2" 100 0.115622334638921 0.815367135159411 4 "1.2" 100 0.110866652368925 0.836547845427834 5 "1.2" 100 0.102049551221397 0.82831770798003 6 "1.2" 100 0.0795909680854592 0.806346191663891 7 "1.2" 100 0.115497375548221 0.821170975942204 8 "1.2" 100 0.13619752467311 0.833032783119055 9 "1.2" 100 0.107960700568221 0.81837448154465 10 "1.2" 100 0.089619925234725 0.722512699679901 1 "1" 100 0.0808098034918957 0.71378043813805 2 "1" 100 0.0594978471400324 0.693284023901904 3 "1" 100 0.0499815502340233 0.715235463490339 4 "1" 100 0.0673201172535166 0.659739733398732 5 "1" 100 0.0706707518703865 0.763890554515364 6 "1" 100 0.0801370063565868 0.708769215682811 7 "1" 100 0.06028761310713 0.726178426077388 8 "1" 100 0.0731360906986268 0.669932936673527 9 "1" 100 0.0661694707483565 0.736375421017613 10 "1" 100 0.0685280981399914 0.656189270940357 1 "0.8" 100 0.0656205904132909 0.619452832116964 2 "0.8" 100 0.0591194400749965 0.645369323968119 3 "0.8" 100 0.0553841588918513 0.587556279418255 4 "0.8" 100 0.0565769684467445 0.536749839493613 5 "0.8" 100 0.0507417594682033 0.600378541368816 6 "0.8" 100 0.0550712045287541 0.611572812859654 7 "0.8" 100 0.0514552514786856 0.604822397623636 8 "0.8" 100 0.0606807807552496 0.559865915396887 9 "0.8" 100 0.0747251075751294 0.570146936871482 10 "0.8" 100 0.0384920192500799 0.505565896194446 1 "0.6" 100 0.0421933392196802 0.481909014809001 2 "0.6" 100 0.0672943754559826 0.494216711436956 3 "0.6" 100 0.0397116605622988 0.473132444918455 4 "0.6" 100 0.0559416297882259 0.539056028615752 5 "0.6" 100 0.0482061539502693 0.47273400784517 6 "0.6" 100 0.0498292120121379 0.462077967909156 7 "0.6" 100 0.0426111843655927 0.469250735465806 8 "0.6" 100 0.0359837112099458 0.511490195363579 9 "0.6" 100 0.0428054263046384 0.480006521767088 10 "0.6" 100 0.0528343529246103 0.44039835863061 1 "0.4" 100 0.0366594840179459 0.39424206850753 2 "0.4" 100 0.0490581849919781 0.439713158017754 3 "0.4" 100 0.0368096852514515 0.420299237480649 4 "0.4" 100 0.0408823580096963 0.385064963585376 5 "0.4" 100 0.048778656470984 0.433072256978773 6 "0.4" 100 0.0376726065498745 0.371656733078621 7 "0.4" 100 0.0550235959820003 0.405215124373293 8 "0.4" 100 0.0416308090487359 0.40118673963074 9 "0.4" 100 0.0347775186498375 0.417886188514636 10 "0.4" 100 0.0539173141089175 0.387953104667708 1 "0.2" 100 0.0451606623665043 0.375490184669069 2 "0.2" 100 0.0399060148994443 0.368638872505564 3 "0.2" 100 0.0383810991091296 0.369403345281887 4 "0.2" 100 0.0472344248652581 0.37713348511316 5 "0.2" 100 0.0289050708434936 0.348454076165476 6 "0.2" 100 0.0414746280124101 0.367136563356536 7 "0.2" 100 0.0304495860819731 0.357701552454381 8 "0.2" 100 0.0433172069560004 0.365923256984361 9 "0.2" 100 0.0418987027333361 0.360302926522577 10 "0.2" 100 0.0336961916647852 0.35 1 "0" 100 0.0533882219115257 0.35 2 "0" 100 0.0382931611966342 0.35 3 "0" 100 0.0489347165450454 0.35 4 "0" 100 0.0360352417454124 0.35 5 "0" 100 0.0616815055254847 0.35 6 "0" 100 0.0506405250903496 0.35 7 "0" 100 0.0525291898287833 0.35 8 "0" 100 0.0352278863079846 0.35 9 "0" 100 0.0444185465108603 0.35 10 "0" 100 
0.117182700994372 0.818518445304999 1 "1.2" 100 0.142131020856668 0.825817317880579 2 "1.2" 100 0.128588724925461 0.808667444582446 3 "1.2" 100 0.126560969119395 0.822556136916647 4 "1.2" 100 0.117505644533377 0.84267245281309 5 "1.2" 100 0.108414059621773 0.829761896055121 6 "1.2" 100 0.0860741927445756 0.813535193421126 7 "1.2" 100 0.117646005727775 0.824936008557702 8 "1.2" 100 0.154931408381569 0.835113961615436 9 "1.2" 100 0.112518317686156 0.82045566004103 10 "1.2" 100 0.0924146225735909 0.731275228596638 1 "1" 100 0.0824041981344563 0.721194885682981 2 "1" 100 0.0623131683429326 0.69912570983997 3 "1" 100 0.0553426611041598 0.720445615808789 4 "1" 100 0.0689052868397788 0.661667489758486 5 "1" 100 0.0747517427922948 0.77077539865459 6 "1" 100 0.0808456568741414 0.712092933542462 7 "1" 100 0.0624414423508274 0.739030135148843 8 "1" 100 0.0742554747727991 0.683702624951979 9 "1" 100 0.0678544995365834 0.741318386034715 10 "1" 100 0.0688806196711081 0.662616511236936 1 "0.8" 100 0.0682888521532992 0.627333865654743 2 "0.8" 100 0.0600359078013049 0.651435259160649 3 "0.8" 100 0.0593936549689826 0.593111221570665 4 "0.8" 100 0.0584152767194904 0.541335571416184 5 "0.8" 100 0.056783661902977 0.604184639231162 6 "0.8" 100 0.0601038307312113 0.634864478173779 7 "0.8" 100 0.0535648048882043 0.608668507231464 8 "0.8" 100 0.0625348194606395 0.585783474562302 9 "0.8" 100 0.0754769420399465 0.575610999476607 10 "0.8" 100 0.0418323117816571 0.513705300823224 1 "0.6" 100 0.0440645071704952 0.494652824982429 2 "0.6" 100 0.0700777352036009 0.501881730204138 3 "0.6" 100 0.0412302473569831 0.478339699428153 4 "0.6" 100 0.0613673604582446 0.54400769350143 5 "0.6" 100 0.0487131521921902 0.478985037939672 6 "0.6" 100 0.050451797669966 0.5097040437862 7 "0.6" 100 0.0432673155842432 0.474070634728827 8 "0.6" 100 0.0387390297838006 0.520348577944861 9 "0.6" 100 0.0450924882364519 0.484794918224696 10 "0.6" 100 0.0530365673791231 0.44811666949618 1 "0.4" 100 0.0374167433422141 0.403979793272627 2 "0.4" 100 0.0495497415961468 0.446013623559352 3 "0.4" 100 0.040807729013574 0.426705606180294 4 "0.4" 100 0.0519906467467101 0.394268391868625 5 "0.4" 100 0.0536621132867108 0.441525511157733 6 "0.4" 100 0.0382377688134275 0.378784115678367 7 "0.4" 100 0.0591128645226568 0.413528638499778 8 "0.4" 100 0.0417358471166312 0.410114643974106 9 "0.4" 100 0.0357120844341529 0.426728450022334 10 "0.4" 100 0.0548999060246945 0.396409119368757 1 "0.2" 100 0.0477367791510343 0.384637738518041 2 "0.2" 100 0.0403175822422389 0.380621667232404 3 "0.2" 100 0.0384668106831439 0.380676176549914 4 "0.2" 100 0.047580818378898 0.386214745352181 5 "0.2" 100 0.0317547949694301 0.358374340090462 6 "0.2" 100 0.0420306187027535 0.377357986982806 7 "0.2" 100 0.0304673986773372 0.3740080044322 8 "0.2" 100 0.0434006452491003 0.374466465537722 9 "0.2" 100 0.0481419080503024 0.370223190447563 10 "0.2" 100 0.0348712507635355 0.36 1 "0" 100 0.0536349690053612 0.36 2 "0" 100 0.0393698206171393 0.36 3 "0" 100 0.0489728109445423 0.36 4 "0" 100 0.0364472695626318 0.36 5 "0" 100 0.0623469687998295 0.36 6 "0" 100 0.0537747675552964 0.36 7 "0" 100 0.0525540084112436 0.36 8 "0" 100 0.0390004000708053 0.36 9 "0" 100 0.0496964034624398 0.36 10 "0" 100 
0.119703427642654 0.836030283771938 1 "1.2" 100 0.149309721484593 0.827403137098009 2 "1.2" 100 0.153270319368964 0.810667011478742 3 "1.2" 100 0.128972973593708 0.824870647821173 4 "1.2" 100 0.119485816466763 0.84439714990926 5 "1.2" 100 0.114448448623125 0.831843074551502 6 "1.2" 100 0.0862278441404556 0.819367008329048 7 "1.2" 100 0.11934302530312 0.826471881995332 8 "1.2" 100 0.159424559571754 0.842736432046924 9 "1.2" 100 0.119280434712627 0.824487999106856 10 "1.2" 100 0.0936102716819168 0.735758382930614 1 "1" 100 0.0882238171529864 0.726267928740039 2 "1" 100 0.0657435181068865 0.704198752897028 3 "1" 100 0.0559999289906615 0.725518658865847 4 "1" 100 0.0705124918081574 0.664679609070602 5 "1" 100 0.0776537633396954 0.772703155014345 6 "1" 100 0.0872618475509924 0.715730209687486 7 "1" 100 0.0654651145516625 0.741271712315831 8 "1" 100 0.0806669469009249 0.696554334023434 9 "1" 100 0.0703643787699911 0.752028143597473 10 "1" 100 0.0708859099254255 0.66663262986902 1 "0.8" 100 0.0742450542947608 0.643128800858581 2 "0.8" 100 0.0642066925440329 0.657182590892086 3 "0.8" 100 0.0600984702274556 0.596766197457828 4 "0.8" 100 0.05953860679906 0.550696534302057 5 "0.8" 100 0.0605854354019575 0.608490275928923 6 "0.8" 100 0.0669914100644169 0.638555958347702 7 "0.8" 100 0.054416644785293 0.611858983686682 8 "0.8" 100 0.0662241081732268 0.59099386004815 9 "0.8" 100 0.0758896891345462 0.580196731399177 10 "0.8" 100 0.0470869672976606 0.523481453557108 1 "0.6" 100 0.045480558633313 0.499349912300253 2 "0.6" 100 0.0704095799339754 0.510289509377475 3 "0.6" 100 0.0414616326215601 0.488115852162037 4 "0.6" 100 0.064665114675275 0.552147098130207 5 "0.6" 100 0.0562809854011294 0.486877759865959 6 "0.6" 100 0.0507467623925979 0.522447853959628 7 "0.6" 100 0.044104831568718 0.521696710605871 8 "0.6" 100 0.0404527910180207 0.527513378116451 9 "0.6" 100 0.0479552110015127 0.493496044005106 10 "0.6" 100 0.0540974550386098 0.454469314365005 1 "0.4" 100 0.0378295543138979 0.412226395922891 2 "0.4" 100 0.051184980432531 0.452652027733337 3 "0.4" 100 0.041576022897285 0.44005392488889 4 "0.4" 100 0.052239730693718 0.401835089769988 5 "0.4" 100 0.0542298175627857 0.452776014073927 6 "0.4" 100 0.0389816176471945 0.386450711547706 7 "0.4" 100 0.0611257064160967 0.421246949365348 8 "0.4" 100 0.041967058311805 0.417585856343391 9 "0.4" 100 0.0386670651571331 0.449376930744127 10 "0.4" 100 0.0555274579350661 0.404705471791516 1 "0.2" 100 0.0478343169606126 0.397454660087507 2 "0.2" 100 0.0423225626874426 0.390195592553876 3 "0.2" 100 0.0402624832990832 0.389546013099384 4 "0.2" 100 0.050190411301192 0.396436168978452 5 "0.2" 100 0.032582334210494 0.367188908556089 6 "0.2" 100 0.042398745288681 0.386723584262891 7 "0.2" 100 0.0308407962670167 0.383495273637024 8 "0.2" 100 0.0458430462429368 0.385992872323516 9 "0.2" 100 0.0484470225143547 0.378637547877788 10 "0.2" 100 0.0355903031304479 0.37 1 "0" 100 0.0542453686706722 0.37 2 "0" 100 0.0417256395332515 0.37 3 "0" 100 0.0503120973031421 0.37 4 "0" 100 0.0380258441437036 0.37 5 "0" 100 0.0636006121523678 0.37 6 "0" 100 0.054413379485626 0.37 7 "0" 100 0.0528091494459659 0.37 8 "0" 100 0.0393903303425759 0.37 9 "0" 100 0.049820132413879 0.37 10 "0" 100 
0.12120437179066 0.844680057298507 1 "1.2" 100 0.164431564678238 0.836052910624579 2 "1.2" 100 0.153556191624792 0.811785340269935 3 "1.2" 100 0.130534403005433 0.832493118252661 4 "1.2" 100 0.126305055735524 0.852019620340748 5 "1.2" 100 0.117915038921955 0.834885147317269 6 "1.2" 100 0.0876986826005603 0.846233694047617 7 "1.2" 100 0.131877121300393 0.837237085188085 8 "1.2" 100 0.160242829957836 0.844523092325532 9 "1.2" 100 0.120841716445599 0.825830853837107 10 "1.2" 100 0.094443581970147 0.741976951829938 1 "1" 100 0.0889730761626864 0.730458703428452 2 "1" 100 0.068604632351182 0.711083597036253 3 "1" 100 0.0562792906149421 0.727637072450113 4 "1" 100 0.07239788431306 0.703234736265689 5 "1" 100 0.0874734034528559 0.77854484095241 6 "1" 100 0.087575359249279 0.720320105780303 7 "1" 100 0.0691558158084633 0.744714134395083 8 "1" 100 0.0815969455574889 0.711383229094018 9 "1" 100 0.0865066573931739 0.756729988376892 10 "1" 100 0.0739851000868179 0.675434633011309 1 "0.8" 100 0.0928384576107195 0.654319276192148 2 "0.8" 100 0.0677233660359897 0.661768322814656 3 "0.8" 100 0.060771012153542 0.614819571591346 4 "0.8" 100 0.0621398994399554 0.553834814160281 5 "0.8" 100 0.063262597806014 0.621234499848746 6 "0.8" 100 0.067101824924706 0.641828507446294 7 "0.8" 100 0.0554071249840314 0.617814376187292 8 "0.8" 100 0.0673469369589503 0.603168455150904 9 "0.8" 100 0.0765326404810877 0.583586425638484 10 "0.8" 100 0.0561041032299668 0.528688708066806 1 "0.6" 100 0.0466881927827378 0.520080365887443 2 "0.6" 100 0.0758957600683909 0.520281327917826 3 "0.6" 100 0.0425036351425042 0.496008574088325 4 "0.6" 100 0.0668327208852923 0.560554877303543 5 "0.6" 100 0.0566201785415004 0.506193764071782 6 "0.6" 100 0.0509823882916628 0.531827577627498 7 "0.6" 100 0.0443726262048203 0.529050908103727 8 "0.6" 100 0.0411499354152271 0.534967409052296 9 "0.6" 100 0.0485750443257171 0.49918658219507 10 "0.6" 100 0.0570372736053723 0.465921648188128 1 "0.4" 100 0.0408050176110729 0.41868811301837 2 "0.4" 100 0.0541783498281247 0.462389752498435 3 "0.4" 100 0.0425164494728879 0.44799205102015 4 "0.4" 100 0.0532383463333673 0.410016628689665 5 "0.4" 100 0.055626653891993 0.459076479615525 6 "0.4" 100 0.0422005344930851 0.416335561028788 7 "0.4" 100 0.0632291534065029 0.443895430087141 8 "0.4" 100 0.0422733744610004 0.424560750701734 9 "0.4" 100 0.0404788184167069 0.457043526613466 10 "0.4" 100 0.0589399833034073 0.414519041401476 1 "0.2" 100 0.050035276925895 0.406164574923407 2 "0.2" 100 0.0431497110817394 0.400953838743533 3 "0.2" 100 0.0424360066955597 0.398627273338405 4 "0.2" 100 0.0508155382726812 0.407962575764246 5 "0.2" 100 0.0333472141856203 0.376951627918725 6 "0.2" 100 0.044801037551687 0.394911213272118 7 "0.2" 100 0.0330603836351921 0.392282967917894 8 "0.2" 100 0.0475596248034917 0.39666364148525 9 "0.2" 100 0.0497053872746805 0.390799269441453 10 "0.2" 100 0.0363757180515677 0.38 1 "0" 100 0.0547913832124323 0.38 2 "0" 100 0.0418369004037231 0.38 3 "0" 100 0.051779198506847 0.38 4 "0" 100 0.0397417521104217 0.38 5 "0" 100 0.0658940413966775 0.38 6 "0" 100 0.0555627830326557 0.38 7 "0" 100 0.0547855829354376 0.38 8 "0" 100 0.040180891007185 0.38 9 "0" 100 0.0498561936896294 0.38 10 "0" 100 
0.125645716083999 0.845840453396318 1 "1.2" 100 0.164898489377151 0.839273913523466 2 "1.2" 100 0.159072999745013 0.81300653902797 3 "1.2" 100 0.133727005971509 0.83491485945028 4 "1.2" 100 0.156997907116401 0.855548130957681 5 "1.2" 100 0.119209560195593 0.840716962225191 6 "1.2" 100 0.0908936144454166 0.856196639757611 7 "1.2" 100 0.134264285789516 0.844035764030157 8 "1.2" 100 0.161117012794481 0.84718898251234 9 "1.2" 100 0.122730136007752 0.830711239528735 10 "1.2" 100 0.0996977788641169 0.745036882564909 1 "1" 100 0.0909545715891001 0.740604789523291 2 "1" 100 0.0687832924734423 0.719465146432357 3 "1" 100 0.0568542271758867 0.73134429621294 4 "1" 100 0.0734173062002344 0.707824632358506 5 "1" 100 0.0934101268679801 0.781465683931081 6 "1" 100 0.102714710928469 0.725989977425506 7 "1" 100 0.072992710767902 0.756762611643548 8 "1" 100 0.0838005103428787 0.743512501763016 9 "1" 100 0.0991978866525128 0.76687607447173 10 "1" 100 0.0776722185826632 0.68258647803646 1 "0.8" 100 0.0944386389409393 0.668405660198491 2 "0.8" 100 0.0698512487282695 0.665497137990541 3 "0.8" 100 0.060887498087952 0.624180534477219 4 "0.8" 100 0.0636308291912021 0.556922780305488 5 "0.8" 100 0.0651312566276744 0.627189892349356 6 "0.8" 100 0.0703020082002212 0.647383449598704 7 "0.8" 100 0.0573990872531276 0.623880311379821 8 "0.8" 100 0.0695016646308859 0.607637349538581 9 "0.8" 100 0.07686294232885 0.590427292709306 10 "0.8" 100 0.0566803680285094 0.542905710624933 1 "0.6" 100 0.0522392018786329 0.527155229213356 2 "0.6" 100 0.0764227668401246 0.526291106440191 3 "0.6" 100 0.0454464235620658 0.502528537871129 4 "0.6" 100 0.0670323705846567 0.567147019110376 5 "0.6" 100 0.0571316339749265 0.511695111601452 6 "0.6" 100 0.0528267377170596 0.538649718629361 7 "0.6" 100 0.0451430931517009 0.541014037484023 8 "0.6" 100 0.0419055183226992 0.549785285709542 9 "0.6" 100 0.0522678023564751 0.507079304121358 10 "0.6" 100 0.0606735999929791 0.473301463560088 1 "0.4" 100 0.0408989382982116 0.432409937401442 2 "0.4" 100 0.0581708433516147 0.470507989646026 3 "0.4" 100 0.0448569353198609 0.456593627703254 4 "0.4" 100 0.0543263551822038 0.420898086124944 5 "0.4" 100 0.0605732491536294 0.466164646382764 6 "0.4" 100 0.0424684941455981 0.422913199539698 7 "0.4" 100 0.0642673223522099 0.451892033669876 8 "0.4" 100 0.045779268312132 0.431648917468974 9 "0.4" 100 0.0432349599981546 0.465425891774348 10 "0.4" 100 0.0595885899782814 0.423155132749785 1 "0.2" 100 0.0539412038427012 0.416198894843648 2 "0.2" 100 0.0431873017052011 0.409452779582981 3 "0.2" 100 0.0442828052980975 0.408547537263391 4 "0.2" 100 0.0511026521342718 0.41664746169544 5 "0.2" 100 0.0345816877569766 0.386168489345424 6 "0.2" 100 0.0480824737257868 0.408675829862078 7 "0.2" 100 0.0343324329962136 0.404640947619312 8 "0.2" 100 0.0482380259112734 0.406068757458304 9 "0.2" 100 0.0507524676120082 0.400244926211304 10 "0.2" 100 0.037609640462324 0.39 1 "0" 100 0.058993585781074 0.39 2 "0" 100 0.047577987331897 0.39 3 "0" 100 0.0523913597222418 0.39 4 "0" 100 0.0475009961053729 0.39 5 "0" 100 0.0660652191378176 0.39 6 "0" 100 0.0578706245869398 0.39 7 "0" 100 0.0563933644909412 0.39 8 "0" 100 0.0435063333716244 0.39 9 "0" 100 0.0525023818016052 0.39 10 "0" 100 
0.128932550004983 0.849368964013251 1 "1.2" 100 0.17517459666373 0.843610537522662 2 "1.2" 100 0.160069196853845 0.816135733778881 3 "1.2" 100 0.150108726689525 0.845680062643032 4 "1.2" 100 0.158335965437326 0.85931316357318 5 "1.2" 100 0.127693033182312 0.84448199484069 6 "1.2" 100 0.0988827676364519 0.85773251319524 7 "1.2" 100 0.137217769626161 0.845888594640956 8 "1.2" 100 0.162865674769063 0.850832238396255 9 "1.2" 100 0.124542274068465 0.842405643721496 10 "1.2" 100 0.102734344030665 0.752747908003926 1 "1" 100 0.0911616313568759 0.743714073982592 2 "1" 100 0.0695960225861878 0.721515951075725 3 "1" 100 0.0579095621006333 0.737185982151005 4 "1" 100 0.0799693430884366 0.713179511139885 5 "1" 100 0.0994079188607437 0.785846948379811 6 "1" 100 0.103869309610732 0.753529354001686 7 "1" 100 0.0769815984866679 0.759975538916231 8 "1" 100 0.091425044254388 0.747368014482525 9 "1" 100 0.100780879922273 0.769018025980427 10 "1" 100 0.0868435289626806 0.687962939379185 1 "0.8" 100 0.0967133293182687 0.674471595391021 2 "0.8" 100 0.0703369667563386 0.673180522150367 3 "0.8" 100 0.0678729334251979 0.638266918483563 4 "0.8" 100 0.0637233694795217 0.627529906267281 5 "0.8" 100 0.0652332840163346 0.644029328038901 6 "0.8" 100 0.0724668647946823 0.653232731060444 7 "0.8" 100 0.0587838777885748 0.628084337448829 8 "0.8" 100 0.0730632680234142 0.613818553847576 9 "0.8" 100 0.0802602399706662 0.611624493956891 10 "0.8" 100 0.0580876719032523 0.556094151120087 1 "0.6" 100 0.0532104523973517 0.536013611794639 2 "0.6" 100 0.0788323252997053 0.541108983097436 3 "0.6" 100 0.046769147327351 0.533950029806429 4 "0.6" 100 0.0670640552912481 0.572887621256839 5 "0.6" 100 0.0606060173547986 0.518215075384256 6 "0.6" 100 0.0536412349554546 0.549947916814662 7 "0.6" 100 0.0454245389036217 0.560330041689845 8 "0.6" 100 0.042018727924122 0.556860149035454 9 "0.6" 100 0.0524302043588715 0.513745794785915 10 "0.6" 100 0.0616210048567742 0.479735298157182 1 "0.4" 100 0.0429074744556516 0.438710402943041 2 "0.4" 100 0.0600944163549767 0.477446508630989 3 "0.4" 100 0.0464079199435667 0.469290112660372 4 "0.4" 100 0.0545792990702464 0.43806242484116 5 "0.4" 100 0.0615996711750148 0.473831242252103 6 "0.4" 100 0.0432097397526712 0.43202149747839 7 "0.4" 100 0.0656917302027791 0.458725279991808 8 "0.4" 100 0.0481249773376165 0.438698613365691 9 "0.4" 100 0.0447261650064092 0.475680141077864 10 "0.4" 100 0.0616713981192336 0.431509237983584 1 "0.2" 100 0.0569137695363032 0.424458042393409 2 "0.2" 100 0.0498512635279978 0.41793009433981 3 "0.2" 100 0.0458956891124548 0.423270313986354 4 "0.2" 100 0.051703247698338 0.428314475996285 5 "0.2" 100 0.0350283629935178 0.394503075428134 6 "0.2" 100 0.0507589207284726 0.417153144618908 7 "0.2" 100 0.0375783938529151 0.413455516084939 8 "0.2" 100 0.0482861254059405 0.414171959878154 9 "0.2" 100 0.0531062580960024 0.411911940512149 10 "0.2" 100 0.0387790442910045 0.4 1 "0" 100 0.0594227405730635 0.4 2 "0" 100 0.0495768683031201 0.4 3 "0" 100 0.0533726797439158 0.4 4 "0" 100 0.0480834545717888 0.4 5 "0" 100 0.0666557542979717 0.4 6 "0" 100 0.0579402887728065 0.4 7 "0" 100 0.0583459355402738 0.4 8 "0" 100 0.047488703392446 0.4 9 "0" 100 0.0526719885878265 0.4 10 "0" 100 
0.130024852312049 0.856991434444739 1 "1.2" 100 0.176413341785073 0.845571465834617 2 "1.2" 100 0.162878825997833 0.822260341164137 3 "1.2" 100 0.150110337723208 0.847346625608414 4 "1.2" 100 0.161676647726624 0.863649787572375 5 "1.2" 100 0.134630925888622 0.855247198033443 6 "1.2" 100 0.100744494606986 0.859056652277504 7 "1.2" 100 0.139642405344285 0.855152477117368 8 "1.2" 100 0.19315209005231 0.853961433147167 9 "1.2" 100 0.129153161447236 0.853170846914248 10 "1.2" 100 0.102949995088349 0.765599617075381 1 "1" 100 0.096006532378456 0.758542969053176 2 "1" 100 0.0733223458527716 0.730278479992462 3 "1" 100 0.0608823157182954 0.739536904550353 4 "1" 100 0.0812979677130348 0.71514660945987 5 "1" 100 0.108114704824772 0.789484224524835 6 "1" 100 0.106825107666883 0.764239111564445 7 "1" 100 0.07727156782439 0.770685296478989 8 "1" 100 0.0990535248902643 0.751302211141773 9 "1" 100 0.101183478766808 0.77189527427195 10 "1" 100 0.0904844808361814 0.692944694533176 1 "0.8" 100 0.0984127031155945 0.695668796638606 2 "0.8" 100 0.0704966702175975 0.68592474607019 3 "0.8" 100 0.0712279298622032 0.644448122792558 4 "0.8" 100 0.067250739382544 0.636079512354387 5 "0.8" 100 0.0693606747503731 0.655219803372468 6 "0.8" 100 0.073417290222758 0.661545661230657 7 "0.8" 100 0.0606135534348079 0.631739313335992 8 "0.8" 100 0.0736152587957705 0.621501938007401 9 "0.8" 100 0.0806359549826596 0.614897043055482 10 "0.8" 100 0.0603948718934989 0.56495253370137 1 "0.6" 100 0.055372202336244 0.541182198255615 2 "0.6" 100 0.0813539527476306 0.548183846423348 3 "0.6" 100 0.0505686032401454 0.540399885242368 4 "0.6" 100 0.06928349497615 0.578785757267525 5 "0.6" 100 0.0615294586372616 0.523762140951185 6 "0.6" 100 0.0540089060858772 0.556397772250602 7 "0.6" 100 0.0456085847797295 0.56935349571525 8 "0.6" 100 0.0469118903968804 0.567080805430645 9 "0.6" 100 0.0545396225202006 0.523125518453785 10 "0.6" 100 0.0634931351407831 0.486312936668092 1 "0.4" 100 0.0439205801790156 0.468595252424123 2 "0.4" 100 0.0601921496402006 0.484826324002949 3 "0.4" 100 0.0479288656009897 0.478694750385759 4 "0.4" 100 0.0583683836934681 0.447078947420058 5 "0.4" 100 0.0633306826309299 0.480734041292375 6 "0.4" 100 0.0445031697431879 0.438820873565042 7 "0.4" 100 0.0680655285305611 0.473319825417728 8 "0.4" 100 0.04863551883768 0.468583462846774 9 "0.4" 100 0.0447701447156666 0.490274686503784 10 "0.4" 100 0.0644051159212598 0.439786862557641 1 "0.2" 100 0.0572234958355271 0.432872399823634 2 "0.2" 100 0.0508123955217735 0.427295691619895 3 "0.2" 100 0.0466479482184564 0.431906405334663 4 "0.2" 100 0.0521999056435626 0.436450821453981 5 "0.2" 100 0.036826547303959 0.403990344632958 6 "0.2" 100 0.0522409927303369 0.427584773316541 7 "0.2" 100 0.0401641005929258 0.421660677650616 8 "0.2" 100 0.052986126737714 0.424266369842691 9 "0.2" 100 0.0549567474057665 0.429595827369687 10 "0.2" 100 0.0397055938839912 0.41 1 "0" 100 0.059724260494113 0.41 2 "0" 100 0.0517224118579179 0.41 3 "0" 100 0.0536778771784157 0.41 4 "0" 100 0.0493087501265109 0.41 5 "0" 100 0.066755714872852 0.41 6 "0" 100 0.0591450876055681 0.41 7 "0" 100 0.0588461970377342 0.41 8 "0" 100 0.0495849554426968 0.41 9 "0" 100 0.0542130631394684 0.41 10 "0" 100 
0.164375151820361 0.859592171497881 1 "1.2" 100 0.180530978482238 0.847571032730912 2 "1.2" 100 0.177366321549998 0.845149179849614 3 "1.2" 100 0.161735552784412 0.848521694732504 4 "1.2" 100 0.164774841384673 0.865436447850983 5 "1.2" 100 0.136761715375856 0.860564547759898 6 "1.2" 100 0.103379186136215 0.870751056470264 7 "1.2" 100 0.142918762818602 0.859489101116564 8 "1.2" 100 0.198025658979832 0.857993772212993 9 "1.2" 100 0.131840981536769 0.854552624156287 10 "1.2" 100 0.104903733739688 0.771441303013446 1 "1" 100 0.100461738810677 0.77782053265072 2 "1" 100 0.0782536528842223 0.73257342803887 3 "1" 100 0.0647565884662869 0.742749831823036 4 "1" 100 0.0818921561683419 0.721794045179173 5 "1" 100 0.108601570417688 0.795508463149067 6 "1" 100 0.110183158007098 0.774385197659283 7 "1" 100 0.0787589854452607 0.775275192571806 8 "1" 100 0.113275562369716 0.753597159188181 9 "1" 100 0.105554374891803 0.774955205006921 10 "1" 100 0.0922432572974313 0.698900087033786 1 "0.8" 100 0.108687629845171 0.700510215371001 2 "0.8" 100 0.0731966278909996 0.689474915680047 3 "0.8" 100 0.0718587807737005 0.648335203155146 4 "0.8" 100 0.0724778156288191 0.641826844085824 5 "0.8" 100 0.0726716236064852 0.659423829441476 6 "0.8" 100 0.0765518636398206 0.672736136564223 7 "0.8" 100 0.0658140107441692 0.640288919423098 8 "0.8" 100 0.0752777517268403 0.624861468005808 9 "0.8" 100 0.0858560510721341 0.63069197825932 10 "0.8" 100 0.0612596018982981 0.57221038553556 1 "0.6" 100 0.0559969758487625 0.554370638750769 2 "0.6" 100 0.086144492841356 0.557042229004631 3 "0.6" 100 0.0530041925936758 0.546715359957612 4 "0.6" 100 0.0709671873193869 0.583637718154857 5 "0.6" 100 0.0622454071072255 0.532313240655434 6 "0.6" 100 0.0573886628280381 0.562407550772967 7 "0.6" 100 0.0462481991885561 0.576019986379806 8 "0.6" 100 0.0517011097677182 0.572367765560721 9 "0.6" 100 0.0579819465648648 0.554547010389085 10 "0.6" 100 0.0687212310081538 0.493929010351063 1 "0.4" 100 0.0457008983669174 0.47576262089005 2 "0.4" 100 0.0620836788036041 0.494230961728336 3 "0.4" 100 0.048185842092511 0.487008264512244 4 "0.4" 100 0.0610129703101596 0.458139544562568 5 "0.4" 100 0.0667081947188002 0.488252465935521 6 "0.4" 100 0.0447477409502991 0.449702331000321 7 "0.4" 100 0.074474250850839 0.480527976069744 8 "0.4" 100 0.0489035187187754 0.476008484568183 9 "0.4" 100 0.0513113309104865 0.498212812635044 10 "0.4" 100 0.0665725598109632 0.451313269343436 1 "0.2" 100 0.0574514832623266 0.441349714580463 2 "0.2" 100 0.0513291066532034 0.436622746040856 3 "0.2" 100 0.0500935468320758 0.440641788193187 4 "0.2" 100 0.054412388276341 0.446607547325539 5 "0.2" 100 0.036871813294361 0.413279788736612 6 "0.2" 100 0.0526998034270497 0.436245055775772 7 "0.2" 100 0.0409244647178191 0.430370592486516 8 "0.2" 100 0.0568046643094286 0.434079939452651 9 "0.2" 100 0.0565890524199691 0.438208127471277 10 "0.2" 100 0.0409626073203981 0.42 1 "0" 100 0.0642468147911131 0.42 2 "0" 100 0.05271634189412 0.42 3 "0" 100 0.0562388443388045 0.42 4 "0" 100 0.0499952425248921 0.42 5 "0" 100 0.0671793956775218 0.42 6 "0" 100 0.0606606824323535 0.42 7 "0" 100 0.0596702504903078 0.42 8 "0" 100 0.0499410342425108 0.42 9 "0" 100 0.0557950589805842 0.42 10 "0" 100 
0.175812061996746 0.86097394873992 1 "1.2" 100 0.190827151089408 0.849423863341711 2 "1.2" 100 0.178107968866613 0.851594705487338 3 "1.2" 100 0.162083456974156 0.849640023523697 4 "1.2" 100 0.180873966276691 0.868242025845245 5 "1.2" 100 0.137004220902414 0.86245217299928 6 "1.2" 100 0.117374660554456 0.87687566385552 7 "1.2" 100 0.151652218804043 0.862618295867475 8 "1.2" 100 0.200952824676345 0.859098694521904 9 "1.2" 100 0.168437925223446 0.858889248155483 10 "1.2" 100 0.110636582968776 0.776031199106263 1 "1" 100 0.110408093272169 0.789869009899184 2 "1" 100 0.0861163388098656 0.747402323109455 3 "1" 100 0.0658948861210507 0.745627080114559 4 "1" 100 0.0822256556001966 0.745890999676102 5 "1" 100 0.109021986987958 0.803540781321136 6 "1" 100 0.110988817085987 0.776680145705692 7 "1" 100 0.0885257404413808 0.777684888021499 8 "1" 100 0.118439813327318 0.757881062205574 9 "1" 100 0.107630201687613 0.776902433652942 10 "1" 100 0.0932939267384044 0.707971895075212 1 "0.8" 100 0.113673921789973 0.703727530833682 2 "0.8" 100 0.0763303264152164 0.69312989156721 3 "0.8" 100 0.0720186277168506 0.651787094585921 4 "0.8" 100 0.0823647740842475 0.64499098009301 5 "0.8" 100 0.0731928152376257 0.664198354049759 6 "0.8" 100 0.0784986029631526 0.677041773261984 7 "0.8" 100 0.0674985127086706 0.643427199281322 8 "0.8" 100 0.0807545943041223 0.630608799737245 9 "0.8" 100 0.0916607185900304 0.638011612781886 10 "0.8" 100 0.0615072839460303 0.579032526537423 1 "0.6" 100 0.0568172388975976 0.559391884089594 2 "0.6" 100 0.0881741967778158 0.563945911257295 3 "0.6" 100 0.0569530565681422 0.552507218087725 4 "0.6" 100 0.0715324628743937 0.59463856441675 5 "0.6" 100 0.0638428433319731 0.537070677454593 6 "0.6" 100 0.0597051317743659 0.571604542176997 7 "0.6" 100 0.047315380482922 0.580971651265485 8 "0.6" 100 0.0526791152550411 0.577094770811712 9 "0.6" 100 0.0588584564960746 0.56018863223987 10 "0.6" 100 0.0698050905340567 0.507650834734136 1 "0.4" 100 0.0484518292638033 0.484441866941305 2 "0.4" 100 0.0653473905351432 0.500557328655336 3 "0.4" 100 0.0491297992395453 0.495850526019942 4 "0.4" 100 0.0639582807714193 0.470836029519687 5 "0.4" 100 0.0679503876491828 0.495460616587537 6 "0.4" 100 0.047120176087795 0.475112910483507 7 "0.4" 100 0.0750320854213839 0.496226653689146 8 "0.4" 100 0.0499383737918811 0.482911283608455 9 "0.4" 100 0.0543430762201061 0.504674529730523 10 "0.4" 100 0.0670033987201587 0.459483588198038 1 "0.2" 100 0.0578659261160218 0.451163284190423 2 "0.2" 100 0.0526150081485353 0.445211642807496 3 "0.2" 100 0.0506270489734726 0.456036505859123 4 "0.2" 100 0.0546125209534489 0.454710749745389 5 "0.2" 100 0.0368971674522162 0.427475379691137 6 "0.2" 100 0.0541106012008416 0.445690712545623 7 "0.2" 100 0.0428720794076255 0.439518146335488 8 "0.2" 100 0.0601013025502369 0.442453841366012 9 "0.2" 100 0.0579981818363358 0.448184441653627 10 "0.2" 100 0.0416689411728977 0.43 1 "0" 100 0.0643758947495371 0.43 2 "0" 100 0.0547960299348657 0.43 3 "0" 100 0.0567976967431605 0.43 4 "0" 100 0.0520254290662706 0.43 5 "0" 100 0.0683623174205422 0.43 6 "0" 100 0.0630452258046716 0.43 7 "0" 100 0.0612209202256054 0.43 8 "0" 100 0.0534103502053767 0.43 9 "0" 100 0.0558888133149594 0.43 10 "0" 100 
0.186645989564147 0.864868434230656 1 "1.2" 100 0.191469693173694 0.861118267534472 2 "1.2" 100 0.178626032931377 0.856475091178967 3 "1.2" 100 0.208717174984709 0.853672362589523 4 "1.2" 100 0.188486010408261 0.871885281729161 5 "1.2" 100 0.141531340807853 0.867137999864475 6 "1.2" 100 0.130860639907047 0.879609763351044 7 "1.2" 100 0.155015242882998 0.864000073109514 8 "1.2" 100 0.22320134517694 0.860823391618074 9 "1.2" 100 0.170155906949417 0.862532504039399 10 "1.2" 100 0.117092322389057 0.778353797135638 1 "1" 100 0.113782328765488 0.794811974916287 2 "1" 100 0.0904847121355995 0.75011747290378 3 "1" 100 0.0744786925374992 0.74919699929572 4 "1" 100 0.09292548077088 0.753923317848171 5 "1" 100 0.109073705320092 0.805548860868973 6 "1" 100 0.116002419177307 0.780185157272387 7 "1" 100 0.0905322291229057 0.781786497288959 8 "1" 100 0.119853817209466 0.763550933850776 9 "1" 100 0.121039671171335 0.783787277792168 10 "1" 100 0.0934268365402108 0.711216562942939 1 "0.8" 100 0.115350652463468 0.713088493719555 2 "0.8" 100 0.0765209462693246 0.697971310299605 3 "0.8" 100 0.0748591399772967 0.658627961656743 4 "0.8" 100 0.0840259926798504 0.657165575195764 5 "0.8" 100 0.0740912494830198 0.682251728183277 6 "0.8" 100 0.0801573468177825 0.685591379349089 7 "0.8" 100 0.0689273602507879 0.651308232819101 8 "0.8" 100 0.0812883277998322 0.633826115199926 9 "0.8" 100 0.0937101132454828 0.646561218868991 10 "0.8" 100 0.0628620788916377 0.585159766594842 1 "0.6" 100 0.0572372454776698 0.565841739525534 2 "0.6" 100 0.0900147154936529 0.582078624646246 3 "0.6" 100 0.0588588087139224 0.558888940114917 4 "0.6" 100 0.0743063050923863 0.600954039131993 5 "0.6" 100 0.0646693601488408 0.550747676207047 6 "0.6" 100 0.0598000958197313 0.578271032841554 7 "0.6" 100 0.0492930506359274 0.585668738583309 8 "0.6" 100 0.0549767835402436 0.583410245526955 9 "0.6" 100 0.0593125665753512 0.565516683100574 10 "0.6" 100 0.0713879327160166 0.518362912869193 1 "0.4" 100 0.051461582044715 0.499036412367225 2 "0.4" 100 0.0664465994385583 0.506936637506117 3 "0.4" 100 0.0518639915317371 0.505361737829349 4 "0.4" 100 0.0647032783883615 0.479362316346147 5 "0.4" 100 0.0710026495561426 0.507870110461649 6 "0.4" 100 0.0480787564450658 0.481751314657493 7 "0.4" 100 0.0751424485166128 0.504164779820406 8 "0.4" 100 0.0526677146583201 0.492895601346821 9 "0.4" 100 0.0570826114988468 0.516818526155809 10 "0.4" 100 0.0677544921545151 0.468440400569448 1 "0.2" 100 0.062065644561322 0.461320010061981 2 "0.2" 100 0.0534401745099426 0.455719422867569 3 "0.2" 100 0.0512676970123292 0.465902557445201 4 "0.2" 100 0.0579109332665375 0.464076347025474 5 "0.2" 100 0.0384471990064486 0.436921036460988 6 "0.2" 100 0.056297818629436 0.453949860095384 7 "0.2" 100 0.0437703857498489 0.449806821972551 8 "0.2" 100 0.0613769597319768 0.450659002931689 9 "0.2" 100 0.0593651330267625 0.456919824512152 10 "0.2" 100 0.041753363609314 0.44 1 "0" 100 0.0643938685301691 0.44 2 "0" 100 0.0552386933006346 0.44 3 "0" 100 0.0584941343870014 0.44 4 "0" 100 0.0525948828086257 0.44 5 "0" 100 0.0690856256056577 0.44 6 "0" 100 0.0646034357603639 0.44 7 "0" 100 0.0614158016163856 0.44 8 "0" 100 0.0536167390178889 0.44 9 "0" 100 0.0563187308143824 0.44 10 "0" 100 
0.194558066116338 0.869748819922284 1 "1.2" 100 0.199395884218454 0.862442406616735 2 "1.2" 100 0.187598353805489 0.859434388020084 3 "1.2" 100 0.211322704293326 0.863635308299517 4 "1.2" 100 0.201924402428922 0.879074283486397 5 "1.2" 100 0.146295657359172 0.876401882340887 6 "1.2" 100 0.135024155755821 0.880880523934598 7 "1.2" 100 0.158915278459577 0.865444261184605 8 "1.2" 100 0.224677047271027 0.862335360557308 9 "1.2" 100 0.174993411990056 0.864748179300228 10 "1.2" 100 0.125732240677726 0.781068946929963 1 "1" 100 0.121743099855409 0.799631365815672 2 "1" 100 0.099060755431466 0.753129592215897 3 "1" 100 0.0746548924661399 0.760536742586124 4 "1" 100 0.101855109492908 0.756218265894579 5 "1" 100 0.133486075124988 0.809053872435667 6 "1" 100 0.123071858697118 0.786611011798475 7 "1" 100 0.096568190611509 0.789497522727976 8 "1" 100 0.128016757589118 0.766874651710427 9 "1" 100 0.121523948509128 0.788168542240898 10 "1" 100 0.0967654073249021 0.716271986212147 1 "0.8" 100 0.11881022145095 0.723457434302786 2 "0.8" 100 0.0828527793562372 0.711348859114841 3 "0.8" 100 0.0908165768200494 0.669390063429235 4 "0.8" 100 0.088027662660474 0.66061746662654 5 "0.8" 100 0.0781527694962511 0.687806670335687 6 "0.8" 100 0.0918639739651222 0.703644753482607 7 "0.8" 100 0.0744618223327781 0.668147668508646 8 "0.8" 100 0.0847156788230135 0.637981327881121 9 "0.8" 100 0.0953881347413927 0.656232934911813 10 "0.8" 100 0.0661733498493907 0.592936415334712 1 "0.6" 100 0.0647906532671625 0.576305765080958 2 "0.6" 100 0.0925790571751961 0.592802112194064 3 "0.6" 100 0.0604860410384969 0.56988978637681 4 "0.6" 100 0.0759813464366955 0.607941914477003 5 "0.6" 100 0.065420710713839 0.555733807684097 6 "0.6" 100 0.0626482375261791 0.58445934263241 7 "0.6" 100 0.0499955935546696 0.590689983922134 8 "0.6" 100 0.0550090461499982 0.594708443712257 9 "0.6" 100 0.0607548146173929 0.582641549259552 10 "0.6" 100 0.0720369713602788 0.525412608765911 1 "0.4" 100 0.0518535718463087 0.506371970277064 2 "0.4" 100 0.0681792457610524 0.514993254593367 3 "0.4" 100 0.053093527987127 0.517505734254635 4 "0.4" 100 0.0650605586713652 0.495736741680119 5 "0.4" 100 0.0733909891563615 0.517607835226746 6 "0.4" 100 0.0483433709889655 0.495885986497494 7 "0.4" 100 0.0756392361256844 0.510517424689231 8 "0.4" 100 0.0529159269637851 0.504563035353138 9 "0.4" 100 0.0579044771489395 0.534924581980987 10 "0.4" 100 0.0682805948413776 0.480602122133113 1 "0.2" 100 0.0642180981117829 0.479003896919519 2 "0.2" 100 0.0604195315643015 0.467538007648205 3 "0.2" 100 0.0593063673274378 0.476261230531218 4 "0.2" 100 0.0582039130669945 0.473606353406876 5 "0.2" 100 0.0403484941730283 0.450322916596336 6 "0.2" 100 0.0581093909304657 0.46299903027277 7 "0.2" 100 0.0439643498274207 0.458262836673599 8 "0.2" 100 0.0619721246618483 0.459136317688519 9 "0.2" 100 0.0621701069828781 0.468902619238991 10 "0.2" 100 0.0445685074556577 0.45 1 "0" 100 0.0666474157012999 0.45 2 "0" 100 0.0587562574073672 0.45 3 "0" 100 0.0589409065898508 0.45 4 "0" 100 0.0544841289520264 0.45 5 "0" 100 0.0702795350882125 0.45 6 "0" 100 0.0653249861171246 0.45 7 "0" 100 0.0621126385871321 0.45 8 "0" 100 0.0560022043995559 0.45 9 "0" 100 0.0568514576181769 0.45 10 "0" 100 
0.195282204414118 0.871788444540575 1 "1.2" 100 0.217632439959804 0.863844429550972 2 "1.2" 100 0.192402610550782 0.860777242750335 3 "1.2" 100 0.21215862909035 0.866515866980673 4 "1.2" 100 0.209642667930296 0.880311603605986 5 "1.2" 100 0.15204100722753 0.878716393245413 6 "1.2" 100 0.141978729245974 0.889530297461168 7 "1.2" 100 0.160186662950414 0.867866002382224 8 "1.2" 100 0.229781783938081 0.863895840623982 9 "1.2" 100 0.183987673145408 0.867628737981383 10 "1.2" 100 0.131027898436026 0.783141803236164 1 "1" 100 0.128238109558803 0.808811158001307 2 "1" 100 0.103230955573627 0.755734668375122 3 "1" 100 0.0784169925835387 0.768918291982227 4 "1" 100 0.103783648850759 0.758205643594587 5 "1" 100 0.146822487778094 0.811244504669671 6 "1" 100 0.12384535703317 0.791684054855534 7 "1" 100 0.100519026668906 0.791548327371345 8 "1" 100 0.134341453978508 0.788294166816667 9 "1" 100 0.12227077899361 0.79143592589333 10 "1" 100 0.09714265567039 0.721826928364557 1 "0.8" 100 0.123941575599641 0.726647910758004 2 "0.8" 100 0.0868640553875617 0.715875324239488 3 "0.8" 100 0.0972695870624871 0.672607378891916 4 "0.8" 100 0.103431512501775 0.678670840760058 5 "0.8" 100 0.0819214209168784 0.692333135460334 6 "0.8" 100 0.112613724166643 0.709710688675137 7 "0.8" 100 0.0782329702072994 0.674706415002301 8 "0.8" 100 0.084871523626918 0.64404726307365 9 "0.8" 100 0.0954942627761294 0.679524600225937 10 "0.8" 100 0.0667567739903629 0.604234613520014 1 "0.6" 100 0.0674507634514195 0.583970783848141 2 "0.6" 100 0.0997626652678133 0.606479110946518 3 "0.6" 100 0.0679391863608697 0.597373840447745 4 "0.6" 100 0.0812918423814078 0.61460840514156 5 "0.6" 100 0.0659775170084958 0.564141586857433 6 "0.6" 100 0.0638615593025004 0.59058658268983 7 "0.6" 100 0.0564308633008759 0.600910640317325 8 "0.6" 100 0.05814617603065 0.600835683769676 9 "0.6" 100 0.0615480546997821 0.589806349431142 10 "0.6" 100 0.0722569224426571 0.531960584605697 1 "0.4" 100 0.0553354728615753 0.518039404283381 2 "0.4" 100 0.068338360233311 0.524977572331733 3 "0.4" 100 0.0611472206118059 0.534670072970852 4 "0.4" 100 0.0672572828167988 0.505358877972984 5 "0.4" 100 0.0751445748672447 0.525079047596031 6 "0.4" 100 0.0508909435874363 0.511584664116897 7 "0.4" 100 0.0774551873292331 0.519276851512689 8 "0.4" 100 0.0592784695343237 0.512681272500729 9 "0.4" 100 0.0587136567466259 0.54189947633933 10 "0.4" 100 0.0719994808963613 0.488825043954815 1 "0.2" 100 0.0664903509426849 0.488369494199604 2 "0.2" 100 0.0608672817140957 0.476983664418055 3 "0.2" 100 0.0599896113266875 0.487310660349907 4 "0.2" 100 0.0593404403068931 0.4823417362654 5 "0.2" 100 0.0406072403072652 0.459436962021281 6 "0.2" 100 0.0602816696847123 0.471868866822239 7 "0.2" 100 0.0449478317842494 0.470081421454235 8 "0.2" 100 0.0627640731644809 0.474531035354455 9 "0.2" 100 0.0769215964840112 0.477468489139881 10 "0.2" 100 0.0449185007251799 0.46 1 "0" 100 0.0716498625409681 0.46 2 "0" 100 0.0598260744395853 0.46 3 "0" 100 0.059787079738453 0.46 4 "0" 100 0.0546419856604189 0.46 5 "0" 100 0.0753585745538485 0.46 6 "0" 100 0.0665034355130047 0.46 7 "0" 100 0.0642568492796272 0.46 8 "0" 100 0.0616475804776618 0.46 9 "0" 100 0.0603604211937636 0.46 10 "0" 100 
0.212400227224248 0.873607638574863 1 "1.2" 100 0.222991874166413 0.866973624301883 2 "1.2" 100 0.224289583316897 0.862816867368626 3 "1.2" 100 0.212976142346313 0.868684978667613 4 "1.2" 100 0.224306842056978 0.88206678113229 5 "1.2" 100 0.153707173089061 0.882244903862346 6 "1.2" 100 0.154984064711862 0.892009131972061 7 "1.2" 100 0.188790208571434 0.869621179908528 8 "1.2" 100 0.229793915046806 0.866434285494105 9 "1.2" 100 0.193463788655091 0.880410764669948 10 "1.2" 100 0.144049924340944 0.790556250781095 1 "1" 100 0.138817716025636 0.822580846279758 2 "1" 100 0.115661658192954 0.78786394104412 3 "1" 100 0.091021895960886 0.77386125699933 4 "1" 100 0.104043680541055 0.762586908043317 5 "1" 100 0.148831684141829 0.813273721892494 6 "1" 100 0.126476240965928 0.793850073245727 7 "1" 100 0.112589281927158 0.795832230388737 8 "1" 100 0.140329344418401 0.798440252911505 9 "1" 100 0.123285891378961 0.797105797538532 10 "1" 100 0.102162653349183 0.726353393489204 1 "0.8" 100 0.124177261724986 0.740025459573239 2 "0.8" 100 0.0880397070697013 0.719265018478795 3 "0.8" 100 0.0988049183063736 0.67916612538557 4 "0.8" 100 0.10472879093085 0.681915508627785 5 "0.8" 100 0.0919735011978449 0.70140494350176 6 "0.8" 100 0.113464551678527 0.713477699330543 7 "0.8" 100 0.0783654919947318 0.681858260027452 8 "0.8" 100 0.0859244059258563 0.648460208447031 9 "0.8" 100 0.0965096453009377 0.685479992726547 10 "0.8" 100 0.0667823657857927 0.613258067545418 1 "0.6" 100 0.0681644289828423 0.58895691532519 2 "0.6" 100 0.0998471121925919 0.615676102350548 3 "0.6" 100 0.0752999142283285 0.602920906014674 4 "0.6" 100 0.0822378529398168 0.626571534521856 5 "0.6" 100 0.0696642712984306 0.569469637718138 6 "0.6" 100 0.0651564707615934 0.59928770847024 7 "0.6" 100 0.0586818309394353 0.610290363985196 8 "0.6" 100 0.0595567063567698 0.609859137795081 9 "0.6" 100 0.0623982272792388 0.599378819086817 10 "0.6" 100 0.0727449464388727 0.542214833909214 1 "0.4" 100 0.059006271415036 0.527897728108435 2 "0.4" 100 0.0685989191841053 0.534085870270425 3 "0.4" 100 0.06540741178439 0.541371254095253 4 "0.4" 100 0.0678384731377988 0.51199728214697 5 "0.4" 100 0.0752461960847634 0.532246416061958 6 "0.4" 100 0.0522864275201329 0.520426925624595 7 "0.4" 100 0.0788623487149263 0.52780313833915 8 "0.4" 100 0.0644449405576939 0.521884700783978 9 "0.4" 100 0.0611101768460797 0.549107626991346 10 "0.4" 100 0.0809341873902802 0.499113719591877 1 "0.2" 100 0.0674896628240841 0.498590917825874 2 "0.2" 100 0.0613307834795481 0.488033094236744 3 "0.2" 100 0.0602420598065867 0.495766675050956 4 "0.2" 100 0.0619101784089581 0.4920072948039 5 "0.2" 100 0.0419265119354398 0.46807305336959 6 "0.2" 100 0.0636410139475303 0.480553752753432 7 "0.2" 100 0.0450245193431175 0.490394873197352 8 "0.2" 100 0.0641011004020417 0.483143335456045 9 "0.2" 100 0.0808651891118454 0.485691410961583 10 "0.2" 100 0.0462312410585582 0.47 1 "0" 100 0.0731819390016268 0.47 2 "0" 100 0.0607445390895009 0.47 3 "0" 100 0.0622419936116785 0.47 4 "0" 100 0.0616918657906353 0.47 5 "0" 100 0.0763484852110469 0.47 6 "0" 100 0.0681894665583968 0.47 7 "0" 100 0.0645104280672967 0.47 8 "0" 100 0.0617164898663759 0.47 9 "0" 100 0.0605817839503288 0.47 10 "0" 100 
0.212578486350015 0.875193457792294 1 "1.2" 100 0.236701021417857 0.869189299562712 2 "1.2" 100 0.247420183763766 0.870005869125861 3 "1.2" 100 0.214253932742404 0.869875064583902 4 "1.2" 100 0.225265937042874 0.883448558374329 5 "1.2" 100 0.157798348157908 0.883883729503084 6 "1.2" 100 0.155376655189483 0.893169528069872 7 "1.2" 100 0.198160710864843 0.871287742873909 8 "1.2" 100 0.239109567662849 0.873232964336178 9 "1.2" 100 0.220235733298266 0.885974464947356 10 "1.2" 100 0.157757398098261 0.804325939059547 1 "1" 100 0.142838744580985 0.831343375196495 2 "1" 100 0.133372010587337 0.79069887687636 3 "1" 100 0.096421932077325 0.784007343094169 4 "1" 100 0.116471185666594 0.768805476942641 5 "1" 100 0.151379673992736 0.816383006351795 6 "1" 100 0.128984567764943 0.79706300051841 7 "1" 100 0.126554302703376 0.798272428303204 8 "1" 100 0.143955610625963 0.803513295968563 9 "1" 100 0.123583428624476 0.799271815928726 10 "1" 100 0.102977596986135 0.740439777495548 1 "0.8" 100 0.125229195514056 0.746326981400069 2 "0.8" 100 0.0890946656366169 0.724396607122885 3 "0.8" 100 0.103141477565298 0.683370151454578 4 "0.8" 100 0.10927687769341 0.701399257822069 5 "0.8" 100 0.0950843721537791 0.70653653214585 6 "0.8" 100 0.117862288374933 0.727564083336887 7 "0.8" 100 0.0797078151855366 0.694032855130207 8 "0.8" 100 0.0951664751931187 0.657532016488457 9 "0.8" 100 0.1035891093153 0.689099266607484 10 "0.8" 100 0.0669062439721231 0.619325819002329 1 "0.6" 100 0.0710846806286811 0.59673356406506 2 "0.6" 100 0.110099941335154 0.621743853807459 3 "0.6" 100 0.0778618649903314 0.607647911265664 4 "0.6" 100 0.0859864657599407 0.631298539772846 5 "0.6" 100 0.0731286383759171 0.577609042346915 6 "0.6" 100 0.0657102059257951 0.604418383235629 7 "0.6" 100 0.0594205644010732 0.616478673776051 8 "0.6" 100 0.063422643754115 0.624076140353207 9 "0.6" 100 0.0646147351215077 0.604880166616487 10 "0.6" 100 0.0739565126694851 0.549048080231145 1 "0.4" 100 0.0673832728985299 0.542032399948436 2 "0.4" 100 0.0725262513471992 0.541911388885467 3 "0.4" 100 0.0680187224612324 0.549897540921713 4 "0.4" 100 0.0685820221238909 0.519046978043687 5 "0.4" 100 0.0784785985422417 0.540493018712221 6 "0.4" 100 0.0537068176966051 0.526945701763804 7 "0.4" 100 0.082078091610249 0.535182953711109 8 "0.4" 100 0.0737039253550063 0.536996145857539 9 "0.4" 100 0.0632254908458977 0.555685265502256 10 "0.4" 100 0.0836640099066945 0.50795566301963 1 "0.2" 100 0.0683789101068749 0.507843643610421 2 "0.2" 100 0.065835225894215 0.497114354475766 3 "0.2" 100 0.0616973389152871 0.504309883604316 4 "0.2" 100 0.0648785233795117 0.500284919377957 5 "0.2" 100 0.042093712569877 0.476593955589554 6 "0.2" 100 0.0666922184558975 0.48931505708567 7 "0.2" 100 0.047442766198926 0.500489283161889 8 "0.2" 100 0.0694716050714056 0.491439687878804 9 "0.2" 100 0.0859033945776473 0.49450597942721 10 "0.2" 100 0.0467582168988884 0.48 1 "0" 100 0.0748832946601224 0.48 2 "0" 100 0.0612257164437324 0.48 3 "0" 100 0.0697482153731299 0.48 4 "0" 100 0.0638552447315305 0.48 5 "0" 100 0.0794791655572963 0.48 6 "0" 100 0.0709841012912703 0.48 7 "0" 100 0.0651645842939615 0.48 8 "0" 100 0.0620882260613143 0.48 9 "0" 100 0.06292794351466 0.48 10 "0" 100 
0.221293211190317 0.877927557287818 1 "1.2" 100 0.242788066547215 0.871228924181003 2 "1.2" 100 0.266107219171231 0.878655642652431 3 "1.2" 100 0.214748934690971 0.882657091272466 4 "1.2" 100 0.227517810620055 0.886049295427471 5 "1.2" 100 0.170539483599961 0.885638907029389 6 "1.2" 100 0.155467968688584 0.896390530968759 7 "1.2" 100 0.200150922167131 0.879937516400479 8 "1.2" 100 0.242070551591015 0.875085794946977 9 "1.2" 100 0.22327451958197 0.8882385696822 10 "1.2" 100 0.160604433404912 0.8077079677514 1 "1" 100 0.146804060388484 0.833559187109355 2 "1" 100 0.150882128144757 0.793619719855031 3 "1" 100 0.0983834156460172 0.787941539753417 4 "1" 100 0.125767733085875 0.777985269128275 5 "1" 100 0.156116534750985 0.823797453896726 6 "1" 100 0.141534789794488 0.803947844657636 7 "1" 100 0.133901838083426 0.800219656949226 8 "1" 100 0.157786907242404 0.806154058098083 9 "1" 100 0.135054727596091 0.801775395619222 10 "1" 100 0.103351857760245 0.743527743640755 1 "0.8" 100 0.129767425423919 0.759071205319892 2 "0.8" 100 0.0907283579272974 0.732709537293098 3 "0.8" 100 0.105953089842467 0.686790626240542 4 "0.8" 100 0.113574476452746 0.706863320427194 5 "0.8" 100 0.0990086284291545 0.709674812004075 6 "0.8" 100 0.119623795558588 0.73692504622276 7 "0.8" 100 0.0808143623984009 0.697422549369514 8 "0.8" 100 0.0955598850214908 0.674371452178002 9 "0.8" 100 0.105402823243227 0.69910595237121 10 "0.8" 100 0.0683456360057525 0.624827166531999 1 "0.6" 100 0.0780006990447261 0.601980267809161 2 "0.6" 100 0.111408364266978 0.626951108317157 3 "0.6" 100 0.0804037900871746 0.61354604727635 4 "0.6" 100 0.0869556921551006 0.637090397902959 5 "0.6" 100 0.0746387834526189 0.586310168127325 6 "0.6" 100 0.0658712456187012 0.609788387635197 7 "0.6" 100 0.0607823202717723 0.621033405444512 8 "0.6" 100 0.0635328587753788 0.633852293087092 9 "0.6" 100 0.0664133257717939 0.61062076876295 10 "0.6" 100 0.0745430076481135 0.555847456317798 1 "0.4" 100 0.0675651829228282 0.551654536241301 2 "0.4" 100 0.0748792915317975 0.548744635207399 3 "0.4" 100 0.0728194599764125 0.558015778069304 4 "0.4" 100 0.0700946960360148 0.532055114318074 5 "0.4" 100 0.0883030844033651 0.554214843095294 6 "0.4" 100 0.0554051391442154 0.543320127097776 7 "0.4" 100 0.0873908652356134 0.546064411146388 8 "0.4" 100 0.0757635285546239 0.54372950584826 9 "0.4" 100 0.0636862782701887 0.567352699508573 10 "0.4" 100 0.0843187323229022 0.51656796312122 1 "0.2" 100 0.0702082613823427 0.516084558868291 2 "0.2" 100 0.0689539892921074 0.508781368776611 3 "0.2" 100 0.0638878563748488 0.514404293568853 4 "0.2" 100 0.0658729012815902 0.508472548387183 5 "0.2" 100 0.0426643232632439 0.487444165981589 6 "0.2" 100 0.0686757521090018 0.499291371268021 7 "0.2" 100 0.0483630586324157 0.512156297462734 8 "0.2" 100 0.0724359071175301 0.501153098055853 9 "0.2" 100 0.0860877013330577 0.502899962871605 10 "0.2" 100 0.0486178040970117 0.49 1 "0" 100 0.0752157923518573 0.49 2 "0" 100 0.0619948936160654 0.49 3 "0" 100 0.069926728441588 0.49 4 "0" 100 0.0680783194024116 0.49 5 "0" 100 0.0796479918020678 0.49 6 "0" 100 0.0726704946122358 0.49 7 "0" 100 0.0663826069328934 0.49 8 "0" 100 0.0625475799664855 0.49 9 "0" 100 0.0629984070546925 0.49 10 "0" 100 
0.246377373758561 0.880969630053585 1 "1.2" 100 0.244021332397919 0.875123409671738 2 "1.2" 100 0.267397121719489 0.879787679199849 3 "1.2" 100 0.230812694698037 0.884509921883265 4 "1.2" 100 0.230470631072567 0.887224364551561 5 "1.2" 100 0.172526247736025 0.888060648227007 6 "1.2" 100 0.159748714919625 0.898029356609498 7 "1.2" 100 0.203374090599287 0.886383042038204 8 "1.2" 100 0.26883451018664 0.877686532000119 9 "1.2" 100 0.226427910545625 0.891767080299133 10 "1.2" 100 0.167104146418316 0.813215843070492 1 "1" 100 0.156871161159981 0.836571306421471 2 "1" 100 0.155083709589833 0.800267155574333 3 "1" 100 0.101008963171276 0.793449415072508 4 "1" 100 0.12718198254324 0.788131355223114 5 "1" 100 0.168462149267098 0.830937292259047 6 "1" 100 0.142763030318752 0.81232939405374 7 "1" 100 0.136306643287254 0.802410289183229 8 "1" 100 0.161416044557292 0.814535607494186 9 "1" 100 0.13523127515503 0.808915233981543 10 "1" 100 0.109956103535341 0.748659332284845 1 "0.8" 100 0.140280144464378 0.763132512614185 2 "0.8" 100 0.0961158354117499 0.737691292447089 3 "0.8" 100 0.106151053534421 0.693942471265693 4 "0.8" 100 0.113625498906995 0.710164295686841 5 "0.8" 100 0.099114270648843 0.719681497767801 6 "0.8" 100 0.119972201634277 0.740142361685441 7 "0.8" 100 0.0816858673061417 0.708184651142005 8 "0.8" 100 0.103146424264099 0.678100267353887 9 "0.8" 100 0.107198469066212 0.709868054143701 10 "0.8" 100 0.0687734295685508 0.629465903597743 1 "0.6" 100 0.0781861354354247 0.615657266561615 2 "0.6" 100 0.112435562031254 0.632044603990363 3 "0.6" 100 0.08413591675244 0.628363923933596 4 "0.6" 100 0.0910811288221434 0.64191029716598 5 "0.6" 100 0.0754045769046266 0.59366436562518 6 "0.6" 100 0.066271845827726 0.620511875183015 7 "0.6" 100 0.0657633718071965 0.634221845939666 8 "0.6" 100 0.065746229627481 0.646596103260519 9 "0.6" 100 0.070703512450407 0.616574028245776 10 "0.6" 100 0.0772936789342272 0.566728913753077 1 "0.4" 100 0.0729690036882876 0.560036901402183 2 "0.4" 100 0.0761710268273771 0.556515902981403 3 "0.4" 100 0.0739939376008453 0.571023914343691 4 "0.4" 100 0.0705089636376151 0.542454312587605 5 "0.4" 100 0.0912648771699114 0.56289408914655 6 "0.4" 100 0.0590673953192256 0.557041951480849 7 "0.4" 100 0.0903568257744076 0.553114107043106 8 "0.4" 100 0.0770586521254984 0.562987123990021 9 "0.4" 100 0.0745689001930897 0.57460245625412 10 "0.4" 100 0.0872745425411409 0.528234977422066 1 "0.2" 100 0.0713855094346334 0.524696858969881 2 "0.2" 100 0.0708173988022831 0.51711595485932 3 "0.2" 100 0.0664484975679429 0.522970163469744 4 "0.2" 100 0.0664019994551985 0.5287860001303 5 "0.2" 100 0.0436909673496214 0.496231860262459 6 "0.2" 100 0.0702028299493824 0.509580046905083 7 "0.2" 100 0.0487123043081279 0.522743691020582 8 "0.2" 100 0.0747057107430997 0.509547081500247 9 "0.2" 100 0.0865122326302083 0.512994372836142 10 "0.2" 100 0.0489326552953571 0.5 1 "0" 100 0.0756974247242224 0.5 2 "0" 100 0.0675454385578632 0.5 3 "0" 100 0.0709378734188986 0.5 4 "0" 100 0.0698483761822284 0.5 5 "0" 100 0.0873859763103438 0.5 6 "0" 100 0.07318250266415 0.5 7 "0" 100 0.0664428266230971 0.5 8 "0" 100 0.0633836987428367 0.5 9 "0" 100 0.0635960783809423 0.5 10 "0" 100 
0.247472544419454 0.889076018709124 1 "1.2" 100 0.261254406101316 0.880687109949146 2 "1.2" 100 0.269862857169368 0.881574339478457 3 "1.2" 100 0.230905162591963 0.889600206948527 4 "1.2" 100 0.245340227427773 0.890445367450448 5 "1.2" 100 0.184210521547976 0.889192684774425 6 "1.2" 100 0.167495671061852 0.902365980608694 7 "1.2" 100 0.205766274653751 0.890026297922119 8 "1.2" 100 0.276392142816236 0.879574157239501 9 "1.2" 100 0.250068556601048 0.893091219381397 10 "1.2" 100 0.170894251588075 0.815223922618329 1 "1" 100 0.157599263568942 0.841273151200889 2 "1" 100 0.165246740173643 0.802907917703853 3 "1" 100 0.11469092867567 0.795665226985368 4 "1" 100 0.130068357682285 0.815670731799294 5 "1" 100 0.17280990918192 0.836607163904249 6 "1" 100 0.148504392407042 0.825181103125194 7 "1" 100 0.138542108662695 0.805422408495346 8 "1" 100 0.164970585635092 0.817329457286462 9 "1" 100 0.151924048066843 0.811131045894403 10 "1" 100 0.112053324367399 0.752350812458768 1 "0.8" 100 0.145911176835372 0.771934515756474 2 "0.8" 100 0.0980738308802781 0.742104237820469 3 "0.8" 100 0.108182689382735 0.698589245044623 4 "0.8" 100 0.114654329305996 0.719236103728267 5 "0.8" 100 0.102570544503075 0.723133389198576 6 "0.8" 100 0.131991465437211 0.752886585605264 7 "0.8" 100 0.0854786601742826 0.712653545529682 8 "0.8" 100 0.108284439383484 0.682029313733792 9 "0.8" 100 0.110415482889885 0.723245602958937 10 "0.8" 100 0.0694456201578248 0.64018939114556 1 "0.6" 100 0.0784315791866931 0.623214828645847 2 "0.6" 100 0.118584265438964 0.639302455824554 3 "0.6" 100 0.0850067824369954 0.639981919862538 4 "0.6" 100 0.0918911495780566 0.649075097337571 5 "0.6" 100 0.0767892866507309 0.599258176610968 6 "0.6" 100 0.0664517452781689 0.625150612248758 7 "0.6" 100 0.0747215496030199 0.642922971720076 8 "0.6" 100 0.069320078143439 0.66472881664947 9 "0.6" 100 0.0736348054132129 0.622762338036631 10 "0.6" 100 0.0818563819240753 0.573247689892286 1 "0.4" 100 0.0737417384175451 0.567329117096685 2 "0.4" 100 0.0776856637093837 0.563604069748642 3 "0.4" 100 0.0749972232096639 0.578742225209261 4 "0.4" 100 0.0748038241389045 0.549031951098515 5 "0.4" 100 0.0920247038594246 0.569906035190833 6 "0.4" 100 0.0602801883317125 0.563316883037058 7 "0.4" 100 0.0952616647139381 0.561170724130356 8 "0.4" 100 0.0801083833017407 0.577121795830023 9 "0.4" 100 0.0772296457935426 0.583361883077578 10 "0.4" 100 0.0881554970258771 0.537049545887693 1 "0.2" 100 0.0741660130047369 0.532816531449057 2 "0.2" 100 0.077464837232485 0.525219157279171 3 "0.2" 100 0.0694377949125078 0.531285500879035 4 "0.2" 100 0.0665950533218071 0.537101337539592 5 "0.2" 100 0.0455516108935076 0.50999647685242 6 "0.2" 100 0.0731024399133448 0.51967445686962 7 "0.2" 100 0.0549209703672023 0.533414460182316 8 "0.2" 100 0.0749885979183847 0.517862418909539 9 "0.2" 100 0.0910861057296221 0.521981343508679 10 "0.2" 100 0.0512775484472513 0.51 1 "0" 100 0.079785202704967 0.51 2 "0" 100 0.0696127309421909 0.51 3 "0" 100 0.076431453968854 0.51 4 "0" 100 0.0700508735155215 0.51 5 "0" 100 0.0883961066561652 0.51 6 "0" 100 0.0737339817876828 0.51 7 "0" 100 0.0675570149440318 0.51 8 "0" 100 0.0641208674758673 0.51 9 "0" 100 0.0642266627401114 0.51 10 "0" 100 
0.251921749275951 0.894907833617046 1 "1.2" 100 0.272446527076163 0.88281142121556 2 "1.2" 100 0.270192590870423 0.88837301832053 3 "1.2" 100 0.237816264708491 0.894286033813722 4 "1.2" 100 0.247121113559087 0.891591422991861 5 "1.2" 100 0.186512994900005 0.893697715023532 6 "1.2" 100 0.179426260633447 0.904630085343538 7 "1.2" 100 0.23264280374759 0.89161211713955 8 "1.2" 100 0.300057997418264 0.880880053386609 9 "1.2" 100 0.258279191072109 0.894281305297685 10 "1.2" 100 0.172526722505421 0.818728934185023 1 "1" 100 0.177786200370619 0.843878227360114 2 "1" 100 0.173691217427901 0.814247660994257 3 "1" 100 0.119904547315641 0.797760614329575 4 "1" 100 0.132647980304102 0.847800004468292 5 "1" 100 0.176289924441822 0.839572942922221 6 "1" 100 0.149161384511554 0.833943632041931 7 "1" 100 0.148656623139754 0.808299656786869 8 "1" 100 0.168486023395836 0.820206705577985 9 "1" 100 0.173437436629939 0.813398994556339 10 "1" 100 0.118172912024474 0.760663742628981 1 "0.8" 100 0.148743620385828 0.775863562136379 2 "0.8" 100 0.0986041866692934 0.750906240962758 3 "0.8" 100 0.113266032306358 0.719786446292208 4 "0.8" 100 0.115630237187378 0.726076970799089 5 "0.8" 100 0.103593533397344 0.726788365085739 6 "0.8" 100 0.132142516423182 0.757942008874472 7 "0.8" 100 0.0879102444323027 0.716714852823975 8 "0.8" 100 0.10950136359409 0.690831316876081 9 "0.8" 100 0.112840866302158 0.742729352153221 10 "0.8" 100 0.0720725746578267 0.659505395351383 1 "0.6" 100 0.0807887024493554 0.628671449332199 2 "0.6" 100 0.120110925533312 0.64520059183524 3 "0.6" 100 0.087761751630821 0.649554389518213 4 "0.6" 100 0.0925247252807336 0.655978779590235 5 "0.6" 100 0.0779140587405424 0.606333039936881 6 "0.6" 100 0.0797616493836306 0.630437572378835 7 "0.6" 100 0.0770868719558706 0.649050211777495 8 "0.6" 100 0.0718509698675125 0.671632498902135 9 "0.6" 100 0.0761005828412401 0.631033028406343 10 "0.6" 100 0.0824478423379382 0.579574056819286 1 "0.4" 100 0.0737734480688326 0.575154635711727 2 "0.4" 100 0.0830092403533291 0.579302747368045 3 "0.4" 100 0.0752950524420829 0.58506859213626 4 "0.4" 100 0.0759308395608727 0.557791377921973 5 "0.4" 100 0.0921213570235908 0.580305233460364 6 "0.4" 100 0.0610019820980409 0.585965363758851 7 "0.4" 100 0.104529946048934 0.56760455872745 8 "0.4" 100 0.080534011025589 0.5952278516552 9 "0.4" 100 0.0776757062318856 0.594073961212636 10 "0.4" 100 0.0904383350566913 0.549866467457159 1 "0.2" 100 0.0768061079911716 0.541604225729927 2 "0.2" 100 0.0792324068854455 0.533424318844847 3 "0.2" 100 0.0700902749850344 0.54039954630398 4 "0.2" 100 0.0676018160539387 0.546506453512646 5 "0.2" 100 0.0475184002900687 0.526302928830238 6 "0.2" 100 0.0732172391049252 0.529708776789861 7 "0.2" 100 0.0563738691373695 0.543571186053874 8 "0.2" 100 0.0795286402894749 0.526297450684353 9 "0.2" 100 0.0912655837786237 0.530570240275318 10 "0.2" 100 0.051461408456213 0.52 1 "0" 100 0.0817020079078984 0.52 2 "0" 100 0.0698821675921691 0.52 3 "0" 100 0.0764566737185133 0.52 4 "0" 100 0.0755108950795496 0.52 5 "0" 100 0.0970858896886354 0.52 6 "0" 100 0.0742949567403851 0.52 7 "0" 100 0.0677459362428635 0.52 8 "0" 100 0.0655461533926427 0.52 9 "0" 100 0.0648930637631565 0.52 10 "0" 100 
0.265422275218516 0.89623197269931 1 "1.2" 100 0.286160707293783 0.88453611831173 2 "1.2" 100 0.279536505462868 0.891253577001685 3 "1.2" 100 0.238486189798734 0.895390956122633 4 "1.2" 100 0.270328892632615 0.893552351303815 5 "1.2" 100 0.20168826260563 0.894968475607086 6 "1.2" 100 0.179739299950702 0.906997098651586 7 "1.2" 100 0.237597254258098 0.89330729041627 8 "1.2" 100 0.302260957040204 0.883358887897502 9 "1.2" 100 0.25849000057997 0.89896713216288 10 "1.2" 100 0.175016354431488 0.823939086503474 1 "1" 100 0.180089323467449 0.846119804527103 2 "1" 100 0.175792003526825 0.831772718808453 3 "1" 100 0.127300447996157 0.809809091578039 4 "1" 100 0.13553479291974 0.850634940300532 5 "1" 100 0.179583315294568 0.841814520089209 6 "1" 100 0.164511117405045 0.838426786375907 7 "1" 100 0.149732337092862 0.818445742881707 8 "1" 100 0.169257500710108 0.825416857896435 9 "1" 100 0.180921767962215 0.818609146874789 10 "1" 100 0.127797859555011 0.767360208399185 1 "0.8" 100 0.14894094296358 0.782290802432957 2 "0.8" 100 0.099970417768775 0.755061453643953 3 "0.8" 100 0.115919440825457 0.724040595206678 4 "0.8" 100 0.117411555593988 0.737736194894017 5 "0.8" 100 0.108932624146891 0.731257259473415 6 "0.8" 100 0.13564628060789 0.767948694638197 7 "0.8" 100 0.0907581773678173 0.721424527629242 8 "0.8" 100 0.109817566464149 0.695605841484364 9 "0.8" 100 0.113293541054061 0.746884564834416 10 "0.8" 100 0.0749665585673433 0.665245997497846 1 "0.6" 100 0.0809708504268413 0.637868440736229 2 "0.6" 100 0.12135329674743 0.651388901626096 3 "0.6" 100 0.0908985914654982 0.65796216869155 4 "0.6" 100 0.0961003558591481 0.660561060188679 5 "0.6" 100 0.0804913628100499 0.616109192670765 6 "0.6" 100 0.0802967595356051 0.652897273512784 7 "0.6" 100 0.077491262359863 0.653777217028486 8 "0.6" 100 0.07442648369424 0.676484459789467 9 "0.6" 100 0.080095448611276 0.637936710659007 10 "0.6" 100 0.0837714294826455 0.589085268628693 1 "0.4" 100 0.0758596373893434 0.581793039885713 2 "0.4" 100 0.0852793413239912 0.588319269946943 3 "0.4" 100 0.0757632866703528 0.591834678394478 4 "0.4" 100 0.0766811951189686 0.577048996063734 5 "0.4" 100 0.0924767977155898 0.586882871971274 6 "0.4" 100 0.0616893234747909 0.592318008627675 7 "0.4" 100 0.104758537306345 0.575375826501454 8 "0.4" 100 0.0828919321041314 0.608949676038273 9 "0.4" 100 0.0808131705815607 0.60108590725692 10 "0.4" 100 0.0928592824012414 0.560298096154792 1 "0.2" 100 0.0772243493964643 0.550240317078236 2 "0.2" 100 0.0820427298333211 0.542473489022233 3 "0.2" 100 0.0708818436274288 0.549688990407634 4 "0.2" 100 0.0681779257436391 0.554841039595356 5 "0.2" 100 0.0475941239453046 0.534717286260462 6 "0.2" 100 0.0739112089905107 0.539574828375938 7 "0.2" 100 0.0590892642381025 0.551658116852446 8 "0.2" 100 0.0812899290045153 0.534485079693579 9 "0.2" 100 0.0935187255747456 0.538689912754494 10 "0.2" 100 0.0517111666034907 0.53 1 "0" 100 0.08194638093174 0.53 2 "0" 100 0.0716551232109678 0.53 3 "0" 100 0.0798619235823763 0.53 4 "0" 100 0.0771165042354793 0.53 5 "0" 100 0.100702667790921 0.53 6 "0" 100 0.0744329544056825 0.53 7 "0" 100 0.0679169052746147 0.53 8 "0" 100 0.0695475788744998 0.53 9 "0" 100 0.0652679532766342 0.53 10 "0" 100 
0.270611272812794 0.899037550693572 1 "1.2" 100 0.292076986806874 0.886231291588451 2 "1.2" 100 0.310171964084345 0.893792021871808 3 "1.2" 100 0.263784492284766 0.896753017254059 4 "1.2" 100 0.277877331095787 0.89504108912175 5 "1.2" 100 0.209856904063935 0.902590946038574 6 "1.2" 100 0.192105368121451 0.909078277147966 7 "1.2" 100 0.238019217529045 0.896835801033203 8 "1.2" 100 0.309749600512212 0.885398512515793 9 "1.2" 100 0.267168442440506 0.906156133920116 10 "1.2" 100 0.177716685014446 0.827152013776157 1 "1" 100 0.189445805550466 0.848529499976795 2 "1" 100 0.176373108825998 0.840952510994088 3 "1" 100 0.13013120906681 0.812524241372364 4 "1" 100 0.165814559252856 0.85298586269988 5 "1" 100 0.192808996778574 0.844826639401326 6 "1" 100 0.191207558893587 0.840568737884604 7 "1" 100 0.150914594674135 0.820541130225914 8 "1" 100 0.169635368429143 0.828629785169118 9 "1" 100 0.181308176804526 0.820576245194775 10 "1" 100 0.141753661875449 0.77590981448629 1 "0.8" 100 0.153394455962689 0.785378768578164 2 "0.8" 100 0.111705599836858 0.759077572276037 3 "0.8" 100 0.12090773699583 0.727624942291823 4 "0.8" 100 0.121900083619296 0.758933396141602 5 "0.8" 100 0.10941104612434 0.744634808288651 6 "0.8" 100 0.139587165495265 0.773080283282288 7 "0.8" 100 0.095637863055164 0.725008874714387 8 "0.8" 100 0.116402003381427 0.698878390582955 9 "0.8" 100 0.113583061434068 0.76097094884076 10 "0.8" 100 0.0816066066056404 0.671989115983675 1 "0.6" 100 0.084286006684368 0.644183915451472 2 "0.6" 100 0.121802286223091 0.656635605370197 3 "0.6" 100 0.0919954210253698 0.662879995090444 4 "0.6" 100 0.0971620045180076 0.673304870362107 5 "0.6" 100 0.0814529972143959 0.638568893804714 6 "0.6" 100 0.0853870738798271 0.665234303953242 7 "0.6" 100 0.0782116572292628 0.662047907398197 8 "0.6" 100 0.0757470801294217 0.683227578275296 9 "0.6" 100 0.0806671184530781 0.642821308275078 10 "0.6" 100 0.0857126558324519 0.596556480997978 1 "0.4" 100 0.0764970880599887 0.599899095710891 2 "0.4" 100 0.0853870505532031 0.601667588655539 3 "0.4" 100 0.0761138983653972 0.598473082568463 4 "0.4" 100 0.0785260190988336 0.585167233211325 5 "0.4" 100 0.095298083270351 0.595810776314641 6 "0.4" 100 0.0699767294475107 0.599406175394915 7 "0.4" 100 0.108613779973563 0.58563007580497 8 "0.4" 100 0.085380500073302 0.615650857162674 9 "0.4" 100 0.0811769163636656 0.618250245973136 10 "0.4" 100 0.0942124933192988 0.569963654693292 1 "0.2" 100 0.0782922662032869 0.562402038641901 2 "0.2" 100 0.0823729921477881 0.55066111803146 3 "0.2" 100 0.0764777494547243 0.559262915729107 4 "0.2" 100 0.0692753277938548 0.563081954853226 5 "0.2" 100 0.0484156121995246 0.54458333784654 6 "0.2" 100 0.0768062945753785 0.548473094470538 7 "0.2" 100 0.0595960298652217 0.56039349971097 8 "0.2" 100 0.0848324020977705 0.547059998503588 9 "0.2" 100 0.0970896472849303 0.549277306312342 10 "0.2" 100 0.0545115768443793 0.54 1 "0" 100 0.0823410480241192 0.54 2 "0" 100 0.0722895237575186 0.54 3 "0" 100 0.0812745579476369 0.54 4 "0" 100 0.0771372707518649 0.54 5 "0" 100 0.100761413875088 0.54 6 "0" 100 0.0745405618990672 0.54 7 "0" 100 0.0689768236130476 0.54 8 "0" 100 0.0695639908987707 0.54 9 "0" 100 0.0695853187238311 0.54 10 "0" 100 
0.270877861293974 0.900792728219876 1 "1.2" 100 0.29447718153064 0.893420293345687 2 "1.2" 100 0.315416930047066 0.898297052120914 3 "1.2" 100 0.271789495143777 0.905402790780629 4 "1.2" 100 0.285908410073131 0.90369086264832 5 "1.2" 100 0.225864747239102 0.905325045534098 6 "1.2" 100 0.20246254081093 0.912721533031882 7 "1.2" 100 0.248017878642542 0.898041259358735 8 "1.2" 100 0.311857625165734 0.886842700590884 9 "1.2" 100 0.270810698791005 0.907462030067224 10 "1.2" 100 0.186735899564173 0.833577868302245 1 "1" 100 0.193205554953547 0.851689756299837 2 "1" 100 0.176658602010678 0.845054120261547 3 "1" 100 0.131866193258951 0.827353136442949 4 "1" 100 0.17654097101892 0.854933091345902 5 "1" 100 0.193470855039692 0.847042451314185 6 "1" 100 0.191676079733537 0.847983185429535 7 "1" 100 0.154099408204504 0.823012612734465 8 "1" 100 0.209782700513297 0.833331629948536 9 "1" 100 0.181577783090449 0.823411181027014 10 "1" 100 0.148048859114451 0.787569038581218 1 "0.8" 100 0.154297923537322 0.792698403100729 2 "0.8" 100 0.119481604983134 0.764726867148122 3 "0.8" 100 0.126488925011147 0.731553988671728 4 "0.8" 100 0.13358900318399 0.763988819410809 5 "0.8" 100 0.11130354204374 0.748219155373796 6 "0.8" 100 0.139781746209113 0.776735259169451 7 "0.8" 100 0.0991685473923293 0.744492623908671 8 "0.8" 100 0.117412975987341 0.702298865368919 9 "0.8" 100 0.114631430254905 0.76727247066759 10 "0.8" 100 0.0828135623383325 0.680540215687923 1 "0.6" 100 0.0937829663130343 0.653563639119343 2 "0.6" 100 0.122057153923752 0.66345774637206 3 "0.6" 100 0.100709063935394 0.66804858155142 4 "0.6" 100 0.100483978279792 0.678761491048459 5 "0.6" 100 0.0815009731602632 0.648560712345066 6 "0.6" 100 0.0854777517354539 0.669901973013472 7 "0.6" 100 0.0802230535983093 0.667689529248983 8 "0.6" 100 0.075815870422866 0.6897475420581 9 "0.6" 100 0.0807360820898475 0.650175505772934 10 "0.6" 100 0.0870772770579617 0.604223076867317 1 "0.4" 100 0.0770896271463238 0.60698726247813 2 "0.4" 100 0.0892408177611515 0.608834957121466 3 "0.4" 100 0.0763741815695803 0.605898104289872 4 "0.4" 100 0.0813289472803204 0.592459448905828 5 "0.4" 100 0.0975992443592681 0.602060532440584 6 "0.4" 100 0.0718487550629358 0.611815669269027 7 "0.4" 100 0.116787509043317 0.592268479978956 8 "0.4" 100 0.0868924003183236 0.632815195878891 9 "0.4" 100 0.0851833242791719 0.625768670616282 10 "0.4" 100 0.0998231586588509 0.579450923898116 1 "0.2" 100 0.0795488005297754 0.570922940861865 2 "0.2" 100 0.0833506232562374 0.560581381956446 3 "0.2" 100 0.0773390916471849 0.568976325906155 4 "0.2" 100 0.069952968413478 0.572844674215863 5 "0.2" 100 0.0564467535110129 0.559306114569502 6 "0.2" 100 0.0827444021413107 0.559522524289227 7 "0.2" 100 0.0621797913642874 0.57144292952966 8 "0.2" 100 0.0870567758126652 0.558007101157646 9 "0.2" 100 0.100535911125342 0.557380508732192 10 "0.2" 100 0.0545995282009244 0.55 1 "0" 100 0.0829220400149834 0.55 2 "0" 100 0.0802277707452786 0.55 3 "0" 100 0.0837780176794578 0.55 4 "0" 100 0.0772249644580198 0.55 5 "0" 100 0.102396996967019 0.55 6 "0" 100 0.0770501286338718 0.55 7 "0" 100 0.0705095452214492 0.55 8 "0" 100 0.0713166420305979 0.55 9 "0" 100 0.0726837385850778 0.55 10 "0" 100 
0.282909569164519 0.902281466037811 1 "1.2" 100 0.299153490325842 0.898510578410948 2 "1.2" 100 0.346054588119968 0.89965911325234 3 "1.2" 100 0.280111443759679 0.908068680967437 4 "1.2" 100 0.290302641554995 0.906424962143844 5 "1.2" 100 0.232468002246663 0.906860918971727 6 "1.2" 100 0.203466732712981 0.914064387762133 7 "1.2" 100 0.251234890211104 0.900520093869628 8 "1.2" 100 0.321533100752669 0.899624727279449 9 "1.2" 100 0.282934809385776 0.908950767885158 10 "1.2" 100 0.188775437201328 0.836255307692935 1 "1" 100 0.194893189353231 0.854957139952269 2 "1" 100 0.185045235455745 0.854692902060319 3 "1" 100 0.131930613858076 0.830858148009644 4 "1" 100 0.179048508045217 0.857503433152482 5 "1" 100 0.198633754806295 0.851326354331578 6 "1" 100 0.213074660622874 0.851690409192361 7 "1" 100 0.155667876344119 0.82561768889369 8 "1" 100 0.21436426022929 0.837921526041354 9 "1" 100 0.193514015657041 0.825506568371221 10 "1" 100 0.150235227763386 0.791119208191075 1 "0.8" 100 0.165023030730414 0.796585483463317 2 "0.8" 100 0.133828329371022 0.768418347322045 3 "0.8" 100 0.127256551637416 0.741225704714549 4 "0.8" 100 0.135509180945239 0.770054754603339 5 "0.8" 100 0.12229008457731 0.751307121519003 6 "0.8" 100 0.142189875819958 0.784418643329276 7 "0.8" 100 0.105592261792844 0.750341905370411 8 "0.8" 100 0.118351562768429 0.713489340702485 9 "0.8" 100 0.122517263329457 0.774955854827415 10 "0.8" 100 0.0880179185152188 0.688432937614211 1 "0.6" 100 0.097552055051267 0.662264764899753 2 "0.6" 100 0.13210947417843 0.668785797232764 3 "0.6" 100 0.104994748481427 0.672933179167492 4 "0.6" 100 0.102791570037214 0.692978493606586 5 "0.6" 100 0.0818321429438359 0.661304522518493 6 "0.6" 100 0.0854956142934093 0.679474442669147 7 "0.6" 100 0.0855311821519481 0.673059533648551 8 "0.6" 100 0.0774427198337536 0.695700801540926 9 "0.6" 100 0.0862660937647377 0.654785784171278 10 "0.6" 100 0.0908783048846648 0.612404615786993 1 "0.4" 100 0.0865207196151594 0.61331362940513 2 "0.4" 100 0.0897313078919705 0.615846903165749 3 "0.4" 100 0.0789802553266536 0.615006402228563 4 "0.4" 100 0.0890936169380784 0.598865817605473 5 "0.4" 100 0.103958673652747 0.609035426798927 6 "0.4" 100 0.0794357683739133 0.618516850393428 7 "0.4" 100 0.118466948666996 0.599604037888795 8 "0.4" 100 0.0896499393173817 0.640064952624438 9 "0.4" 100 0.0945917675497363 0.632601916938214 10 "0.4" 100 0.108964033002444 0.588468672586441 1 "0.2" 100 0.0802766179915771 0.579093259716468 2 "0.2" 100 0.0844019249219873 0.569479648051045 3 "0.2" 100 0.0789244388842815 0.577933138277565 4 "0.2" 100 0.0739971820673787 0.581801486587272 5 "0.2" 100 0.0588058484733643 0.568323863257827 6 "0.2" 100 0.0828679900560721 0.5700303043493 7 "0.2" 100 0.0624095234058485 0.579877961304473 8 "0.2" 100 0.0897923264830793 0.566876937707115 9 "0.2" 100 0.101427981594903 0.568230719124228 10 "0.2" 100 0.0564894172362983 0.56 1 "0" 100 0.0846917209173453 0.56 2 "0" 100 0.0811423668595863 0.56 3 "0" 100 0.0846008238615381 0.56 4 "0" 100 0.0780222098700173 0.56 5 "0" 100 0.10753478584391 0.56 6 "0" 100 0.0807720158207131 0.56 7 "0" 100 0.0725896028327035 0.56 8 "0" 100 0.0758635282993209 0.56 9 "0" 100 0.073002429492666 0.56 10 "0" 100 
0.287813095141442 0.906967292903006 1 "1.2" 100 0.308846853666228 0.909275781603701 2 "1.2" 100 0.359060693593398 0.902976986201016 3 "1.2" 100 0.281708318367284 0.909470703901673 4 "1.2" 100 0.313445829544649 0.907891114935008 5 "1.2" 100 0.236446343894086 0.908327071762892 6 "1.2" 100 0.211712073006006 0.915352496534702 7 "1.2" 100 0.257858508367104 0.905837443596084 8 "1.2" 100 0.339786421283959 0.900878563261543 9 "1.2" 100 0.287854420453634 0.910737428163767 10 "1.2" 100 0.199771836935892 0.841074698592321 1 "1" 100 0.196204711139737 0.857711077611815 2 "1" 100 0.187192863059401 0.858472816484028 3 "1" 100 0.140566939481628 0.850135711607187 4 "1" 100 0.186770823723135 0.860180872543172 5 "1" 100 0.206894586237059 0.853293452651563 6 "1" 100 0.214749279217202 0.854367848583051 7 "1" 100 0.157225900558911 0.832265124612992 8 "1" 100 0.219491914101607 0.841426537608048 9 "1" 100 0.218940310433733 0.829011579937916 10 "1" 100 0.154397924918385 0.7942574880493 1 "0.8" 100 0.172852996022167 0.802766687772312 2 "0.8" 100 0.136027659413892 0.771777877320452 3 "0.8" 100 0.129614913848353 0.75159464529778 4 "0.8" 100 0.137560085113481 0.774070873235424 5 "0.8" 100 0.126726540285739 0.756771184124128 6 "0.8" 100 0.14541481666717 0.787582779336462 7 "0.8" 100 0.107815796676161 0.755252364595651 8 "0.8" 100 0.119117788930934 0.71662762056071 9 "0.8" 100 0.124656904080537 0.789841583614132 10 "0.8" 100 0.0885621294342995 0.703924555837023 1 "0.6" 100 0.0981484146811392 0.677082641556998 2 "0.6" 100 0.139116296496903 0.675235652668703 3 "0.6" 100 0.107958888413081 0.68527020960795 4 "0.6" 100 0.103109128454948 0.700992026660687 5 "0.6" 100 0.0830371231787864 0.670327976543898 6 "0.6" 100 0.0900472990604599 0.68578991738439 7 "0.6" 100 0.0859745636546837 0.677944131264622 8 "0.6" 100 0.0783149827397304 0.70061862793982 9 "0.6" 100 0.091408899782461 0.660577642301391 10 "0.6" 100 0.0947213606086392 0.621164042610452 1 "0.4" 100 0.0880942919364456 0.632571247546891 2 "0.4" 100 0.0922872558452283 0.624300157344709 3 "0.4" 100 0.0802325057336751 0.621468119324042 4 "0.4" 100 0.0899160889874287 0.605115573731417 5 "0.4" 100 0.105271286208832 0.619289676102444 6 "0.4" 100 0.0794788452106863 0.627533372972326 7 "0.4" 100 0.125786655405724 0.629488887369878 8 "0.4" 100 0.0912109904524203 0.653413271333035 9 "0.4" 100 0.100519470652077 0.639303098062615 10 "0.4" 100 0.113405992562628 0.597011881139801 1 "0.2" 100 0.0836107789659128 0.589187669681005 2 "0.2" 100 0.0860815331756651 0.582569514778301 3 "0.2" 100 0.0811790603630191 0.591697754867525 4 "0.2" 100 0.0742021373772138 0.590215844017496 5 "0.2" 100 0.0608801782110877 0.577689460537912 6 "0.2" 100 0.0843666111174317 0.579743714526348 7 "0.2" 100 0.0677211922453363 0.589167405408128 8 "0.2" 100 0.0972522749925474 0.579693859276581 9 "0.2" 100 0.101989587003128 0.580805637934237 10 "0.2" 100 0.0566969687432076 0.57 1 "0" 100 0.0870706666218949 0.57 2 "0" 100 0.0815793459261668 0.57 3 "0" 100 0.0861085729464438 0.57 4 "0" 100 0.0781570012639177 0.57 5 "0" 100 0.108638091296386 0.57 6 "0" 100 0.0895192704008319 0.57 7 "0" 100 0.0740647862623346 0.57 8 "0" 100 0.077470393796099 0.57 9 "0" 100 0.0756620710673642 0.57 10 "0" 100 
0.302798711394573 0.908662466179726 1 "1.2" 100 0.374235967972408 0.910637842735127 2 "1.2" 100 0.365384641095267 0.904615811841755 3 "1.2" 100 0.283196941797638 0.913807327900868 4 "1.2" 100 0.319309458840332 0.909930739553299 5 "1.2" 100 0.237466390833676 0.910250708605507 6 "1.2" 100 0.213525473201669 0.91839456930047 7 "1.2" 100 0.260235621304988 0.90783701049238 8 "1.2" 100 0.344942961883866 0.902024618802956 9 "1.2" 100 0.29201350909507 0.913543006158029 10 "1.2" 100 0.202286184560468 0.849456247988424 1 "1" 100 0.197126807367748 0.861490992035524 2 "1" 100 0.191911338729394 0.860795414513403 3 "1" 100 0.140999873470104 0.857020555746413 4 "1" 100 0.189915653611583 0.863504590402823 5 "1" 100 0.209353622938689 0.855644375050911 6 "1" 100 0.21586754164861 0.856635797244987 7 "1" 100 0.188837824616288 0.834431143003186 8 "1" 100 0.222715439169171 0.846245928507434 9 "1" 100 0.219972660909996 0.831129993522182 10 "1" 100 0.156092134817317 0.797421624056486 1 "0.8" 100 0.178497999199889 0.807072324470073 2 "0.8" 100 0.149293002585778 0.77566495768304 3 "0.8" 100 0.142959219184619 0.762785120631347 4 "0.8" 100 0.142670901920616 0.781222718260575 5 "0.8" 100 0.132620570658737 0.767533285896619 6 "0.8" 100 0.146957144536093 0.791388877198808 7 "0.8" 100 0.108268211926425 0.76167960489223 8 "0.8" 100 0.12205147839103 0.724508654098489 9 "0.8" 100 0.137372137789305 0.793608594269538 10 "0.8" 100 0.0896748172317473 0.709768908784399 1 "0.6" 100 0.0994534201560754 0.701718746570715 2 "0.6" 100 0.142172251780177 0.682689683604548 3 "0.6" 100 0.113879133778334 0.690683060189767 4 "0.6" 100 0.103926857910453 0.708249878494878 5 "0.6" 100 0.0834636871568697 0.67918635912518 6 "0.6" 100 0.093328351335662 0.692309881167194 7 "0.6" 100 0.08848917683187 0.683634669454586 8 "0.6" 100 0.0784579217110925 0.70517335960828 9 "0.6" 100 0.0921739242849492 0.685213747315108 10 "0.6" 100 0.095502105981621 0.630786178903317 1 "0.4" 100 0.095205860087407 0.640452366094871 2 "0.4" 100 0.10402288351163 0.632296760927444 3 "0.4" 100 0.0826510980062418 0.627820764192867 4 "0.4" 100 0.0953051133574516 0.611816754855817 5 "0.4" 100 0.105410589361901 0.62859180560442 6 "0.4" 100 0.0806728156543221 0.635714911892003 7 "0.4" 100 0.129399958449606 0.640040469055282 8 "0.4" 100 0.0912363488506817 0.659874988428513 9 "0.4" 100 0.100915836693755 0.660017627368429 10 "0.4" 100 0.115028970767015 0.610776497729761 1 "0.2" 100 0.0838487080823562 0.60338326063553 2 "0.2" 100 0.0864154000989116 0.59175133008924 3 "0.2" 100 0.0836965570977626 0.601316842220905 4 "0.2" 100 0.0793782907917101 0.598671858718545 5 "0.2" 100 0.062225135019263 0.587094576510967 6 "0.2" 100 0.0852246433623788 0.590690817180406 7 "0.2" 100 0.0708015417969019 0.599143719590478 8 "0.2" 100 0.103543892553664 0.592051838978 9 "0.2" 100 0.102795249447519 0.590619207544196 10 "0.2" 100 0.0570679186843336 0.58 1 "0" 100 0.0876951001558331 0.58 2 "0" 100 0.0829752497038159 0.58 3 "0" 100 0.089657812937219 0.58 4 "0" 100 0.0843063997994077 0.58 5 "0" 100 0.109721193644674 0.58 6 "0" 100 0.0897776287535794 0.58 7 "0" 100 0.0751547721800947 0.58 8 "0" 100 0.0789644347461772 0.58 9 "0" 100 0.0820473289445163 0.58 10 "0" 100 
0.308366857647988 0.91114130069062 1 "1.2" 100 0.378997748868509 0.913955715683802 2 "1.2" 100 0.368374465856538 0.908036033196707 3 "1.2" 100 0.293278098219551 0.920252853538593 4 "1.2" 100 0.360648666078097 0.912297752861346 5 "1.2" 100 0.244801143687659 0.914145194096242 6 "1.2" 100 0.240203045488263 0.919615768058505 7 "1.2" 100 0.262315083123953 0.912522837357575 8 "1.2" 100 0.353069246572737 0.905342491751631 9 "1.2" 100 0.29886477247006 0.914764204916063 10 "1.2" 100 0.20957252305158 0.852898670067676 1 "1" 100 0.197751357094735 0.864131754165044 2 "1" 100 0.209242496807376 0.862868270819603 3 "1" 100 0.146667273908855 0.861401820195142 4 "1" 100 0.193502520301466 0.867520749479218 5 "1" 100 0.209729385406168 0.858214716857491 6 "1" 100 0.220291257909091 0.861455188144373 7 "1" 100 0.20762572683028 0.838914297337163 8 "1" 100 0.227099742455247 0.849688350586686 9 "1" 100 0.221009903680512 0.83916231169425 10 "1" 100 0.156216880554636 0.802263042788881 1 "0.8" 100 0.182707829103681 0.810556289358218 2 "0.8" 100 0.157735821303945 0.77991910659751 3 "0.8" 100 0.143857914307573 0.766631230239175 4 "0.8" 100 0.143778865576013 0.788215186946446 5 "0.8" 100 0.13665576318148 0.776082891983725 6 "0.8" 100 0.151942614683047 0.797136208930245 7 "0.8" 100 0.111489024850727 0.765100079678194 8 "0.8" 100 0.124379334107187 0.775556277394267 9 "0.8" 100 0.138343819908594 0.798985055612264 10 "0.8" 100 0.0919671137483479 0.715560766914512 1 "0.6" 100 0.100210607738525 0.721034750776538 2 "0.6" 100 0.146775527523775 0.688059688004117 3 "0.6" 100 0.12635455178189 0.69775792351568 4 "0.6" 100 0.105677236296768 0.712946965812703 5 "0.6" 100 0.0851164469108042 0.695440126854061 6 "0.6" 100 0.0942732434990605 0.70652688372532 7 "0.6" 100 0.0932961113521486 0.699888437183467 8 "0.6" 100 0.0790939638012706 0.710194604947106 9 "0.6" 100 0.0945867126608738 0.69228861064102 10 "0.6" 100 0.0957672618642342 0.638035935648864 1 "0.4" 100 0.0995322833916075 0.655563811168432 2 "0.4" 100 0.112931371710084 0.639096137014097 3 "0.4" 100 0.0859186094879178 0.635436837875837 4 "0.4" 100 0.09882002663079 0.618684469383461 5 "0.4" 100 0.107111202617402 0.635357891862637 6 "0.4" 100 0.0888943382479631 0.6454526366571 7 "0.4" 100 0.131020753069121 0.64977819382038 8 "0.4" 100 0.0965572995963887 0.671772361296066 9 "0.4" 100 0.103019380335657 0.666920426408701 10 "0.4" 100 0.118680456385186 0.619091835139053 1 "0.2" 100 0.0838971197954489 0.612225204063283 2 "0.2" 100 0.0870294731748814 0.605153210224588 3 "0.2" 100 0.084873581741913 0.610533703647604 4 "0.2" 100 0.0795892696760995 0.60706584216294 5 "0.2" 100 0.0647328304033799 0.595964413060436 6 "0.2" 100 0.0858439545474914 0.605413593903368 7 "0.2" 100 0.0712923695934496 0.610670126376273 8 "0.2" 100 0.10428221336328 0.602086158898241 9 "0.2" 100 0.10340823532412 0.602437792324832 10 "0.2" 100 0.0589117622002959 0.59 1 "0" 100 0.0897072482477892 0.59 2 "0" 100 0.085139093357594 0.59 3 "0" 100 0.0933738294946861 0.59 4 "0" 100 0.0848136380272818 0.59 5 "0" 100 0.113793753860325 0.59 6 "0" 100 0.0908633452908054 0.59 7 "0" 100 0.0780386152797524 0.59 8 "0" 100 0.080617460791437 0.59 9 "0" 100 0.0842647728468192 0.59 10 "0" 100 
0.313544872640241 0.912395136672714 1 "1.2" 100 0.379073728663429 0.915116111781613 2 "1.2" 100 0.36868763877937 0.909480221271798 3 "1.2" 100 0.305129154725898 0.922176490381208 4 "1.2" 100 0.374947353200844 0.914378931357727 5 "1.2" 100 0.246695801598686 0.915869891192413 6 "1.2" 100 0.28000527384254 0.921402428337113 7 "1.2" 100 0.281085457769387 0.915564910123343 8 "1.2" 100 0.361511285317878 0.906808644542795 9 "1.2" 100 0.31333294881852 0.918184426271016 10 "1.2" 100 0.228195283402796 0.857971713124734 1 "1" 100 0.200829134550724 0.869639629484135 2 "1" 100 0.234876911211318 0.864796027179357 3 "1" 100 0.151513660907059 0.866103664974561 4 "1" 100 0.198568542459522 0.87078813313165 5 "1" 100 0.215636034593198 0.862804612950308 6 "1" 100 0.220312493867003 0.863671000057233 7 "1" 100 0.20787300436367 0.847295846733266 8 "1" 100 0.231820766191549 0.852258692393266 9 "1" 100 0.229282230101197 0.844670187013342 10 "1" 100 0.156605981636296 0.805991857964766 1 "0.8" 100 0.18839315173902 0.814323300013625 2 "0.8" 100 0.15921395300536 0.783370998028285 3 "0.8" 100 0.159020499638464 0.769719196384382 4 "0.8" 100 0.148877606427584 0.792741652071093 5 "0.8" 100 0.140179188777045 0.78001193836363 6 "0.8" 100 0.156281164056317 0.803437730757074 7 "0.8" 100 0.112320263817159 0.768650249288051 8 "0.8" 100 0.127007509284084 0.780932738736993 9 "0.8" 100 0.141239652960915 0.803398000985644 10 "0.8" 100 0.0947887578428976 0.723574299968614 1 "0.6" 100 0.109003969496375 0.728927472702826 2 "0.6" 100 0.148588513981189 0.702276690562244 3 "0.6" 100 0.131478270988678 0.711434922268134 4 "0.6" 100 0.107835495830014 0.721217656182414 5 "0.6" 100 0.0861713093086557 0.705904152409486 6 "0.6" 100 0.0964378323997505 0.713784735559511 7 "0.6" 100 0.0945159880925043 0.704740398070799 8 "0.6" 100 0.0836601216106312 0.72387160369956 9 "0.6" 100 0.0991661103517475 0.697882421626808 10 "0.6" 100 0.0993966394469125 0.644705469802948 1 "0.4" 100 0.103685012706118 0.662466610208704 2 "0.4" 100 0.113348008583021 0.649977594449376 3 "0.4" 100 0.0860144552530241 0.65808531859763 4 "0.4" 100 0.0996634415020906 0.628422194148559 5 "0.4" 100 0.107915011977112 0.641632823418845 6 "0.4" 100 0.0891475414302623 0.653278155272143 7 "0.4" 100 0.131794809658916 0.658886491759071 8 "0.4" 100 0.0968018445219598 0.684181855170179 9 "0.4" 100 0.106314358296586 0.676542562701566 10 "0.4" 100 0.120792297150171 0.627426421221762 1 "0.2" 100 0.0844001658865815 0.621938614240331 2 "0.2" 100 0.0957617922387528 0.615374633850858 3 "0.2" 100 0.087254578076466 0.619860758068565 4 "0.2" 100 0.0830283956252929 0.615827146495178 5 "0.2" 100 0.0719258456836891 0.605629971598936 6 "0.2" 100 0.0926537688877499 0.616263804295403 7 "0.2" 100 0.0766628382543485 0.618789798855448 8 "0.2" 100 0.105697881284125 0.611135329075627 9 "0.2" 100 0.107292278505238 0.61259451819639 10 "0.2" 100 0.0648397838696837 0.6 1 "0" 100 0.0969331392045033 0.6 2 "0" 100 0.0860100933308613 0.6 3 "0" 100 0.093634222723068 0.6 4 "0" 100 0.0923121029215957 0.6 5 "0" 100 0.11518049230379 0.6 6 "0" 100 0.101454149741204 0.6 7 "0" 100 0.0819183892528427 0.6 8 "0" 100 0.082437694999845 0.6 9 "0" 100 0.0880214507289292 0.6 10 "0" 100 
0.321468333928312 0.913817955890808 1 "1.2" 100 0.42260513020302 0.916458966511864 2 "1.2" 100 0.37405781922691 0.91062627681321 3 "1.2" 100 0.311119439041629 0.927740190658616 4 "1.2" 100 0.392809815998562 0.916017756998466 5 "1.2" 100 0.246746910969622 0.917994202458827 6 "1.2" 100 0.310289328546125 0.923157605863417 7 "1.2" 100 0.287932637102555 0.920445295814971 8 "1.2" 100 0.367168003120038 0.909024319803624 9 "1.2" 100 0.317894612355643 0.923501775997471 10 "1.2" 100 0.236031599881388 0.860612475254253 1 "1" 100 0.223140818193931 0.875309501129338 2 "1" 100 0.244310822218178 0.869385923272175 3 "1" 100 0.17037834252346 0.87020527424202 4 "1" 100 0.201199547984138 0.873110731161025 5 "1" 100 0.222719792981501 0.86624703502956 6 "1" 100 0.223841180243829 0.875010743347638 7 "1" 100 0.208821788758843 0.849563795395202 8 "1" 100 0.242524372806539 0.856360301660725 9 "1" 100 0.230235695835017 0.848377410776169 10 "1" 100 0.167164899918547 0.810577589887337 1 "0.8" 100 0.207927023086898 0.81805211518951 2 "0.8" 100 0.162014091234237 0.788747459371011 3 "0.8" 100 0.181586435668823 0.777215745289736 4 "0.8" 100 0.149740418267982 0.796896864752288 5 "0.8" 100 0.143831083396735 0.785759270095066 6 "0.8" 100 0.16577345962634 0.808348189982314 7 "0.8" 100 0.119111982742814 0.775642717973922 8 "0.8" 100 0.130153636270702 0.790939424500719 9 "0.8" 100 0.159338679375111 0.808308460210884 10 "0.8" 100 0.100710010305795 0.733794956363805 1 "0.6" 100 0.119799202252906 0.740225670888128 2 "0.6" 100 0.151271756618582 0.710827790266492 3 "0.6" 100 0.13212660805686 0.719574326896911 4 "0.6" 100 0.117198165852419 0.72857185368027 5 "0.6" 100 0.0934925994283022 0.71909259290464 6 "0.6" 100 0.102186141064897 0.720949535731102 7 "0.6" 100 0.0950052216784284 0.712633119997087 8 "0.6" 100 0.0845265779231495 0.728756201315631 9 "0.6" 100 0.100024360945416 0.702437153295268 10 "0.6" 100 0.102201347419167 0.659816914876509 1 "0.4" 100 0.104895165775526 0.66959399280845 2 "0.4" 100 0.116576292716259 0.66009372834824 3 "0.4" 100 0.0961561640851984 0.666467683758512 4 "0.4" 100 0.107028420135561 0.643016739574479 5 "0.4" 100 0.109715690685963 0.656744268492406 6 "0.4" 100 0.0896652951548161 0.664338752414653 7 "0.4" 100 0.135113857273329 0.670338825582194 8 "0.4" 100 0.104932408543167 0.691309237769925 9 "0.4" 100 0.1066889394172 0.682868929628565 10 "0.4" 100 0.122986900768836 0.636831537194817 1 "0.2" 100 0.0874614335406848 0.633334005092344 2 "0.2" 100 0.099357647978987 0.626647465118886 3 "0.2" 100 0.0882301842877858 0.629113483853112 4 "0.2" 100 0.0843814257611027 0.624754397785004 5 "0.2" 100 0.0721940162805748 0.61406500337375 6 "0.2" 100 0.0946924795337478 0.624762745134851 7 "0.2" 100 0.0773648279790727 0.628116853276409 8 "0.2" 100 0.107681261275036 0.619634269915075 9 "0.2" 100 0.109503860539426 0.62138221247726 10 "0.2" 100 0.0654620104003698 0.61 1 "0" 100 0.0984766411553037 0.61 2 "0" 100 0.0900156360694518 0.61 3 "0" 100 0.09651797087443 0.61 4 "0" 100 0.0944638250353647 0.61 5 "0" 100 0.11907594166276 0.61 6 "0" 100 0.102439541644872 0.61 7 "0" 100 0.083072032346405 0.61 8 "0" 100 0.0833712556758347 0.61 9 "0" 100 0.0944342220315388 0.61 10 "0" 100 
0.326090396402696 0.915429878948046 1 "1.2" 100 0.423680006757178 0.918097792152603 2 "1.2" 100 0.398247773634864 0.911831735138742 3 "1.2" 100 0.343460206705517 0.929559384692904 4 "1.2" 100 0.396465130795327 0.921849571906388 5 "1.2" 100 0.318434300208866 0.920258307193671 6 "1.2" 100 0.319316007588742 0.924718085930092 7 "1.2" 100 0.30547593912529 0.921699131797066 8 "1.2" 100 0.368812892781996 0.913710146668819 9 "1.2" 100 0.331856964090394 0.925226473093642 10 "1.2" 100 0.240325339917482 0.864249751399277 1 "1" 100 0.224635342737211 0.883020526568355 2 "1" 100 0.247668363984566 0.872263171563698 3 "1" 100 0.170500169893214 0.872473222903957 4 "1" 100 0.202632500223621 0.876966243880534 5 "1" 100 0.232153999562762 0.868234412729568 6 "1" 100 0.224102266503281 0.877201375581641 7 "1" 100 0.237956067500292 0.851779607308062 8 "1" 100 0.244886809977107 0.862786156186814 9 "1" 100 0.233169143948341 0.87591678735235 10 "1" 100 0.169508940727984 0.814549635644408 1 "0.8" 100 0.209780902855205 0.821858213051856 2 "0.8" 100 0.1677948095355 0.79662849290879 3 "0.8" 100 0.181628135056334 0.781574293409672 4 "0.8" 100 0.149901613987017 0.800114180214969 5 "0.8" 100 0.146031271566276 0.793255819000421 6 "0.8" 100 0.19073671770914 0.812817084369991 7 "0.8" 100 0.1196203096035 0.782962352496487 8 "0.8" 100 0.142543849016651 0.796403487105843 9 "0.8" 100 0.163150908782743 0.815460305236035 10 "0.8" 100 0.104360935807604 0.739081916493881 1 "0.6" 100 0.127476490296951 0.752562701328586 2 "0.6" 100 0.155405669034142 0.727081557995373 3 "0.6" 100 0.133312622602893 0.730872525082212 4 "0.6" 100 0.119237016686541 0.734953575707462 5 "0.6" 100 0.0945752415661018 0.725914733906502 6 "0.6" 100 0.103789658189533 0.728842257657389 7 "0.6" 100 0.0981791711353295 0.717215400595531 8 "0.6" 100 0.0872784031099194 0.736648923241919 9 "0.6" 100 0.103477864223685 0.712428971835619 10 "0.6" 100 0.113139911405417 0.666424691754214 1 "0.4" 100 0.110705161637894 0.67753211893971 2 "0.4" 100 0.120382180768497 0.666701505225946 3 "0.4" 100 0.0991173727472139 0.678365056626064 4 "0.4" 100 0.108077331398805 0.64984998589641 5 "0.4" 100 0.112680042976789 0.66686040239127 6 "0.4" 100 0.094053231504219 0.674737950684184 7 "0.4" 100 0.135731051393009 0.677506194048121 8 "0.4" 100 0.107715596850568 0.698925311452895 9 "0.4" 100 0.108381730329952 0.690248745000525 10 "0.4" 100 0.127446029765 0.644967882652513 1 "0.2" 100 0.10026622221367 0.64309672445498 2 "0.2" 100 0.103469654765364 0.635574716408712 3 "0.2" 100 0.0900057246958915 0.638131232541436 4 "0.2" 100 0.0844949811219167 0.638949988739529 5 "0.2" 100 0.0778724511702407 0.622218229362659 6 "0.2" 100 0.095710629586888 0.63712072483627 7 "0.2" 100 0.0775108638087962 0.636270079265319 8 "0.2" 100 0.112448914172367 0.629992943001092 9 "0.2" 100 0.110684225225759 0.629716798559969 10 "0.2" 100 0.0714692204418703 0.62 1 "0" 100 0.0993393817338944 0.62 2 "0" 100 0.0905522138764942 0.62 3 "0" 100 0.0987282394389522 0.62 4 "0" 100 0.0951001106719387 0.62 5 "0" 100 0.121463352530719 0.62 6 "0" 100 0.104995092292491 0.62 7 "0" 100 0.086494778097748 0.62 8 "0" 100 0.0932256218935263 0.62 9 "0" 100 0.0945411790120316 0.62 10 "0" 100 
0.332034230647909 0.918310437629201 1 "1.2" 100 0.424675321286626 0.923929607060525 2 "1.2" 100 0.3989310642665 0.921095617615154 3 "1.2" 100 0.375496902144065 0.931003572767995 4 "1.2" 100 0.403600917260478 0.923668765940677 5 "1.2" 100 0.320662939678818 0.921582446275935 6 "1.2" 100 0.319694176098051 0.926120108864328 7 "1.2" 100 0.312430343704799 0.927530946704987 8 "1.2" 100 0.398241731607006 0.917889557043427 9 "1.2" 100 0.337782595208371 0.926628496027878 10 "1.2" 100 0.243117622499911 0.871134595538503 1 "1" 100 0.224785850932367 0.886080457303326 2 "1" 100 0.249669810788028 0.87777104688279 3 "1" 100 0.191851912400124 0.875078299063182 4 "1" 100 0.208421739891831 0.881157018568947 5 "1" 100 0.234164221795964 0.87317737774667 6 "1" 100 0.230425959889192 0.879319789165907 7 "1" 100 0.238524540659112 0.859811925480131 8 "1" 100 0.28785841084184 0.86726931052079 9 "1" 100 0.237935665311123 0.878356985266817 10 "1" 100 0.172091203863414 0.822046184549762 1 "0.8" 100 0.212988293275032 0.827234674394581 2 "0.8" 100 0.17160050985536 0.799792628915976 3 "0.8" 100 0.186055487841334 0.79736922861351 4 "0.8" 100 0.153019905820038 0.803881190870375 5 "0.8" 100 0.157924962438403 0.798237574154412 6 "0.8" 100 0.192543723844286 0.816007560825208 7 "0.8" 100 0.121295987318179 0.787070008803811 8 "0.8" 100 0.14704840837058 0.803244354176665 9 "0.8" 100 0.164539189631153 0.818624441243221 10 "0.8" 100 0.104566691486856 0.746436113991736 1 "0.6" 100 0.131528504974411 0.759727501500176 2 "0.6" 100 0.156213048538809 0.737302214390564 3 "0.6" 100 0.140819604491368 0.74159601263003 4 "0.6" 100 0.123260182492666 0.740454923237133 5 "0.6" 100 0.0950077131613706 0.731201694036578 6 "0.6" 100 0.109855245835306 0.733935753330595 7 "0.6" 100 0.0999508419658948 0.72276246616246 8 "0.6" 100 0.0872870783190689 0.743471064243781 9 "0.6" 100 0.114130409882265 0.718438750357984 10 "0.6" 100 0.116069905096973 0.673327490794486 1 "0.4" 100 0.112290345230443 0.684298205197927 2 "0.4" 100 0.124294722067917 0.675227792052406 3 "0.4" 100 0.107584371445803 0.685034590780148 4 "0.4" 100 0.108311901167116 0.670564515202225 5 "0.4" 100 0.113858685521335 0.67774185982655 6 "0.4" 100 0.0948839037714505 0.682256375327329 7 "0.4" 100 0.136856557809788 0.698220723353935 8 "0.4" 100 0.112109865404219 0.706492009354258 9 "0.4" 100 0.112904132323733 0.704383416840527 10 "0.4" 100 0.135355936432299 0.653445197409342 1 "0.2" 100 0.102898643485437 0.656186591182236 2 "0.2" 100 0.103508450832615 0.650297493131675 3 "0.2" 100 0.0909694622241621 0.646892536873674 4 "0.2" 100 0.0846334643011554 0.647538885506169 5 "0.2" 100 0.0800192564501627 0.631116495457259 6 "0.2" 100 0.09829422458025 0.647708118394119 7 "0.2" 100 0.0822443937523093 0.646491502891589 8 "0.2" 100 0.114315193178718 0.640751189190748 9 "0.2" 100 0.113062558368438 0.642806665287225 10 "0.2" 100 0.0729301845116632 0.63 1 "0" 100 0.0997869290369463 0.63 2 "0" 100 0.0906787561927872 0.63 3 "0" 100 0.102600076604159 0.63 4 "0" 100 0.0963077114215338 0.63 5 "0" 100 0.129537255033375 0.63 6 "0" 100 0.105102034467728 0.63 7 "0" 100 0.092800711592869 0.63 8 "0" 100 0.0955442174295795 0.63 9 "0" 100 0.0955190501877778 0.63 10 "0" 100 
0.335352281047073 0.919712460563438 1 "1.2" 100 0.433041746346816 0.928434637309631 2 "1.2" 100 0.399732917585788 0.923517358812773 3 "1.2" 100 0.376040361253372 0.933604309821138 4 "1.2" 100 0.410948267032834 0.930114291578401 5 "1.2" 100 0.321255202030828 0.922870555048504 6 "1.2" 100 0.33152088011878 0.92872084591747 7 "1.2" 100 0.313965900942165 0.928706015829078 8 "1.2" 100 0.415393113469918 0.920204067947953 9 "1.2" 100 0.344636698943963 0.929294386214686 10 "1.2" 100 0.251822328009066 0.874100374556476 1 "1" 100 0.236743833810836 0.890182066570785 2 "1" 100 0.252274960985611 0.880211244797256 3 "1" 100 0.194244180372757 0.878238555386224 4 "1" 100 0.212669672489403 0.88332303695914 5 "1" 100 0.236221838793672 0.87571389926556 6 "1" 100 0.242808768947205 0.881890130972487 7 "1" 100 0.240430934742687 0.863828084556527 8 "1" 100 0.304464608061612 0.869510887687778 9 "1" 100 0.256541885007649 0.882840139600793 10 "1" 100 0.174742094930856 0.829927218087542 1 "0.8" 100 0.213112045102025 0.831342330701905 2 "0.8" 100 0.173419963541796 0.803065178014567 3 "0.8" 100 0.194772142247204 0.800988502494447 4 "0.8" 100 0.154912695374046 0.82072062655992 5 "0.8" 100 0.157984898905942 0.806328077225216 6 "0.8" 100 0.194694492155579 0.819736376001094 7 "0.8" 100 0.133816071125461 0.799814232723634 8 "0.8" 100 0.154843509196026 0.81133485724747 9 "0.8" 100 0.166725246149119 0.822315921417144 10 "0.8" 100 0.105997362095611 0.751387778877415 1 "0.6" 100 0.136259458091588 0.765140352081993 2 "0.6" 100 0.159104413961805 0.742154175277896 3 "0.6" 100 0.146229200265489 0.748853864464221 4 "0.6" 100 0.123327907180101 0.746522674694043 5 "0.6" 100 0.0971413424865215 0.737269445493489 6 "0.6" 100 0.124205929200346 0.740186783425097 7 "0.6" 100 0.104249265261915 0.731620848743742 8 "0.6" 100 0.0940262951017273 0.755808094684239 9 "0.6" 100 0.116086742060359 0.723258649621006 10 "0.6" 100 0.117054905561049 0.681153009409528 1 "0.4" 100 0.116587728955923 0.690650850066752 2 "0.4" 100 0.125430153472908 0.682355174652152 3 "0.4" 100 0.110523121761503 0.691833966866801 4 "0.4" 100 0.10967132983663 0.678502641333485 5 "0.4" 100 0.11438611064056 0.684380264000535 6 "0.4" 100 0.0956211990582514 0.689194894312293 7 "0.4" 100 0.137539355842752 0.707148627697301 8 "0.4" 100 0.112807178761015 0.717043591039663 9 "0.4" 100 0.113869055463279 0.711999490523497 10 "0.4" 100 0.141486217328618 0.661564869888518 1 "0.2" 100 0.103202825131299 0.664846873641468 2 "0.2" 100 0.106388867525782 0.659550218916221 3 "0.2" 100 0.0914693609411098 0.657563306035407 4 "0.2" 100 0.0889255813657117 0.656652930931114 5 "0.2" 100 0.0812556027753967 0.651429947200376 6 "0.2" 100 0.0995866702739341 0.659869839957784 7 "0.2" 100 0.0852918886965123 0.655034711444949 8 "0.2" 100 0.11909437856333 0.648870861669924 9 "0.2" 100 0.114250513511006 0.65433307207302 10 "0.2" 100 0.078466165620358 0.64 1 "0" 100 0.100151251345397 0.64 2 "0" 100 0.0920626972759974 0.64 3 "0" 100 0.108782802331717 0.64 4 "0" 100 0.102040588572146 0.64 5 "0" 100 0.134962837292275 0.64 6 "0" 100 0.107161477948995 0.64 7 "0" 100 0.0942747274371696 0.64 8 "0" 100 0.0971706685568106 0.64 9 "0" 100 0.10100239701149 0.64 10 "0" 100 
0.335722373847887 0.921881572250378 1 "1.2" 100 0.436828305320137 0.92981641455167 2 "1.2" 100 0.40025042071893 0.92655943157854 3 "1.2" 100 0.386414714727419 0.935868414555982 4 "1.2" 100 0.414277939268172 0.931368127560496 5 "1.2" 100 0.328061768743834 0.924831483360459 6 "1.2" 100 0.35616351897189 0.929926304243002 7 "1.2" 100 0.315202489503501 0.933796300894339 8 "1.2" 100 0.435582874988874 0.921692805765888 9 "1.2" 100 0.35486628459331 0.933473796589294 10 "1.2" 100 0.252657990974889 0.876195761900682 1 "1" 100 0.244079150154574 0.89250466460016 2 "1" 100 0.254820159185466 0.896275881122117 3 "1" 100 0.200966532200187 0.880480132553212 4 "1" 100 0.213569709634126 0.886892956140301 5 "1" 100 0.237065208005382 0.878429049059886 6 "1" 100 0.246296490138185 0.884605280766813 7 "1" 100 0.251942777549286 0.866179006955875 8 "1" 100 0.305594558843088 0.876158323407081 9 "1" 100 0.256926023001548 0.88743003569361 10 "1" 100 0.177594156939677 0.835993153280071 1 "0.8" 100 0.216360812930476 0.83492667778705 2 "0.8" 100 0.191641480267951 0.812736894057389 3 "0.8" 100 0.195052791626259 0.824280167808572 4 "0.8" 100 0.171684139046075 0.824339900440857 5 "0.8" 100 0.158854832363127 0.812755317521795 6 "0.8" 100 0.202317149826876 0.824577794733489 7 "0.8" 100 0.147975834202775 0.807310781628989 8 "0.8" 100 0.171414504691513 0.814635832507117 9 "0.8" 100 0.175436144782338 0.827025596222411 10 "0.8" 100 0.111686276541676 0.756715829738119 1 "0.6" 100 0.140356607440698 0.776141198343886 2 "0.6" 100 0.16002223126537 0.747175420616722 3 "0.6" 100 0.1485253800204 0.755104894558723 4 "0.6" 100 0.125569737018241 0.758140670622986 5 "0.6" 100 0.0988818793020446 0.744934464260671 6 "0.6" 100 0.126324046786062 0.747851802192279 7 "0.6" 100 0.114991014653767 0.736789435204719 8 "0.6" 100 0.100382606976878 0.76579991322459 9 "0.6" 100 0.124463210306649 0.735221779001301 10 "0.6" 100 0.11951180013436 0.687854190533929 1 "0.4" 100 0.118909535436989 0.701901352982946 2 "0.4" 100 0.13012471524229 0.694499171077438 3 "0.4" 100 0.110617973345132 0.698961349466547 4 "0.4" 100 0.113962350761552 0.685405440373757 5 "0.4" 100 0.114740500566045 0.692762629161416 6 "0.4" 100 0.0963345628427082 0.697313131459884 7 "0.4" 100 0.139478336112538 0.715750204380405 8 "0.4" 100 0.113006803868848 0.724761901905233 9 "0.4" 100 0.121726157793056 0.720313004649981 10 "0.4" 100 0.143013998035742 0.66965180068709 1 "0.2" 100 0.103919768520534 0.675605119831124 2 "0.2" 100 0.107293153326792 0.669416270502298 3 "0.2" 100 0.103820223460069 0.66671085988438 4 "0.2" 100 0.0921835783217305 0.665522767480583 5 "0.2" 100 0.0821854236922753 0.662702778468404 6 "0.2" 100 0.0997578146794071 0.668657534238654 7 "0.2" 100 0.0876403874991469 0.668124578172205 8 "0.2" 100 0.119778618512318 0.657857832342461 9 "0.2" 100 0.116502075715979 0.66328988444443 10 "0.2" 100 0.0796884479014464 0.65 1 "0" 100 0.100771078921842 0.65 2 "0" 100 0.0946450706529331 0.65 3 "0" 100 0.11633842437363 0.65 4 "0" 100 0.103853292852165 0.65 5 "0" 100 0.139583222559633 0.65 6 "0" 100 0.111153572234781 0.65 7 "0" 100 0.105960362400384 0.65 8 "0" 100 0.0983558531373468 0.65 9 "0" 100 0.107693469240786 0.65 10 "0" 100 
0.339405898725099 0.922999901041571 1 "1.2" 100 0.44013160307153 0.931282567342834 2 "1.2" 100 0.400620494986964 0.931649716643802 3 "1.2" 100 0.405101837452366 0.939511670439898 4 "1.2" 100 0.421063871439187 0.932473049869407 5 "1.2" 100 0.333395826174814 0.931630162202532 6 "1.2" 100 0.360454214551969 0.931592867208384 7 "1.2" 100 0.373652878529669 0.936060405629183 8 "1.2" 100 0.4544222921233 0.927256506043296 9 "1.2" 100 0.356467075133283 0.93547336348559 10 "1.2" 100 0.255357719004861 0.879975676324391 1 "1" 100 0.245986719734924 0.895828382459811 2 "1" 100 0.26542584222461 0.899780892688811 3 "1" 100 0.202737364862209 0.882951615061763 4 "1" 100 0.225622095324485 0.889858735158273 5 "1" 100 0.241355828807301 0.881106488450575 6 "1" 100 0.252312757291687 0.886700668111019 7 "1" 100 0.252153586261445 0.868187086503711 8 "1" 100 0.306963591980602 0.882000009345146 9 "1" 100 0.258422314147426 0.894844483238541 10 "1" 100 0.18463109229463 0.842834020350893 1 "0.8" 100 0.217906687782022 0.838898723544121 2 "0.8" 100 0.197287897730643 0.821808702098815 3 "0.8" 100 0.19850334033205 0.829411756452662 4 "0.8" 100 0.172967194614534 0.827760375226821 5 "0.8" 100 0.161118557881432 0.815972632984476 6 "0.8" 100 0.204351736044629 0.834249510776311 7 "0.8" 100 0.148081011964743 0.810398747774196 8 "0.8" 100 0.178799311455483 0.820285127379202 9 "0.8" 100 0.175530710078857 0.831384144342348 10 "0.8" 100 0.116477513356671 0.766288299393794 1 "0.6" 100 0.157639582538333 0.786864685891704 2 "0.6" 100 0.160029331874273 0.75951245105718 3 "0.6" 100 0.149780106938239 0.759801981876547 4 "0.6" 100 0.128902780303982 0.763782292473772 5 "0.6" 100 0.0996823703509198 0.756232662445973 6 "0.6" 100 0.13111930635399 0.758315827747704 7 "0.6" 100 0.115533893719683 0.741457104264948 8 "0.6" 100 0.102068841739642 0.771046616968692 9 "0.6" 100 0.125895521529991 0.749438781559428 10 "0.6" 100 0.126275228483362 0.694492594707914 1 "0.4" 100 0.122078883837932 0.708509129860651 2 "0.4" 100 0.137003908798619 0.701970383446723 3 "0.4" 100 0.111713910686077 0.705864148506819 4 "0.4" 100 0.117806437058695 0.6923803347321 5 "0.4" 100 0.122922293129582 0.703823226303926 6 "0.4" 100 0.102497244007565 0.704325077504168 7 "0.4" 100 0.139927575402018 0.723996807030668 8 "0.4" 100 0.113746776200893 0.732428497774572 9 "0.4" 100 0.121830003369029 0.726920781527687 10 "0.4" 100 0.143748949958778 0.681470385467725 1 "0.2" 100 0.104502805914229 0.683999103275519 2 "0.2" 100 0.11802185400656 0.677586589356901 3 "0.2" 100 0.107601731153433 0.676198129089204 4 "0.2" 100 0.0954679816974653 0.676372977872618 5 "0.2" 100 0.0838121844594057 0.672232784849805 6 "0.2" 100 0.104618040577608 0.676760736658504 7 "0.2" 100 0.087791655944709 0.676260923629901 8 "0.2" 100 0.124732579649559 0.666028151197063 9 "0.2" 100 0.119324142338098 0.674236987098487 10 "0.2" 100 0.0798618555958283 0.66 1 "0" 100 0.101300253808023 0.66 2 "0" 100 0.0971703944144049 0.66 3 "0" 100 0.117137293327124 0.66 4 "0" 100 0.112035779371382 0.66 5 "0" 100 0.140906137778404 0.66 6 "0" 100 0.111281227129967 0.66 7 "0" 100 0.107515560086341 0.66 8 "0" 100 0.099079554151268 0.66 9 "0" 100 0.113632238838346 0.66 10 "0" 100 
0.343534837817892 0.927504931290678 1 "1.2" 100 0.442345562087221 0.933170192582216 2 "1.2" 100 0.419860996216331 0.933913821378646 3 "1.2" 100 0.426614322378981 0.942553743205666 4 "1.2" 100 0.425303279367451 0.935138940056215 5 "1.2" 100 0.333779787911794 0.93293605834964 6 "1.2" 100 0.38370017888089 0.933081605026318 7 "1.2" 100 0.389126521861895 0.94056543587829 8 "1.2" 100 0.457940199069184 0.932346791108557 9 "1.2" 100 0.370961550138317 0.938791236434265 10 "1.2" 100 0.257140161437107 0.882810612156631 1 "1" 100 0.257846929995403 0.90386070063188 2 "1" 100 0.268608785899518 0.901899306273077 3 "1" 100 0.203335052871104 0.886588891206787 4 "1" 100 0.239548552118794 0.89862126407501 5 "1" 100 0.247336245324128 0.889488037846679 6 "1" 100 0.252580299590375 0.889051590510367 7 "1" 100 0.254053167505963 0.874028772441777 8 "1" 100 0.314076167854782 0.884834945177386 9 "1" 100 0.28152198360241 0.898778679897789 10 "1" 100 0.186268163600843 0.846763066730798 1 "0.8" 100 0.222716797060554 0.844190681552647 2 "0.8" 100 0.199532321745158 0.828960547123966 3 "0.8" 100 0.215776525103195 0.837724686622875 4 "0.8" 100 0.18704723341691 0.832970760712668 5 "0.8" 100 0.164579664278277 0.81939310777044 6 "0.8" 100 0.211113644068201 0.839541468784837 7 "0.8" 100 0.149725289785382 0.815530336418286 8 "0.8" 100 0.183578342943209 0.824539276293672 9 "0.8" 100 0.19738565044312 0.835313190722252 10 "0.8" 100 0.125993605198766 0.773191981646458 1 "0.6" 100 0.160475199310503 0.79276282190239 2 "0.6" 100 0.160086275549291 0.766032414839984 3 "0.6" 100 0.153740203339685 0.767467000643729 4 "0.6" 100 0.130913154185952 0.773774111014123 5 "0.6" 100 0.103515728318554 0.761363337211362 6 "0.6" 100 0.133255931225441 0.764056429894166 7 "0.6" 100 0.122116455468153 0.766093209278665 8 "0.6" 100 0.10223624742488 0.778823265708561 9 "0.6" 100 0.126441195557123 0.75429074244676 10 "0.6" 100 0.131088814222799 0.703897232433301 1 "0.4" 100 0.124906606268933 0.71478406141686 2 "0.4" 100 0.141960464556035 0.708376752146368 3 "0.4" 100 0.112576827522661 0.71999882034682 4 "0.4" 100 0.119866490229404 0.698814169329194 5 "0.4" 100 0.124645388989748 0.710656472625858 6 "0.4" 100 0.104401615966142 0.711158323826099 7 "0.4" 100 0.140701272915186 0.73089960607094 8 "0.4" 100 0.121283470808928 0.739808313146532 9 "0.4" 100 0.12311815892173 0.733354616124781 10 "0.4" 100 0.146930573062173 0.690231689799963 1 "0.2" 100 0.109716919100981 0.692588000042159 2 "0.2" 100 0.123593447465019 0.687349308719538 3 "0.2" 100 0.107732310157019 0.68801671386984 4 "0.2" 100 0.0991182468459083 0.684492650351794 5 "0.2" 100 0.0843324762667646 0.680821681616445 6 "0.2" 100 0.108795921919778 0.686165852631559 7 "0.2" 100 0.0902785338744698 0.685706580399751 8 "0.2" 100 0.128743304597643 0.682334603174882 9 "0.2" 100 0.123708619356672 0.682323917897059 10 "0.2" 100 0.0816558801069673 0.67 1 "0" 100 0.10938742483489 0.67 2 "0" 100 0.104961376912416 0.67 3 "0" 100 0.119385002642394 0.67 4 "0" 100 0.114650564357163 0.67 5 "0" 100 0.147824499747696 0.67 6 "0" 100 0.112433359767766 0.67 7 "0" 100 0.108556393250347 0.67 8 "0" 100 0.102573151159829 0.67 9 "0" 100 0.118435236248643 0.67 10 "0" 100 
0.383931439259581 0.928636967838096 1 "1.2" 100 0.452153031238064 0.935649027093109 2 "1.2" 100 0.423244368504832 0.936719399372908 3 "1.2" 100 0.431711116107308 0.944593367823956 4 "1.2" 100 0.443959282022613 0.936501001187641 5 "1.2" 100 0.33480512956692 0.935601948536448 6 "1.2" 100 0.384635654808401 0.934776778303039 7 "1.2" 100 0.397874420859478 0.943299535373814 8 "1.2" 100 0.46767986602714 0.933507187206368 9 "1.2" 100 0.37334052377525 0.939923272981683 10 "1.2" 100 0.288238618808837 0.889458047875933 1 "1" 100 0.265102856760208 0.907567924394707 2 "1" 100 0.268652688929902 0.904279252393851 3 "1" 100 0.209356864148042 0.895351420123524 4 "1" 100 0.244517638993521 0.901061461989477 5 "1" 100 0.253053980317362 0.89195952035523 6 "1" 100 0.254902510423265 0.892063709822483 7 "1" 100 0.254863913502541 0.877884285161285 8 "1" 100 0.329013973618336 0.887512384568076 9 "1" 100 0.28662371459625 0.902415956042813 10 "1" 100 0.194668563461387 0.853064588557628 1 "0.8" 100 0.223654933443162 0.851183150238518 2 "0.8" 100 0.199825927788431 0.83565701289417 3 "0.8" 100 0.217273694811292 0.842706441776866 4 "0.8" 100 0.193050738396425 0.838262718721194 5 "0.8" 100 0.170576646465677 0.823160118425846 6 "0.8" 100 0.212909153292042 0.843513514541908 7 "0.8" 100 0.154539743055484 0.828907885233522 8 "0.8" 100 0.18423540981023 0.828306286949078 9 "0.8" 100 0.204396118985887 0.840087715330536 10 "0.8" 100 0.130055878577499 0.778285477319664 1 "0.6" 100 0.180527831556326 0.799429312566946 2 "0.6" 100 0.171375389648946 0.771163089605373 3 "0.6" 100 0.154090069849316 0.792103105657446 4 "0.6" 100 0.13358138122655 0.778831137466665 5 "0.6" 100 0.105398496066271 0.767316596694188 6 "0.6" 100 0.13818956867679 0.77383258262805 7 "0.6" 100 0.122872069611926 0.774106742332767 8 "0.6" 100 0.107194578829594 0.784324613238232 9 "0.6" 100 0.128393487320363 0.759537446190861 10 "0.6" 100 0.140771282858792 0.711953849520551 1 "0.4" 100 0.136368911728007 0.722450657286199 2 "0.4" 100 0.142228989671896 0.714729397015193 3 "0.4" 100 0.120837689518737 0.726432654943915 4 "0.4" 100 0.134584293699829 0.706285381698479 5 "0.4" 100 0.126628862164566 0.720278608918723 6 "0.4" 100 0.11574510715081 0.717924410084316 7 "0.4" 100 0.141127660733639 0.742150108987134 8 "0.4" 100 0.123997360934775 0.746975681612459 9 "0.4" 100 0.125701961445796 0.740087976115502 10 "0.4" 100 0.148978964435987 0.701504521067991 1 "0.2" 100 0.112848452548974 0.702161925363632 2 "0.2" 100 0.129870106921374 0.697443718684075 3 "0.2" 100 0.107885992183864 0.696313066292599 4 "0.2" 100 0.0991859909409377 0.694924279049427 5 "0.2" 100 0.087147114998002 0.693179661317863 6 "0.2" 100 0.109118204266244 0.694302198089255 7 "0.2" 100 0.0906653937465215 0.694604846494351 8 "0.2" 100 0.129663452012225 0.692254867099868 9 "0.2" 100 0.132047121928305 0.691689515177144 10 "0.2" 100 0.0841433630248237 0.68 1 "0" 100 0.114161818097801 0.68 2 "0" 100 0.111528514973344 0.68 3 "0" 100 0.121180534917386 0.68 4 "0" 100 0.118381345360996 0.68 5 "0" 100 0.151464041500332 0.68 6 "0" 100 0.112991608768226 0.68 7 "0" 100 0.113930994109297 0.68 8 "0" 100 0.111401562574775 0.68 9 "0" 100 0.118517460204185 0.68 10 "0" 100 
0.384879940258209 0.929812036962186 1 "1.2" 100 0.470893197773453 0.938249764146251 2 "1.2" 100 0.441878942506776 0.938414572649629 3 "1.2" 100 0.441974630330366 0.948121878440889 4 "1.2" 100 0.449983726107793 0.938112924244878 5 "1.2" 100 0.392471506952458 0.938919821485123 6 "1.2" 100 0.42377285620481 0.937736075144156 7 "1.2" 100 0.420812601826435 0.94561404627834 8 "1.2" 100 0.493883343289664 0.935468115518322 9 "1.2" 100 0.392378547757663 0.942345014179302 10 "1.2" 100 0.290964744159242 0.897490366048002 1 "1" 100 0.272602501833172 0.911010346473958 2 "1" 100 0.268915766084769 0.906246350713836 3 "1" 100 0.214322767592117 0.898145269915799 4 "1" 100 0.245786718536388 0.903303039156465 5 "1" 100 0.255232599285163 0.898606956074532 6 "1" 100 0.256887081132708 0.895123640557454 7 "1" 100 0.25487492250437 0.881664199584994 8 "1" 100 0.333837494704569 0.891292298991785 9 "1" 100 0.290350805264083 0.905858378122065 10 "1" 100 0.195088104053147 0.856683862438564 1 "0.8" 100 0.225621344394509 0.857741896732173 2 "0.8" 100 0.200319680616415 0.839586059274075 3 "0.8" 100 0.217589724977887 0.854881036879621 4 "0.8" 100 0.193101901254606 0.843173177946434 5 "0.8" 100 0.185038544336105 0.830152587111718 6 "0.8" 100 0.219284526289955 0.848223189347175 7 "0.8" 100 0.161138360242529 0.83223784830346 8 "0.8" 100 0.197093162653714 0.838675227532309 9 "0.8" 100 0.206082155369362 0.847968748868315 10 "0.8" 100 0.136059498541817 0.782867757918108 1 "0.6" 100 0.180876770080454 0.804249211829968 2 "0.6" 100 0.173365971063619 0.77905581153166 3 "0.6" 100 0.157129554595311 0.79779364384741 4 "0.6" 100 0.134824722818509 0.784038391976363 5 "0.6" 100 0.107954460611481 0.773983087358745 6 "0.6" 100 0.157252018411525 0.780820457973061 7 "0.6" 100 0.122954760298406 0.779951095280143 8 "0.6" 100 0.109402422438147 0.789381639690774 9 "0.6" 100 0.130760409637976 0.770538292452754 10 "0.6" 100 0.141772365155049 0.728328274854524 1 "0.4" 100 0.139692460714026 0.731961869095606 2 "0.4" 100 0.142617910861924 0.726626769882746 3 "0.4" 100 0.123951422983334 0.73304043182162 4 "0.4" 100 0.144481565802028 0.724391437523657 5 "0.4" 100 0.126981194182119 0.730830190604128 6 "0.4" 100 0.117853174186309 0.72778273390937 7 "0.4" 100 0.158007731935032 0.748425040543343 8 "0.4" 100 0.126288350496007 0.755501968438919 9 "0.4" 100 0.128492868089467 0.748614262941963 10 "0.4" 100 0.150066764536635 0.709763668617752 1 "0.2" 100 0.116328230655343 0.712832694525365 2 "0.2" 100 0.130449146800792 0.705530649482646 3 "0.2" 100 0.109072046548791 0.704812007132047 4 "0.2" 100 0.105279626064585 0.703183426599188 5 "0.2" 100 0.0914880174570641 0.705754580127873 6 "0.2" 100 0.11268215256885 0.705459976381879 7 "0.2" 100 0.0949498910415005 0.707421768063817 8 "0.2" 100 0.133869383706174 0.701153133194468 9 "0.2" 100 0.132710509533835 0.700374401108337 10 "0.2" 100 0.0844175238818455 0.69 1 "0" 100 0.123570081923816 0.69 2 "0" 100 0.118013297341724 0.69 3 "0" 100 0.126072301327495 0.69 4 "0" 100 0.118699867926062 0.69 5 "0" 100 0.152788034073057 0.69 6 "0" 100 0.114729292686553 0.69 7 "0" 100 0.115409031971813 0.69 8 "0" 100 0.113246122813397 0.69 9 "0" 100 0.124108694955231 0.69 10 "0" 100 
0.412273530868307 0.932027712223015 1 "1.2" 100 0.471885887752801 0.942935591011446 2 "1.2" 100 0.44585626206899 0.940338209492244 3 "1.2" 100 0.454078937256174 0.951251073191801 4 "1.2" 100 0.462105244687156 0.940534665442497 5 "1.2" 100 0.400653017376887 0.940094890609213 6 "1.2" 100 0.440207572689457 0.939775699762447 7 "1.2" 100 0.480633550539876 0.947036865496434 8 "1.2" 100 0.518159353396081 0.938888336873275 9 "1.2" 100 0.409762490436573 0.944514125866243 10 "1.2" 100 0.305880081033293 0.90820012361076 1 "1" 100 0.275693170097697 0.91765778219326 2 "1" 100 0.27654240318887 0.911601229495215 3 "1" 100 0.224050958652162 0.907325062101433 4 "1" 100 0.249650899416546 0.909728893682554 5 "1" 100 0.26551396288297 0.900748907583228 6 "1" 100 0.263895405844692 0.898566062636705 7 "1" 100 0.256598443219405 0.889078647129925 8 "1" 100 0.339448527513431 0.894258078009757 9 "1" 100 0.296590285906782 0.912076947021389 10 "1" 100 0.19614355609699 0.859901177901245 1 "0.8" 100 0.226585509363216 0.86129206634203 2 "0.8" 100 0.202693194596489 0.844360583882358 3 "0.8" 100 0.224237105141079 0.858853082636692 4 "0.8" 100 0.19812053599798 0.848304766590525 5 "0.8" 100 0.185587742685167 0.849636336306002 6 "0.8" 100 0.225937285604795 0.85170715423532 7 "0.8" 100 0.180558704641695 0.840328351374264 8 "0.8" 100 0.206220066926643 0.84834694357513 9 "0.8" 100 0.233659329697431 0.86480818455786 10 "0.8" 100 0.136082312283415 0.78771971880544 1 "0.6" 100 0.199892519202224 0.810376451887387 2 "0.6" 100 0.17440421011114 0.806539865602595 3 "0.6" 100 0.160537904252741 0.806652026428692 4 "0.6" 100 0.13739500581115 0.791492422912208 5 "0.6" 100 0.116003798439585 0.792115800747695 6 "0.6" 100 0.160618088865648 0.787724140225725 7 "0.6" 100 0.132786502979153 0.787508657364374 8 "0.6" 100 0.109775595138541 0.795173497820887 9 "0.6" 100 0.132702172501304 0.777526167797765 10 "0.6" 100 0.144452960209724 0.750976755576316 1 "0.4" 100 0.140429568106641 0.738480645234815 2 "0.4" 100 0.14683408581888 0.740761441722747 3 "0.4" 100 0.126405905254861 0.739908146349264 4 "0.4" 100 0.144902747946337 0.732272556071637 5 "0.4" 100 0.132130576006631 0.739356477430588 6 "0.4" 100 0.118582779092237 0.734990884561386 7 "0.4" 100 0.159043485649087 0.762146864926416 8 "0.4" 100 0.127469662099351 0.766383425874198 9 "0.4" 100 0.133870534631607 0.762336087325035 10 "0.4" 100 0.160756512933369 0.718284570837716 1 "0.2" 100 0.119736059574857 0.723191367611382 2 "0.2" 100 0.13134349705004 0.713789797032408 3 "0.2" 100 0.11098894229753 0.712965233120956 4 "0.2" 100 0.106227817616325 0.71140634842089 5 "0.2" 100 0.0951900550406665 0.714253520967321 6 "0.2" 100 0.113217518724179 0.715033901703352 7 "0.2" 100 0.0955736757359253 0.71610665399501 8 "0.2" 100 0.138350888206919 0.710818691732968 9 "0.2" 100 0.136323206169637 0.710733074194355 10 "0.2" 100 0.0863750983918917 0.7 1 "0" 100 0.124386686920644 0.7 2 "0" 100 0.118311471208454 0.7 3 "0" 100 0.128659695010157 0.7 4 "0" 100 0.121553155309976 0.7 5 "0" 100 0.158385473337613 0.7 6 "0" 100 0.115918046045573 0.7 7 "0" 100 0.121303663864256 0.7 8 "0" 100 0.115231501518791 0.7 9 "0" 100 0.124714179146559 0.7 10 "0" 100 
0.421028749956179 0.941990657933009 1 "1.2" 100 0.483537762929981 0.945104702698387 2 "1.2" 100 0.490564608790767 0.943559212391131 3 "1.2" 100 0.458985806180488 0.952862996249038 4 "1.2" 100 0.470048228142276 0.942095145509172 5 "1.2" 100 0.401582960392503 0.947283892366449 6 "1.2" 100 0.476629870114862 0.940907736309865 7 "1.2" 100 0.511382009800257 0.948597345563108 8 "1.2" 100 0.5255874436841 0.941012648139689 9 "1.2" 100 0.429036217488225 0.949019156115349 10 "1.2" 100 0.312588268084763 0.910468072272697 1 "1" 100 0.291509350571863 0.920097980107727 2 "1" 100 0.302571985743387 0.914137751014106 3 "1" 100 0.237621471171235 0.914739509646364 4 "1" 100 0.263932998350375 0.913830502950013 5 "1" 100 0.274099213400754 0.903252487273724 6 "1" 100 0.275973380462528 0.901531841654678 7 "1" 100 0.257945823661773 0.893012843789173 8 "1" 100 0.365245664804019 0.897012015669303 9 "1" 100 0.301406722172836 0.915932459740898 10 "1" 100 0.198572986175979 0.864206814599006 1 "0.8" 100 0.235403895709107 0.866941361214115 2 "0.8" 100 0.206177439901893 0.85512268565485 3 "0.8" 100 0.231731042045887 0.863694501369087 4 "0.8" 100 0.202236908968292 0.851664296588932 5 "0.8" 100 0.188919235073675 0.856332802076205 6 "0.8" 100 0.233948644845879 0.856233619359967 7 "0.8" 100 0.197674425146654 0.846629873201094 8 "0.8" 100 0.216354742237609 0.853056618380398 9 "0.8" 100 0.239018930379379 0.869113821255621 10 "0.8" 100 0.137403350090802 0.794311860612274 1 "0.6" 100 0.201899564290877 0.815015188953131 2 "0.6" 100 0.177218017425496 0.814679270231373 3 "0.6" 100 0.167941143794534 0.812108647115045 4 "0.6" 100 0.143697062909961 0.804680863407362 5 "0.6" 100 0.123935863590004 0.797907658877809 6 "0.6" 100 0.168667643198087 0.803977907954606 7 "0.6" 100 0.135110981579475 0.797284810098259 8 "0.6" 100 0.110613550061796 0.802161373165897 9 "0.6" 100 0.136501186375455 0.787746824192955 10 "0.6" 100 0.145498297598243 0.75784447010396 1 "0.4" 100 0.148051092622692 0.745280021321468 2 "0.4" 100 0.15379604576453 0.748642560270727 3 "0.4" 100 0.141327419459393 0.750789603784543 4 "0.4" 100 0.152527684904393 0.74797123369104 5 "0.4" 100 0.135904356120888 0.747538016350265 6 "0.4" 100 0.118619240472745 0.742240641306933 7 "0.4" 100 0.163450240646014 0.769274247526162 8 "0.4" 100 0.127816708283675 0.776121150639295 9 "0.4" 100 0.136771460402651 0.768585843450979 10 "0.4" 100 0.160936117823012 0.72669892826794 1 "0.2" 100 0.126171924154611 0.736955984201342 2 "0.2" 100 0.131867937996483 0.722659633581877 3 "0.2" 100 0.112277830571988 0.72165011905215 4 "0.2" 100 0.106691049246428 0.724496215148146 5 "0.2" 100 0.0962165815378 0.725779927753116 6 "0.2" 100 0.113649489348283 0.723388006937151 7 "0.2" 100 0.100242738561769 0.724365801544771 8 "0.2" 100 0.144200717675219 0.719274706434016 9 "0.2" 100 0.142668061573976 0.722128465046367 10 "0.2" 100 0.0936554044443083 0.71 1 "0" 100 0.126227801754595 0.71 2 "0" 100 0.119344250946761 0.71 3 "0" 100 0.13101597027433 0.71 4 "0" 100 0.122071948922695 0.71 5 "0" 100 0.158973455979469 0.71 6 "0" 100 0.117678651023181 0.71 7 "0" 100 0.123553269538553 0.71 8 "0" 100 0.115247026547314 0.71 9 "0" 100 0.126542796469749 0.71 10 "0" 100 
0.436254918403575 0.945211660831896 1 "1.2" 100 0.515554342592803 0.947028339541002 2 "1.2" 100 0.527649490533198 0.946038046902025 3 "1.2" 100 0.467979969211529 0.955230009557086 4 "1.2" 100 0.485765455269156 0.943438000239423 5 "1.2" 100 0.404466764024894 0.9486267470967 6 "1.2" 100 0.488360171795717 0.944672768925364 7 "1.2" 100 0.51282366238693 0.950678524059489 8 "1.2" 100 0.554162357708946 0.943434389337308 9 "1.2" 100 0.442414075797193 0.950906781354731 10 "1.2" 100 0.346742910964306 0.912634090662891 1 "1" 100 0.326972356305989 0.922932915939967 2 "1" 100 0.303131322885664 0.916891688673651 3 "1" 100 0.238531758311461 0.919222663980341 4 "1" 100 0.283280216416969 0.916471265079533 5 "1" 100 0.29116997074307 0.907186683932972 6 "1" 100 0.28845906702889 0.903972039569145 7 "1" 100 0.261787365878471 0.907841738859758 8 "1" 100 0.381795899221197 0.901028174745698 9 "1" 100 0.303202942235375 0.918312405861671 10 "1" 100 0.199489892044764 0.868853588377936 1 "0.8" 100 0.249439865278086 0.871715885822398 2 "0.8" 100 0.215149486205319 0.86107807815546 3 "0.8" 100 0.23777506072619 0.866858637376273 4 "0.8" 100 0.203814843962054 0.861670982352657 5 "0.8" 100 0.195063043445891 0.861624760084731 6 "0.8" 100 0.244379685419461 0.863074486430789 7 "0.8" 100 0.199476209795939 0.864683247334612 8 "0.8" 100 0.220042127875129 0.857072737012482 9 "0.8" 100 0.24379513213107 0.877204324326426 10 "0.8" 100 0.143930604457538 0.80271963978561 1 "0.6" 100 0.204356234964709 0.820807047083244 2 "0.6" 100 0.178806335947674 0.824058993899243 3 "0.6" 100 0.175376963229734 0.81775026896583 4 "0.6" 100 0.147094264135161 0.810525216354738 5 "0.6" 100 0.127404752725184 0.81339927710062 6 "0.6" 100 0.185343983121725 0.815595903883549 7 "0.6" 100 0.135915212249961 0.808008297646076 8 "0.6" 100 0.114011874887886 0.808059509176583 9 "0.6" 100 0.139027296727181 0.807062828398778 10 "0.6" 100 0.159949413513364 0.771192788812557 1 "0.4" 100 0.149020104021383 0.752896095004438 2 "0.4" 100 0.159601475844825 0.755510274798371 3 "0.4" 100 0.141913389805926 0.757877770551782 4 "0.4" 100 0.153612073166095 0.75558730737401 5 "0.4" 100 0.147277337377251 0.753890661219089 6 "0.4" 100 0.11894652078804 0.761498259448694 7 "0.4" 100 0.170145239456437 0.778477675809411 8 "0.4" 100 0.136736612262765 0.782370906765239 9 "0.4" 100 0.142005261083698 0.775753211916906 10 "0.4" 100 0.17403924641232 0.736064525548025 1 "0.2" 100 0.128576235148772 0.748005414020032 2 "0.2" 100 0.132518329045893 0.73180718743085 3 "0.2" 100 0.118219330883222 0.730548385146749 4 "0.2" 100 0.109200265480984 0.734309784758105 5 "0.2" 100 0.0989857350347293 0.735353853074588 6 "0.2" 100 0.12312126509264 0.731628922195022 7 "0.2" 100 0.100506438249359 0.732739703458133 8 "0.2" 100 0.150584108946375 0.727411051891712 9 "0.2" 100 0.145374515527955 0.731658471427769 10 "0.2" 100 0.100486953760184 0.72 1 "0" 100 0.129186920351805 0.72 2 "0" 100 0.121055929710935 0.72 3 "0" 100 0.13439848171127 0.72 4 "0" 100 0.12451233965856 0.72 5 "0" 100 0.163470668279651 0.72 6 "0" 100 0.124178821309925 0.72 7 "0" 100 0.127605990129979 0.72 8 "0" 100 0.117034411984952 0.72 9 "0" 100 0.133801135789127 0.72 10 "0" 100 
0.475132075559673 0.947292839328277 1 "1.2" 100 0.608901973298211 0.949395352849049 2 "1.2" 100 0.546354981699091 0.948638783955167 3 "1.2" 100 0.473295280874034 0.957016669835694 4 "1.2" 100 0.5260144480282 0.945023819456853 5 "1.2" 100 0.42563362129809 0.950049566314794 6 "1.2" 100 0.516941189889303 0.945978665072472 7 "1.2" 100 0.558752886077096 0.95271814867778 8 "1.2" 100 0.554741586496727 0.944671709456897 9 "1.2" 100 0.443948313758139 0.952372934145895 10 "1.2" 100 0.367869724857342 0.915554933641562 1 "1" 100 0.334947733737251 0.925098934330161 2 "1" 100 0.307592789909917 0.919242611072999 3 "1" 100 0.243632921355845 0.923413438668754 4 "1" 100 0.289246079656303 0.920108541224557 5 "1" 100 0.312708378990607 0.912006074832358 6 "1" 100 0.290725476120803 0.90629463759852 7 "1" 100 0.265002232296099 0.9110019951828 8 "1" 100 0.398292979974452 0.905409439194428 9 "1" 100 0.303736887519023 0.921421690320972 10 "1" 100 0.201866550052862 0.871966482679112 1 "0.8" 100 0.251541175253313 0.876771309091605 2 "0.8" 100 0.222522512351271 0.865139385449753 3 "0.8" 100 0.239281955031829 0.873555103146477 4 "0.8" 100 0.208706609626877 0.871342698395479 5 "0.8" 100 0.200125793144376 0.867001221427457 6 "0.8" 100 0.244486653688833 0.868284871916636 7 "0.8" 100 0.201988668288431 0.875052187917843 8 "0.8" 100 0.235327167321637 0.861658468935053 9 "0.8" 100 0.247643334388434 0.883900790096629 10 "0.8" 100 0.155040114068537 0.817537516442855 1 "0.6" 100 0.210786800316752 0.825534052334234 2 "0.6" 100 0.179032555778963 0.835059840161136 3 "0.6" 100 0.177166641271961 0.825763802019932 4 "0.6" 100 0.147534907333842 0.81677624644924 5 "0.6" 100 0.132323474759555 0.81952651715804 6 "0.6" 100 0.195142674521327 0.821440256830925 7 "0.6" 100 0.13944895655996 0.813138972411465 8 "0.6" 100 0.116675170160405 0.813429513576152 9 "0.6" 100 0.139235704666414 0.814839477138648 10 "0.6" 100 0.163910553399696 0.788357127528774 1 "0.4" 100 0.149495247510647 0.762004392943129 2 "0.4" 100 0.165362270244601 0.774767892940132 3 "0.4" 100 0.151162645079321 0.764367797709036 4 "0.4" 100 0.156508797759278 0.765841556677527 5 "0.4" 100 0.149291524453721 0.768485206645009 6 "0.4" 100 0.120955213191691 0.768401058488966 7 "0.4" 100 0.175806627995038 0.786659214729088 8 "0.4" 100 0.140252415243981 0.793082984900296 9 "0.4" 100 0.145319307590203 0.784432457968161 10 "0.4" 100 0.174792448266841 0.745777935725074 1 "0.2" 100 0.13147360203523 0.757535420401433 2 "0.2" 100 0.13572511086344 0.742964965723474 3 "0.2" 100 0.121299711710834 0.741943775998761 4 "0.2" 100 0.115458356022868 0.743797053962929 5 "0.2" 100 0.101974395312128 0.743473525553764 6 "0.2" 100 0.123724420287699 0.744203841005031 7 "0.2" 100 0.100738391662913 0.740842905877983 8 "0.2" 100 0.153609466897608 0.738261262283747 9 "0.2" 100 0.15063194032449 0.742090100125402 10 "0.2" 100 0.109675269849123 0.73 1 "0" 100 0.136575094419987 0.73 2 "0" 100 0.121095720301838 0.73 3 "0" 100 0.141431506714764 0.73 4 "0" 100 0.127630624170871 0.73 5 "0" 100 0.163820113419535 0.73 6 "0" 100 0.124422159414263 0.73 7 "0" 100 0.131887056953729 0.73 8 "0" 100 0.11935796578926 0.73 9 "0" 100 0.135694521009446 0.73 10 "0" 100 
0.489267115009714 0.951472249702885 1 "1.2" 100 0.627249791462425 0.952815574204002 2 "1.2" 100 0.569237836703004 0.952818194329775 3 "1.2" 100 0.487486177258088 0.95901623673199 4 "1.2" 100 0.531000317677063 0.949904205148481 5 "1.2" 100 0.42749918530527 0.951270765072828 6 "1.2" 100 0.534637649625653 0.947703362168642 7 "1.2" 100 0.605575895904092 0.955677445518897 8 "1.2" 100 0.582301976879688 0.946257528674327 9 "1.2" 100 0.491850561384562 0.95362677012799 10 "1.2" 100 0.369432738542036 0.917673347225828 1 "1" 100 0.357473837250602 0.928668853511322 2 "1" 100 0.319900924318049 0.922879887218023 3 "1" 100 0.248028301760906 0.925823134118447 4 "1" 100 0.321979995826839 0.923888455648266 5 "1" 100 0.328078093290862 0.914328672861733 6 "1" 100 0.295325494241828 0.910150150318028 7 "1" 100 0.268395029086585 0.91621214750125 8 "1" 100 0.400932398762578 0.913120464633445 9 "1" 100 0.331905285841146 0.92784754484706 10 "1" 100 0.207661522612328 0.876741007287395 1 "0.8" 100 0.252350093097314 0.88486181216241 2 "0.8" 100 0.227776144697214 0.869608279837429 3 "0.8" 100 0.242167020064306 0.878465562371717 4 "0.8" 100 0.211807267133504 0.875701246515415 5 "0.8" 100 0.20204184153727 0.870847331035285 6 "0.8" 100 0.252176033683554 0.872488897985644 7 "0.8" 100 0.206928350183194 0.880516250522968 8 "0.8" 100 0.24372486393771 0.869971399105266 9 "0.8" 100 0.253139102468837 0.887013684397805 10 "0.8" 100 0.162087134323132 0.822523647919905 1 "0.6" 100 0.21874850102598 0.831915774361427 2 "0.6" 100 0.181928585898877 0.83969857722688 3 "0.6" 100 0.185662364665708 0.835755620560283 4 "0.6" 100 0.152549299277748 0.821443915509469 5 "0.6" 100 0.134936008986969 0.824223604475864 6 "0.6" 100 0.195955987088982 0.839572970219876 7 "0.6" 100 0.142569417694108 0.819390002505967 8 "0.6" 100 0.119259431403141 0.819120051766115 9 "0.6" 100 0.144722402315083 0.819478214204391 10 "0.6" 100 0.165646626379324 0.795123213786991 1 "0.4" 100 0.149748615683537 0.770061010030379 2 "0.4" 100 0.166368863810383 0.784390029232997 3 "0.4" 100 0.151790915367921 0.77061755383498 4 "0.4" 100 0.163989959355034 0.775957690576391 5 "0.4" 100 0.150689264932632 0.775154740799094 6 "0.4" 100 0.121764910741965 0.780068492495283 7 "0.4" 100 0.180522817249738 0.793634109087431 8 "0.4" 100 0.140790471744461 0.80294130872535 9 "0.4" 100 0.146028556527413 0.790732923509759 10 "0.4" 100 0.182608209555549 0.7539655647343 1 "0.2" 100 0.135996213461006 0.766405256950902 2 "0.2" 100 0.139751953089943 0.751700348581998 3 "0.2" 100 0.124383783101927 0.750992946176147 4 "0.2" 100 0.116631439791407 0.753086498066584 5 "0.2" 100 0.105825546755395 0.754060919111612 6 "0.2" 100 0.130493737042689 0.754360566876589 7 "0.2" 100 0.116308278551322 0.753417824687993 8 "0.2" 100 0.15579344141522 0.75298403900671 9 "0.2" 100 0.156352080435381 0.751577369330226 10 "0.2" 100 0.110736154295028 0.74 1 "0" 100 0.148197473443275 0.74 2 "0" 100 0.136364515214683 0.74 3 "0" 100 0.144812169915665 0.74 4 "0" 100 0.128870146624268 0.74 5 "0" 100 0.165739167858359 0.74 6 "0" 100 0.126499901987137 0.74 7 "0" 100 0.133339784942092 0.74 8 "0" 100 0.122094471147179 0.74 9 "0" 100 0.143249674293943 0.74 10 "0" 100 
0.511644132241758 0.953736354437729 1 "1.2" 100 0.645993559756591 0.955549673699526 2 "1.2" 100 0.607301656254374 0.954124090476883 3 "1.2" 100 0.490249530714126 0.960162292273402 4 "1.2" 100 0.533467190761846 0.953936544214307 5 "1.2" 100 0.438326029871366 0.952965938349549 6 "1.2" 100 0.596913448474239 0.950017873073168 7 "1.2" 100 0.619801729003835 0.958898448417784 8 "1.2" 100 0.592407429685288 0.947600383404578 9 "1.2" 100 0.526828144130984 0.956360869623514 10 "1.2" 100 0.384573900094538 0.921528859945337 1 "1" 100 0.360043933214857 0.932173865078016 2 "1" 100 0.322612227561923 0.926896046294419 3 "1" 100 0.283519920525377 0.927790232438432 4 "1" 100 0.326375487135673 0.927048711971308 5 "1" 100 0.33995272253684 0.919030517641151 6 "1" 100 0.297340747376401 0.912559845767721 7 "1" 100 0.274073057007412 0.924974676417987 8 "1" 100 0.408801725095758 0.919339033532769 9 "1" 100 0.340296928951004 0.929834922547068 10 "1" 100 0.226927836291944 0.886412723330217 1 "0.8" 100 0.252820837751638 0.88977227138765 2 "0.8" 100 0.249460312041976 0.878157885924534 3 "0.8" 100 0.243640041269084 0.881982279117026 4 "0.8" 100 0.234735199428268 0.881656639016025 5 "0.8" 100 0.207889697293805 0.875433062957856 6 "0.8" 100 0.257147608752825 0.878916138282223 7 "0.8" 100 0.209252431313096 0.889588058564394 8 "0.8" 100 0.245206356159134 0.873059365250472 9 "0.8" 100 0.269277219278446 0.890230999860486 10 "0.8" 100 0.166166725758325 0.829688448091495 1 "0.6" 100 0.222179334266698 0.838737915363289 2 "0.6" 100 0.18462317420665 0.851661706607175 3 "0.6" 100 0.194063314310518 0.843313182644514 4 "0.6" 100 0.154364399909428 0.83957662889842 5 "0.6" 100 0.139665164891946 0.830673459911804 6 "0.6" 100 0.200085050516586 0.8442700575377 7 "0.6" 100 0.143211828876402 0.831727032946425 8 "0.6" 100 0.133488923494787 0.823817139083939 9 "0.6" 100 0.147656242835659 0.824464345681441 10 "0.6" 100 0.173034113072941 0.803505578947872 1 "0.4" 100 0.149807258630477 0.780315259333896 2 "0.4" 100 0.172508933553673 0.794789227502528 3 "0.4" 100 0.154512433816589 0.781016752104511 4 "0.4" 100 0.167922405763737 0.783085073176137 5 "0.4" 100 0.150931836887237 0.781588575396188 6 "0.4" 100 0.128563842417155 0.788521746674243 7 "0.4" 100 0.181936677306384 0.80072227585467 8 "0.4" 100 0.146756597589171 0.81082242727333 9 "0.4" 100 0.150436591141704 0.797139292209404 10 "0.4" 100 0.189807161015705 0.762952535406837 1 "0.2" 100 0.150612389227437 0.777255467342937 2 "0.2" 100 0.141104433431174 0.760461652914236 3 "0.2" 100 0.124645237740701 0.759407303606372 4 "0.2" 100 0.121916543726889 0.764905082847219 5 "0.2" 100 0.10839532416012 0.762147849910184 6 "0.2" 100 0.138421437310043 0.765886973662384 7 "0.2" 100 0.123349627574755 0.762822940661047 8 "0.2" 100 0.161186742665832 0.764141817299334 9 "0.2" 100 0.161672706981383 0.760475635424825 10 "0.2" 100 0.111337436731429 0.75 1 "0" 100 0.148998179464581 0.75 2 "0" 100 0.138637686698678 0.75 3 "0" 100 0.149386059484425 0.75 4 "0" 100 0.129169082730533 0.75 5 "0" 100 0.166711897208335 0.75 6 "0" 100 0.133953996371002 0.75 7 "0" 100 0.135556471716137 0.75 8 "0" 100 0.122274601641567 0.75 9 "0" 100 0.146181763886454 0.75 10 "0" 100 
0.56153954350499 0.955042250584838 1 "1.2" 100 0.647464975387033 0.959192929583442 2 "1.2" 100 0.636277966717408 0.956205268973264 3 "1.2" 100 0.50976470655226 0.962377967534231 4 "1.2" 100 0.552072454076552 0.955824169453689 5 "1.2" 100 0.444619162573523 0.954551757566979 6 "1.2" 100 0.597939923580822 0.951837067107457 7 "1.2" 100 0.652665183096572 0.960222587500048 8 "1.2" 100 0.594379441658776 0.948962444536004 9 "1.2" 100 0.527059485338305 0.957921349690188 10 "1.2" 100 0.400919906105532 0.92571963463375 1 "1" 100 0.366209213576108 0.934468813124425 2 "1" 100 0.352920834800056 0.930056302617461 3 "1" 100 0.284437794686376 0.935822550610501 4 "1" 100 0.371460159153312 0.929585233490198 5 "1" 100 0.345406633954634 0.923513671975128 6 "1" 100 0.303322256759327 0.918584084391953 7 "1" 100 0.291719373199354 0.927652115808676 8 "1" 100 0.439031850565865 0.925363272157002 9 "1" 100 0.344742966765427 0.93230640505562 10 "1" 100 0.228164077183372 0.889802417569523 1 "0.8" 100 0.263650636483286 0.896468737157854 2 "0.8" 100 0.251180698819014 0.887518848810407 3 "0.8" 100 0.263780214818118 0.88608993542435 4 "0.8" 100 0.239991825277351 0.88821538550968 5 "0.8" 100 0.225371151396016 0.881734584784685 6 "0.8" 100 0.257510079971703 0.882336613068187 7 "0.8" 100 0.212518330512021 0.89320733244533 8 "0.8" 100 0.248138263426902 0.87811478851968 9 "0.8" 100 0.271394956853112 0.897223468546357 10 "0.8" 100 0.168677465099947 0.834857034552471 1 "0.6" 100 0.227528081924148 0.844428453553253 2 "0.6" 100 0.190738980731952 0.857352244797139 3 "0.6" 100 0.209867566309298 0.849322961166879 4 "0.6" 100 0.160214320882111 0.844823332642522 5 "0.6" 100 0.148395738259408 0.843010490352262 6 "0.6" 100 0.202983699553057 0.849291302876526 7 "0.6" 100 0.152841949809704 0.83918106388227 8 "0.6" 100 0.135895692265486 0.828985725544916 9 "0.6" 100 0.158370621494532 0.832603750310218 10 "0.6" 100 0.175249654716164 0.809755335073816 1 "0.4" 100 0.152561616429 0.793011744291014 2 "0.4" 100 0.173773854157255 0.801555313760745 3 "0.4" 100 0.162273206115623 0.796128197178072 4 "0.4" 100 0.169938201535178 0.789546790271616 5 "0.4" 100 0.154874821525321 0.78888079109069 6 "0.4" 100 0.138255284506267 0.795496641032586 7 "0.4" 100 0.184239402351707 0.807589990382314 8 "0.4" 100 0.147531198026698 0.817175072142154 9 "0.4" 100 0.15494426513617 0.80644142171138 10 "0.4" 100 0.193406092939268 0.772872799331823 1 "0.2" 100 0.154346792062028 0.787842860900786 2 "0.2" 100 0.141452062018835 0.770127211452736 3 "0.2" 100 0.129119454123027 0.767741889689081 4 "0.2" 100 0.130705690138272 0.773541174195528 5 "0.2" 100 0.113659179141262 0.77523771663744 6 "0.2" 100 0.139313241701811 0.774873944334921 7 "0.2" 100 0.137023444420626 0.771435240762638 8 "0.2" 100 0.164389384753075 0.773904536661971 9 "0.2" 100 0.162364735812918 0.769317578852579 10 "0.2" 100 0.11361154783097 0.76 1 "0" 100 0.151750217742267 0.76 2 "0" 100 0.149997453569415 0.76 3 "0" 100 0.150220220570628 0.76 4 "0" 100 0.135442943121762 0.76 5 "0" 100 0.16875643505806 0.76 6 "0" 100 0.136015796936573 0.76 7 "0" 100 0.136763493433119 0.76 8 "0" 100 0.124343092735381 0.76 9 "0" 100 0.149684969517104 0.76 10 "0" 100 
0.593228485813223 0.95846247193979 1 "1.2" 100 0.662216245101161 0.96161467078106 2 "1.2" 100 0.655049030019028 0.957791088190694 3 "1.2" 100 0.511412796639832 0.964856802045124 4 "1.2" 100 0.556529432346786 0.959244390808642 5 "1.2" 100 0.459569038982315 0.95571215366479 6 "1.2" 100 0.640246106976873 0.953689897718256 7 "1.2" 100 0.688877043337433 0.962346898766462 8 "1.2" 100 0.609920958823869 0.951226549270848 9 "1.2" 100 0.588963758750584 0.960459794560311 10 "1.2" 100 0.431720889980684 0.930662599650852 1 "1" 100 0.41920403657732 0.937681740397108 2 "1" 100 0.382780757384916 0.932559882307957 3 "1" 100 0.286759237191939 0.940412446703318 4 "1" 100 0.374659071024258 0.934795385808648 5 "1" 100 0.345569110986171 0.927083591156288 6 "1" 100 0.311185421941432 0.920825661558942 7 "1" 100 0.295294715606511 0.930919499461108 8 "1" 100 0.456693502707358 0.929000548302025 9 "1" 100 0.353371002435786 0.934234161415374 10 "1" 100 0.232863210368778 0.895266480174648 1 "0.8" 100 0.267094119334591 0.89985843139716 2 "0.8" 100 0.255984527979272 0.892810806818933 3 "0.8" 100 0.281261143486196 0.890558829812026 4 "0.8" 100 0.248461422329525 0.891545348579618 5 "0.8" 100 0.238226012647488 0.886790008053893 6 "0.8" 100 0.262884551321414 0.886223693430775 7 "0.8" 100 0.216494002894141 0.896479881543922 8 "0.8" 100 0.248449186687982 0.881444751589618 9 "0.8" 100 0.282526055588976 0.902355057190448 10 "0.8" 100 0.169561509679149 0.839914061005013 1 "0.6" 100 0.229769002827108 0.850496205010164 2 "0.6" 100 0.206177122723559 0.863733966824331 3 "0.6" 100 0.21771171734703 0.856226643419544 4 "0.6" 100 0.164604882607061 0.849707930258593 5 "0.6" 100 0.153555105214794 0.848067516804804 6 "0.6" 100 0.204277474048463 0.856366166202438 7 "0.6" 100 0.168812436887179 0.847320468511047 8 "0.6" 100 0.139349472181307 0.840603721473858 9 "0.6" 100 0.163006584018666 0.8402687690774 10 "0.6" 100 0.179783244430179 0.816693854058779 1 "0.4" 100 0.156915882318825 0.802215172574263 2 "0.4" 100 0.182968389786808 0.807805069886689 3 "0.4" 100 0.163970016590649 0.803463755087911 4 "0.4" 100 0.171373385810267 0.800258868406673 5 "0.4" 100 0.163685855462433 0.798285428816078 6 "0.4" 100 0.139199173618296 0.80561277493145 7 "0.4" 100 0.18593382856785 0.819999484256427 8 "0.4" 100 0.150450794036437 0.823554380992935 9 "0.4" 100 0.158453993005569 0.813776979621219 10 "0.4" 100 0.198416648157511 0.782318456101673 1 "0.2" 100 0.156491814346555 0.796657429366413 2 "0.2" 100 0.145159854139525 0.787811098310274 3 "0.2" 100 0.15279379835574 0.776135873133476 4 "0.2" 100 0.133057432819178 0.783254584372577 5 "0.2" 100 0.113827994903796 0.78359182187124 6 "0.2" 100 0.141083178870095 0.783247846248283 7 "0.2" 100 0.13858543449051 0.77960555961724 8 "0.2" 100 0.167792195238131 0.784193212299033 9 "0.2" 100 0.180801154722221 0.781675558553998 10 "0.2" 100 0.113721990767391 0.77 1 "0" 100 0.161396363741698 0.77 2 "0" 100 0.150871276290695 0.77 3 "0" 100 0.156325117129641 0.77 4 "0" 100 0.138170085470648 0.77 5 "0" 100 0.170675113043728 0.77 6 "0" 100 0.137056874107094 0.77 7 "0" 100 0.149597836463692 0.77 8 "0" 100 0.127913904372127 0.77 9 "0" 100 0.155500850760177 0.77 10 "0" 100 
0.638489457781348 0.961780344888466 1 "1.2" 100 0.672620874998045 0.964573967622178 2 "1.2" 100 0.656071740149374 0.965413558622182 3 "1.2" 100 0.532893292708194 0.968621834660623 4 "1.2" 100 0.570583997801329 0.960910953774023 5 "1.2" 100 0.469367722572456 0.957711720561086 6 "1.2" 100 0.657165250586752 0.955650826030211 7 "1.2" 100 0.690821498474058 0.963617659350017 8 "1.2" 100 0.617299633625511 0.953395660957789 9 "1.2" 100 0.602132870616683 0.961971763499544 10 "1.2" 100 0.442054986862485 0.934764208918312 1 "1" 100 0.473289596214675 0.940218261915998 2 "1" 100 0.404928702465961 0.937379273207343 3 "1" 100 0.331356180958201 0.944267959422826 4 "1" 100 0.388837500231115 0.937589235600923 5 "1" 100 0.348105650028531 0.932438469937667 6 "1" 100 0.315233821300813 0.922792759878927 7 "1" 100 0.323841899504766 0.933489841267688 8 "1" 100 0.468355661720275 0.932109832761326 9 "1" 100 0.368727523262415 0.93724628072749 10 "1" 100 0.261347133062679 0.898718371605424 1 "0.8" 100 0.270913525146822 0.903278906183124 2 "0.8" 100 0.257250553159132 0.897721266044173 3 "0.8" 100 0.281983936312757 0.899108435899132 4 "0.8" 100 0.24897078163058 0.895474394959523 5 "0.8" 100 0.241724277457581 0.894109642576458 6 "0.8" 100 0.263996695094374 0.890809425353346 7 "0.8" 100 0.254918796922897 0.899697197006603 8 "0.8" 100 0.250374444790624 0.889994357676723 9 "0.8" 100 0.298929220327392 0.905599725058175 10 "0.8" 100 0.180937869898545 0.846988924330926 1 "0.6" 100 0.230131759278835 0.860488023550515 2 "0.6" 100 0.232195599887655 0.868316247422775 3 "0.6" 100 0.22453872595418 0.861473347163645 4 "0.6" 100 0.166111517835809 0.857484578998462 5 "0.6" 100 0.155963704192862 0.852649797403248 6 "0.6" 100 0.208713347073653 0.862264302213125 7 "0.6" 100 0.173681058903649 0.857784494066472 8 "0.6" 100 0.140227726191256 0.847270212138415 9 "0.6" 100 0.16735443245259 0.845815834644329 10 "0.6" 100 0.185743310568604 0.825536115566478 1 "0.4" 100 0.15725997137592 0.813667506397386 2 "0.4" 100 0.185986580586955 0.814238904483783 3 "0.4" 100 0.165402230318185 0.814714258004105 4 "0.4" 100 0.175788762523581 0.808712122585633 5 "0.4" 100 0.166622516558645 0.808269746554445 6 "0.4" 100 0.147345922769465 0.814292020982706 7 "0.4" 100 0.188722234426505 0.828381849417308 8 "0.4" 100 0.158401010097345 0.832233627044191 9 "0.4" 100 0.161480967017144 0.820295755760428 10 "0.4" 100 0.201365307454392 0.791937543455054 1 "0.2" 100 0.164329975585822 0.808476014147048 2 "0.2" 100 0.150536708443527 0.796495984241467 3 "0.2" 100 0.152912758177664 0.785122843806012 4 "0.2" 100 0.134071390165243 0.792042278653446 5 "0.2" 100 0.116991796758591 0.791814743692941 6 "0.2" 100 0.141375836562481 0.792204658619692 7 "0.2" 100 0.144910206779719 0.78847539616671 8 "0.2" 100 0.172493090763645 0.793210960987358 9 "0.2" 100 0.188244360783499 0.79218333861407 10 "0.2" 100 0.122482347670467 0.78 1 "0" 100 0.166497491291704 0.78 2 "0" 100 0.154382911542131 0.78 3 "0" 100 0.164580166517737 0.78 4 "0" 100 0.139727807240735 0.78 5 "0" 100 0.173433554722908 0.78 6 "0" 100 0.138789231508019 0.78 7 "0" 100 0.15072015094662 0.78 8 "0" 100 0.139334610722952 0.78 9 "0" 100 0.17049643433744 0.78 10 "0" 100 
0.705658407515046 0.964094855792992 1 "1.2" 100 0.708737238184276 0.965749036746268 2 "1.2" 100 0.69511658139761 0.966588627746272 3 "1.2" 100 0.558075343020035 0.970044653878717 4 "1.2" 100 0.59479925294591 0.963080065460964 5 "1.2" 100 0.48594017838153 0.959880832248026 6 "1.2" 100 0.673686885891828 0.960336652895406 7 "1.2" 100 0.692355510125654 0.966423237344278 8 "1.2" 100 0.617914002001232 0.956437733723557 9 "1.2" 100 0.604342835467073 0.965100958250456 10 "1.2" 100 0.446940872061061 0.937924465241354 1 "1" 100 0.474424050553076 0.945428414234449 2 "1" 100 0.40586279946356 0.940761301899196 3 "1" 100 0.34945269911632 0.946804480941717 4 "1" 100 0.399619651877841 0.939805047513783 5 "1" 100 0.352238674680189 0.936293982657176 6 "1" 100 0.319655327783012 0.927494604658345 7 "1" 100 0.358367305160694 0.936204991062014 8 "1" 100 0.48132153860182 0.934613412451823 9 "1" 100 0.376171190744725 0.93978280224638 10 "1" 100 0.278179037423977 0.903928757091271 1 "0.8" 100 0.283023645627966 0.906551455281716 2 "0.8" 100 0.260614255577038 0.901693311801244 3 "0.8" 100 0.287703736547817 0.906100904585003 4 "0.8" 100 0.288028492781991 0.899129370846686 5 "0.8" 100 0.247380550606227 0.903470605462331 6 "0.8" 100 0.268055269397954 0.901571527125837 7 "0.8" 100 0.270829506016422 0.903213913751912 8 "0.8" 100 0.257381019047851 0.905789292880562 9 "0.8" 100 0.305593319820406 0.913096273963529 10 "0.8" 100 0.195529212907645 0.851543655999386 1 "0.6" 100 0.231337139412926 0.869039123254763 2 "0.6" 100 0.23561544447428 0.873603207552852 3 "0.6" 100 0.230728146474176 0.866974694693315 4 "0.6" 100 0.16741957620659 0.862854583398031 5 "0.6" 100 0.158796268513219 0.863650643665141 6 "0.6" 100 0.22338368595273 0.871287756238529 7 "0.6" 100 0.191977034110773 0.864688176319136 8 "0.6" 100 0.15953610639428 0.853862353945248 9 "0.6" 100 0.178024485115479 0.850837079983155 10 "0.6" 100 0.194268868376887 0.831811047122686 1 "0.4" 100 0.174667777122734 0.822193793223846 2 "0.4" 100 0.188089617919192 0.824097228308837 3 "0.4" 100 0.171614876457995 0.821291896515015 4 "0.4" 100 0.178599139314472 0.817554384093331 5 "0.4" 100 0.16693381977089 0.815137461082089 6 "0.4" 100 0.153386219380967 0.821627578892545 7 "0.4" 100 0.19369766903238 0.836500086564899 8 "0.4" 100 0.166716874157375 0.839101341571835 9 "0.4" 100 0.161797145893936 0.827383922527668 10 "0.4" 100 0.203225891278345 0.801803595041131 1 "0.2" 100 0.164379171244382 0.816911045921862 2 "0.2" 100 0.18232351754863 0.805337927669221 3 "0.2" 100 0.153847669424436 0.793711740572652 4 "0.2" 100 0.136166626127398 0.802989381307504 5 "0.2" 100 0.121518235858788 0.800896003931963 6 "0.2" 100 0.144525043912295 0.800914573455592 7 "0.2" 100 0.154094228572837 0.797064292933349 8 "0.2" 100 0.173806220500483 0.804260390806047 9 "0.2" 100 0.188722900707588 0.800370967623297 10 "0.2" 100 0.123536407850207 0.79 1 "0" 100 0.170486940993907 0.79 2 "0" 100 0.156843321813173 0.79 3 "0" 100 0.164674756084148 0.79 4 "0" 100 0.14212687451979 0.79 5 "0" 100 0.173695879502909 0.79 6 "0" 100 0.15012237484658 0.79 7 "0" 100 0.151062398887243 0.79 8 "0" 100 0.139705595827849 0.79 9 "0" 100 0.174008161938729 0.79 10 "0" 100 
0.735442079145907 0.965316054551027 1 "1.2" 100 0.710813550076375 0.967193224821359 2 "1.2" 100 0.801144833398158 0.968124501183901 3 "1.2" 100 0.590473682243569 0.972168965145131 4 "1.2" 100 0.598518971788273 0.964270151377252 5 "1.2" 100 0.496981141444002 0.961026887789439 6 "1.2" 100 0.680298218965889 0.961698714026831 7 "1.2" 100 0.709740658794391 0.967569292885691 8 "1.2" 100 0.630307131456465 0.963626735480792 9 "1.2" 100 0.625609383554561 0.966463019381882 10 "1.2" 100 0.454543923737382 0.94093658455347 1 "1" 100 0.483298614251492 0.947479218877817 2 "1" 100 0.415969902686958 0.94397422917188 3 "1" 100 0.366139096126763 0.94918442706249 4 "1" 100 0.403407823885015 0.942682295805306 5 "1" 100 0.374425909184669 0.940484757345589 6 "1" 100 0.34415143512255 0.929481982358353 7 "1" 100 0.387625313264753 0.940906835841432 8 "1" 100 0.520959849125795 0.936779430842016 9 "1" 100 0.384118169912065 0.942105400275755 10 "1" 100 0.293733367104422 0.917306305906507 1 "0.8" 100 0.284117402798538 0.911198229060645 2 "0.8" 100 0.270888999202884 0.905210028546553 3 "0.8" 100 0.331938391812562 0.911477365927728 4 "0.8" 100 0.296672667923922 0.903598265234362 5 "0.8" 100 0.250045844307629 0.906583499763507 6 "0.8" 100 0.281499866948869 0.905679183433161 7 "0.8" 100 0.27893052779566 0.907020011614258 8 "0.8" 100 0.27294455814625 0.909595390742908 9 "0.8" 100 0.316483298647863 0.916680621048675 10 "0.8" 100 0.206234380741942 0.85624074331721 1 "0.6" 100 0.252045998507353 0.876296975088954 2 "0.6" 100 0.268449348502159 0.880346326038681 3 "0.6" 100 0.236215928939853 0.873163004484171 4 "0.6" 100 0.167465740656445 0.86898182345545 5 "0.6" 100 0.160933056423701 0.870815443836731 6 "0.6" 100 0.224162658702144 0.876495010748227 7 "0.6" 100 0.193188340248577 0.869674307796186 8 "0.6" 100 0.162401050164369 0.85868225320827 9 "0.6" 100 0.179758698088868 0.8656549566404 10 "0.6" 100 0.195329632009163 0.839146605032525 1 "0.4" 100 0.187424941887517 0.838568218557818 2 "0.4" 100 0.191974766606933 0.831389444003339 3 "0.4" 100 0.175679320787458 0.830051323338473 4 "0.4" 100 0.182743440191882 0.824162160971036 5 "0.4" 100 0.168378094581038 0.823194078169338 6 "0.4" 100 0.155095966742844 0.827953945819545 7 "0.4" 100 0.193877527305124 0.846358410389953 8 "0.4" 100 0.182389381471919 0.847039467703095 9 "0.4" 100 0.175538412473151 0.83520944114271 10 "0.4" 100 0.212621484829196 0.811056320825677 1 "0.2" 100 0.170885206671009 0.825928794610187 2 "0.2" 100 0.184481049575889 0.813711829582582 3 "0.2" 100 0.175967503072884 0.810018192550471 4 "0.2" 100 0.138612079533853 0.813023701227745 5 "0.2" 100 0.124066536878785 0.80910116549764 6 "0.2" 100 0.161475199532134 0.809229910864884 7 "0.2" 100 0.163525719366284 0.806021105304759 8 "0.2" 100 0.180236127672931 0.816422112369713 9 "0.2" 100 0.193148877872021 0.809518521472269 10 "0.2" 100 0.127100300412149 0.8 1 "0" 100 0.171626367597821 0.8 2 "0" 100 0.158213753058555 0.8 3 "0" 100 0.169680841817501 0.8 4 "0" 100 0.142197891316357 0.8 5 "0" 100 0.177510812125149 0.8 6 "0" 100 0.1570100704124 0.8 7 "0" 100 0.154131231660871 0.8 8 "0" 100 0.141550373836401 0.8 9 "0" 100 0.179520942634883 0.8 10 "0" 100 
0.759742528509254 0.966420976859938 1 "1.2" 100 0.711038192182709 0.968948402347663 2 "1.2" 100 0.827759928130457 0.969412609956471 3 "1.2" 100 0.615398654112537 0.973390163903165 4 "1.2" 100 0.638186944976423 0.965475609702784 5 "1.2" 100 0.497085805529118 0.964247890688326 6 "1.2" 100 0.696903183038303 0.96391438928766 7 "1.2" 100 0.774607612889301 0.969293989981861 8 "1.2" 100 0.639401045222597 0.965321908757513 9 "1.2" 100 0.628839175779454 0.968830032689929 10 "1.2" 100 0.474314093314796 0.943408067062021 1 "1" 100 0.49536717097792 0.949982798568313 2 "1" 100 0.435697617714901 0.946768078964155 3 "1" 100 0.3749051706322 0.951235231705859 4 "1" 100 0.405611822941585 0.947501686704692 5 "1" 100 0.396741095190545 0.942650775735783 6 "1" 100 0.362850297567072 0.931554838664553 7 "1" 100 0.415125866838445 0.942834592201186 8 "1" 100 0.525747714762759 0.938707187201771 9 "1" 100 0.386839566382033 0.944156204919123 10 "1" 100 0.29637853211113 0.925396808977311 1 "0.8" 100 0.286027386111653 0.919747835147751 2 "0.8" 100 0.293666184159457 0.908630503332517 3 "0.8" 100 0.345664686444105 0.916251890536012 4 "0.8" 100 0.302116066594777 0.917684649240706 5 "0.8" 100 0.252371365820847 0.911793885249354 6 "0.8" 100 0.281816673788655 0.908923851300888 7 "0.8" 100 0.292226711839283 0.911036130246342 8 "0.8" 100 0.277256934382143 0.913901027440668 9 "0.8" 100 0.333202802816721 0.92152203978107 10 "0.8" 100 0.21264611286201 0.86269059875315 1 "0.6" 100 0.253471224669729 0.883200657341619 2 "0.6" 100 0.275083678792704 0.885264152437576 3 "0.6" 100 0.245949565399676 0.885906814657599 4 "0.6" 100 0.181582427374093 0.874268783585527 5 "0.6" 100 0.172052598566912 0.885633320493976 6 "0.6" 100 0.228149013885172 0.884634415377004 7 "0.6" 100 0.19517373342937 0.875684086318551 8 "0.6" 100 0.173727587078849 0.864526606155646 9 "0.6" 100 0.196897557282073 0.870785631405789 10 "0.6" 100 0.196443316516258 0.845552973732171 1 "0.4" 100 0.192297576133207 0.846564822140554 2 "0.4" 100 0.196084729930776 0.83900551768631 3 "0.4" 100 0.177559207818563 0.837101019235191 4 "0.4" 100 0.18469715489061 0.831329529436963 5 "0.4" 100 0.174087634098252 0.832397506452587 6 "0.4" 100 0.184607146758041 0.838666023954602 7 "0.4" 100 0.198072292441419 0.852877186529162 8 "0.4" 100 0.189781621768434 0.853617106214005 9 "0.4" 100 0.185856830280143 0.847905926099829 10 "0.4" 100 0.220054438324665 0.821414993911695 1 "0.2" 100 0.17177262085052 0.834015725408759 2 "0.2" 100 0.197248387567771 0.8240705026686 3 "0.2" 100 0.178305565747792 0.818945443840297 4 "0.2" 100 0.142454096986504 0.823382374313762 5 "0.2" 100 0.125219321527269 0.81734208075551 6 "0.2" 100 0.164056709525828 0.817316841663456 7 "0.2" 100 0.166804625449213 0.815386702584844 8 "0.2" 100 0.182644559226337 0.824699736943769 9 "0.2" 100 0.198868406715472 0.818923637445324 10 "0.2" 100 0.12899588541639 0.81 1 "0" 100 0.178203493756968 0.81 2 "0" 100 0.166791485427859 0.81 3 "0" 100 0.18018256132133 0.81 4 "0" 100 0.152277938640657 0.81 5 "0" 100 0.17938039578313 0.81 6 "0" 100 0.160823059259894 0.81 7 "0" 100 0.156055835439804 0.81 8 "0" 100 0.143279931213757 0.81 9 "0" 100 0.182033041856232 0.81 10 "0" 100 
0.75978560292866 0.968145673956108 1 "1.2" 100 0.737009015995327 0.970219162931217 2 "1.2" 100 0.827936714653968 0.971581721643411 3 "1.2" 100 0.679017887543406 0.974733018633416 4 "1.2" 100 0.678744962452324 0.967599920969198 5 "1.2" 100 0.498470079666057 0.966786335558449 6 "1.2" 100 0.697602814439222 0.965032718078854 7 "1.2" 100 0.83725453027529 0.971832434851984 8 "1.2" 100 0.67130091567141 0.969658532756709 9 "1.2" 100 0.634080873158986 0.97052520596665 10 "1.2" 100 0.483615426782303 0.945355295708043 1 "1" 100 0.509597495672578 0.952660237959003 2 "1" 100 0.4404695963968 0.950475302726981 3 "1" 100 0.39108752956745 0.953401250096053 4 "1" 100 0.409872835306339 0.951006698271387 5 "1" 100 0.425242903713946 0.944945723782191 6 "1" 100 0.367167090052311 0.933502067310575 7 "1" 100 0.420010590909632 0.948858830825419 8 "1" 100 0.598568324104698 0.945592031340996 9 "1" 100 0.401941616242966 0.948975595818509 10 "1" 100 0.307341164127612 0.928756338975718 1 "0.8" 100 0.28755871035895 0.925302777300161 2 "0.8" 100 0.308564904713293 0.920805098435272 3 "0.8" 100 0.361542873499066 0.919802060145869 4 "0.8" 100 0.368209505661798 0.925997579410919 5 "0.8" 100 0.258950672020226 0.916503560054622 6 "0.8" 100 0.284774121937565 0.917995659342314 7 "0.8" 100 0.292696398616211 0.91624651573219 8 "0.8" 100 0.282610608381316 0.919032616084759 9 "0.8" 100 0.344261209558954 0.925538158413155 10 "0.8" 100 0.215636917954454 0.879815464912127 1 "0.6" 100 0.256417252157785 0.900325523500596 2 "0.6" 100 0.276402990125459 0.890677003019393 3 "0.6" 100 0.247469271170381 0.890517093055943 4 "0.6" 100 0.240264716830884 0.880278562107892 5 "0.6" 100 0.179070055895387 0.890300989554205 6 "0.6" 100 0.229200679938404 0.88980300183798 7 "0.6" 100 0.203955889753327 0.880777581991757 8 "0.6" 100 0.179713712636533 0.8777150466508 9 "0.6" 100 0.197186110852678 0.882403627334732 10 "0.6" 100 0.207474206045763 0.854661271670862 1 "0.4" 100 0.196319733607909 0.856964020410085 2 "0.4" 100 0.198414011395791 0.848516729495717 3 "0.4" 100 0.179810431136008 0.8433759507914 4 "0.4" 100 0.192773756716306 0.838996125306302 5 "0.4" 100 0.176254456954153 0.839098687576988 6 "0.4" 100 0.195068835015001 0.845833392420529 7 "0.4" 100 0.215271032568637 0.862499322822027 8 "0.4" 100 0.19159076730726 0.864867609130199 9 "0.4" 100 0.193961624076362 0.855902529682564 10 "0.4" 100 0.222170117067484 0.830124908747595 1 "0.2" 100 0.173917296871899 0.842558933962119 2 "0.2" 100 0.201820795655472 0.833184548093545 3 "0.2" 100 0.18903115366509 0.829166867466567 4 "0.2" 100 0.145974799682451 0.831756276227124 5 "0.2" 100 0.130688211307058 0.82696116810889 6 "0.2" 100 0.182530025437158 0.825470067652365 7 "0.2" 100 0.172143567414917 0.826659533852871 8 "0.2" 100 0.188535315516248 0.834921160570039 9 "0.2" 100 0.199948009556046 0.829594406607057 10 "0.2" 100 0.129742484814943 0.82 1 "0" 100 0.182098345822635 0.82 2 "0" 100 0.188724034643712 0.82 3 "0" 100 0.182705371632221 0.82 4 "0" 100 0.155188658638837 0.82 5 "0" 100 0.186982639311793 0.82 6 "0" 100 0.165484602800596 0.82 7 "0" 100 0.165065350002589 0.82 8 "0" 100 0.147733049831333 0.82 9 "0" 100 0.185300850487294 0.82 10 "0" 100 
0.778591149693203 0.969784499596847 1 "1.2" 100 0.764265192210063 0.971456483050807 2 "1.2" 100 0.897304437806 0.972819041763001 3 "1.2" 100 0.684169377949336 0.97605715771568 4 "1.2" 100 0.695590640031019 0.968731957516616 5 "1.2" 100 0.515085156369017 0.968398258615687 6 "1.2" 100 0.699274874505093 0.966414495320893 7 "1.2" 100 0.911668874719052 0.973720060091366 8 "1.2" 100 0.689646622041682 0.970776861547902 9 "1.2" 100 0.640293397732371 0.971671261508062 10 "1.2" 100 0.488887648180366 0.947706218107391 1 "1" 100 0.533996619477583 0.956676397035399 2 "1" 100 0.444275917335853 0.952946785235533 3 "1" 100 0.504892847243289 0.956236185928293 4 "1" 100 0.428556241452253 0.954449120350639 5 "1" 100 0.436786364146878 0.948158651054874 6 "1" 100 0.375006195034853 0.947271755589027 7 "1" 100 0.432627881787045 0.950931687131619 8 "1" 100 0.604024552907625 0.948197107500222 9 "1" 100 0.411360634318919 0.952755510242218 10 "1" 100 0.358406251833657 0.932817646270011 1 "0.8" 100 0.287642142166508 0.929148886907989 2 "0.8" 100 0.334120796957945 0.926269161040397 3 "0.8" 100 0.434509923780915 0.925757452646479 4 "0.8" 100 0.374889541107376 0.930644353189848 5 "0.8" 100 0.26144415697871 0.92530556319691 6 "0.8" 100 0.295192529108636 0.925492208247669 7 "0.8" 100 0.30852554400602 0.919547490991837 8 "0.8" 100 0.291273182256112 0.924324574093285 9 "0.8" 100 0.355649315994794 0.93171936272215 10 "0.8" 100 0.222291157425994 0.888516590692537 1 "0.6" 100 0.259520031846747 0.905919334486384 2 "0.6" 100 0.285192966140631 0.895845589480369 3 "0.6" 100 0.259035580548919 0.897871290553798 4 "0.6" 100 0.241081470270594 0.886728417543831 5 "0.6" 100 0.188431242885422 0.897288864899216 6 "0.6" 100 0.229690039695714 0.894385282436424 7 "0.6" 100 0.20659114421577 0.886190432573575 8 "0.6" 100 0.185995791398346 0.885728579704901 9 "0.6" 100 0.207771830159504 0.887130632585722 10 "0.6" 100 0.208776255517138 0.862974785797347 1 "0.4" 100 0.198443197449071 0.8641721710621 2 "0.4" 100 0.199039327492694 0.855064705335503 3 "0.4" 100 0.18829344421266 0.850668166485902 4 "0.4" 100 0.19396484958159 0.847378490467183 5 "0.4" 100 0.196230771162397 0.846226070176734 6 "0.4" 100 0.195820163838951 0.852441169298234 7 "0.4" 100 0.220126117223109 0.87006602072339 8 "0.4" 100 0.194404680657561 0.873709870637897 9 "0.4" 100 0.202740701752714 0.862668615940781 10 "0.4" 100 0.226941513087779 0.839052160037421 1 "0.2" 100 0.175828806366349 0.851672979387064 2 "0.2" 100 0.201982564871858 0.842401409520244 3 "0.2" 100 0.191185181766586 0.841741786276576 4 "0.2" 100 0.150827174163736 0.843739070953963 5 "0.2" 100 0.138485870075502 0.838118946401514 6 "0.2" 100 0.193867167259498 0.835828740738382 7 "0.2" 100 0.172953128150651 0.834937158426928 8 "0.2" 100 0.189211927503855 0.843656543428564 9 "0.2" 100 0.205296132405092 0.842411328176523 10 "0.2" 100 0.131017325534941 0.83 1 "0" 100 0.185422500588895 0.83 2 "0" 100 0.192807334839346 0.83 3 "0" 100 0.184792325264754 0.83 4 "0" 100 0.163051707661691 0.83 5 "0" 100 0.187002347587588 0.83 6 "0" 100 0.16721226851547 0.83 7 "0" 100 0.178474558957991 0.83 8 "0" 100 0.148388997680922 0.83 9 "0" 100 0.189684854998233 0.83 10 "0" 100 
0.844800709640961 0.97232294446697 1 "1.2" 100 0.843197133928778 0.972710319032901 2 "1.2" 100 0.935088138107469 0.974241860981094 3 "1.2" 100 0.70757423289625 0.977523310506844 4 "1.2" 100 0.71952157713912 0.97024392645585 5 "1.2" 100 0.525731898469421 0.969760319747112 6 "1.2" 100 0.715995888443908 0.968538806587307 7 "1.2" 100 0.937547696527613 0.974880456189177 8 "1.2" 100 0.70702289538134 0.973657420229058 9 "1.2" 100 0.652338632125667 0.972846330632152 10 "1.2" 100 0.495935737625673 0.950815502566692 1 "1" 100 0.567601839933256 0.95959724001407 2 "1" 100 0.45480573014097 0.956270503095184 3 "1" 100 0.513092819199536 0.958913625318982 4 "1" 100 0.446332625729677 0.960473358974871 5 "1" 100 0.479720467391577 0.95027706463914 6 "1" 100 0.380964446892222 0.950841674770187 7 "1" 100 0.458665122640931 0.954638910894446 8 "1" 100 0.608004959761497 0.959536850790626 9 "1" 100 0.457021489858163 0.955325852048798 10 "1" 100 0.381130499888661 0.936008122725229 1 "0.8" 100 0.30736910814996 0.934359272393837 2 "0.8" 100 0.337421771273538 0.929407440898621 3 "0.8" 100 0.439916849246143 0.928895732504703 4 "0.8" 100 0.378984041676893 0.934531433552436 5 "0.8" 100 0.263331985612884 0.93021602242215 6 "0.8" 100 0.321330514281678 0.930868669590394 7 "0.8" 100 0.309008885575522 0.923031455879982 8 "0.8" 100 0.292189759569749 0.928211654455873 9 "0.8" 100 0.36560611085331 0.935923388791158 10 "0.8" 100 0.222818886406798 0.893184259752766 1 "0.6" 100 0.261396965953589 0.910676771285544 2 "0.6" 100 0.296062684849165 0.902437731287202 3 "0.6" 100 0.276888283076717 0.902426022222258 4 "0.6" 100 0.252236040435743 0.891485854342991 5 "0.6" 100 0.190583886557136 0.905559555268927 6 "0.6" 100 0.244602687066782 0.901128400922254 7 "0.6" 100 0.211765758601736 0.890947869372734 8 "0.6" 100 0.191150328459574 0.890338858103245 9 "0.6" 100 0.218025804503023 0.892299219046699 10 "0.6" 100 0.232514859514648 0.86994968015569 1 "0.4" 100 0.21157490986456 0.870551479912882 2 "0.4" 100 0.201804215453035 0.864366834837479 3 "0.4" 100 0.196592643237341 0.858493685100945 4 "0.4" 100 0.198679309510861 0.854803512188592 5 "0.4" 100 0.201301388976349 0.865483688318495 6 "0.4" 100 0.203774912679212 0.860322287846214 7 "0.4" 100 0.220996348860157 0.876865396810043 8 "0.4" 100 0.200687577971234 0.880010336179495 9 "0.4" 100 0.20337715044392 0.872652933679148 10 "0.4" 100 0.229520981269626 0.847487191812234 1 "0.2" 100 0.176217472582355 0.85995060396112 2 "0.2" 100 0.204336135120644 0.853796800372256 3 "0.2" 100 0.20792960178217 0.852899564569201 4 "0.2" 100 0.152174508491923 0.851826001752535 5 "0.2" 100 0.145683968765558 0.847371672186061 6 "0.2" 100 0.215599778380302 0.847495755039227 7 "0.2" 100 0.173968912618845 0.843351515857152 8 "0.2" 100 0.196839244802349 0.852341429359757 9 "0.2" 100 0.220395083152228 0.856175944766484 10 "0.2" 100 0.13255262132314 0.84 1 "0" 100 0.186989876060727 0.84 2 "0" 100 0.193572518221083 0.84 3 "0" 100 0.19083160868937 0.84 4 "0" 100 0.163290062910857 0.84 5 "0" 100 0.188476257576587 0.84 6 "0" 100 0.172209587498548 0.84 7 "0" 100 0.179021259761395 0.84 8 "0" 100 0.153150157114521 0.84 9 "0" 100 0.193235231368783 0.84 10 "0" 100 
0.852953036137853 0.973665799197221 1 "1.2" 100 0.867442389190077 0.975024829937428 2 "1.2" 100 1.02448868917574 0.975566000063358 3 "1.2" 100 0.798405715274905 0.979012048324779 4 "1.2" 100 0.7735830434486 0.972243493352145 5 "1.2" 100 0.567348994610454 0.971249057565047 6 "1.2" 100 0.723925940574368 0.971344384581568 7 "1.2" 100 0.945961065904715 0.976369194007111 8 "1.2" 100 0.736020365351518 0.974789456776476 9 "1.2" 100 0.668178894315385 0.974601508158456 10 "1.2" 100 0.509268952360857 0.957955340929012 1 "1" 100 0.605866689174233 0.962312389808396 2 "1" 100 0.531994947256608 0.959379787554485 3 "1" 100 0.522122156426546 0.961973556053953 4 "1" 100 0.457366775051913 0.962944841483422 5 "1" 100 0.503534399058852 0.955350107696199 6 "1" 100 0.404774955797908 0.953950959229488 7 "1" 100 0.503508654623602 0.957392848553992 8 "1" 100 0.609706825728495 0.962548970102742 9 "1" 100 0.478954790155571 0.960680730830177 10 "1" 100 0.408592652938894 0.940366670845165 1 "0.8" 100 0.319895759187486 0.939068947199104 2 "0.8" 100 0.390381923601585 0.934962383051031 3 "0.8" 100 0.444758671492128 0.932701830367049 4 "0.8" 100 0.412419666818318 0.93822291372636 5 "0.8" 100 0.280704017293306 0.933488571520741 6 "0.8" 100 0.340127820972333 0.934006949448619 7 "0.8" 100 0.318044431280474 0.932392418765855 8 "0.8" 100 0.294687937629928 0.934908120226077 9 "0.8" 100 0.377358451340342 0.940570162570087 10 "0.8" 100 0.233904788552591 0.905147389133062 1 "0.6" 100 0.265743422439168 0.916046775685112 2 "0.6" 100 0.348771043589621 0.911461185312607 3 "0.6" 100 0.287747786694444 0.912890047777683 4 "0.6" 100 0.254520618236049 0.89703291990992 5 "0.6" 100 0.196526220954162 0.91194127729612 6 "0.6" 100 0.253384504021664 0.906114532399304 7 "0.6" 100 0.225413356367805 0.897540011179567 8 "0.6" 100 0.193622573189871 0.90080288365867 9 "0.6" 100 0.226876226340389 0.896881499645143 10 "0.6" 100 0.253725187024119 0.87847596698215 1 "0.4" 100 0.222796188172893 0.877099455752668 2 "0.4" 100 0.215309496575876 0.872680348963963 3 "0.4" 100 0.198817706547648 0.865227045091666 4 "0.4" 100 0.205831617005321 0.868938184028593 5 "0.4" 100 0.205466297877082 0.877627684743781 6 "0.4" 100 0.204150251492371 0.868848574672674 7 "0.4" 100 0.237546452979977 0.884383821453188 8 "0.4" 100 0.202547185950954 0.8866181130572 9 "0.4" 100 0.208020714183186 0.879702629575866 10 "0.4" 100 0.23232349181098 0.857994971872307 1 "0.2" 100 0.182714843001589 0.86890741633253 2 "0.2" 100 0.209495031226279 0.862611368837883 3 "0.2" 100 0.211912858813569 0.861741507996954 4 "0.2" 100 0.155004035778744 0.860303316509365 5 "0.2" 100 0.148845883480571 0.855541991040663 6 "0.2" 100 0.225451764853426 0.856785199142882 7 "0.2" 100 0.182754169968254 0.852465561282097 8 "0.2" 100 0.198706878600433 0.860600576909518 9 "0.2" 100 0.230446316918212 0.864631959467532 10 "0.2" 100 0.139517619824948 0.85 1 "0" 100 0.19121463636537 0.85 2 "0" 100 0.201530962794004 0.85 3 "0" 100 0.191512571080568 0.85 4 "0" 100 0.163607545491031 0.85 5 "0" 100 0.191669857866111 0.85 6 "0" 100 0.173838434918764 0.85 7 "0" 100 0.186525115734878 0.85 8 "0" 100 0.167291235170307 0.85 9 "0" 100 0.208098497415397 0.85 10 "0" 100 
0.874901762588631 0.975553424436603 1 "1.2" 100 0.892688733302937 0.976447649155521 2 "1.2" 100 1.03952963774021 0.977526928375313 3 "1.2" 100 0.835331473634408 0.980524017264012 4 "1.2" 100 0.839704893341578 0.973645516286382 5 "1.2" 100 0.575435322340196 0.975428467939655 6 "1.2" 100 0.728274704173664 0.975376723647394 7 "1.2" 100 1.02380686666951 0.9781883880414 8 "1.2" 100 0.746404345592183 0.975994915102008 9 "1.2" 100 0.670761357654848 0.97672581942487 10 "1.2" 100 0.519184248872247 0.960196918096 1 "1" 100 0.616236474497112 0.964580338470332 2 "1" 100 0.544906375822769 0.961647736216421 3 "1" 100 0.551238257314619 0.963960933753961 4 "1" 100 0.485103630355531 0.964952921031259 5 "1" 100 0.504146328559417 0.957445495040405 6 "1" 100 0.453996905900833 0.956744809021763 7 "1" 100 0.504606317013145 0.959359946873977 8 "1" 100 0.622328044070902 0.964557049650579 9 "1" 100 0.50343844603624 0.964004448689828 10 "1" 100 0.443753704550276 0.944021646732328 1 "0.8" 100 0.320221844729887 0.94353784158678 2 "0.8" 100 0.392487043364154 0.942458931956386 3 "0.8" 100 0.452225360353963 0.93728756228962 4 "0.8" 100 0.413063273323841 0.941413390181577 5 "0.8" 100 0.286428808981551 0.936652707527927 6 "0.8" 100 0.373665785786769 0.938068256742912 7 "0.8" 100 0.328821661719747 0.937684376774381 8 "0.8" 100 0.295482715550592 0.942227754748642 9 "0.8" 100 0.377933948077794 0.943760639025305 10 "0.8" 100 0.235179682053297 0.909757667531406 1 "0.6" 100 0.268414569893102 0.92125403019481 2 "0.6" 100 0.350394709319406 0.917054996298394 3 "0.6" 100 0.326521892192531 0.917709947040704 4 "0.6" 100 0.257450357560589 0.906605389565595 5 "0.6" 100 0.197296015792996 0.917582899146905 6 "0.6" 100 0.284791141393119 0.911615879928974 7 "0.6" 100 0.22954650336328 0.903493270662393 8 "0.6" 100 0.201688062585877 0.916294501881481 9 "0.6" 100 0.230035087662741 0.90229435022696 10 "0.6" 100 0.256336344547063 0.888460284720517 1 "0.4" 100 0.225176935313511 0.885941717260366 2 "0.4" 100 0.228020267955441 0.879381530088364 3 "0.4" 100 0.210732931722838 0.872698257460951 4 "0.4" 100 0.208325192079669 0.878796507853647 5 "0.4" 100 0.223760094134259 0.889525057611334 6 "0.4" 100 0.209585712509229 0.878359786482081 7 "0.4" 100 0.261819386914294 0.891085002577589 8 "0.4" 100 0.221857197262456 0.895377539880659 9 "0.4" 100 0.209200387369678 0.887759246663115 10 "0.4" 100 0.233994087333827 0.86939036272432 1 "0.2" 100 0.203487995219908 0.878124277759229 2 "0.2" 100 0.215275041573897 0.872230456191263 3 "0.2" 100 0.215846803406546 0.871775827917195 4 "0.2" 100 0.163743876406297 0.871461094801989 5 "0.2" 100 0.160973987380215 0.865973619738297 6 "0.2" 100 0.247775917098829 0.865866459381904 7 "0.2" 100 0.189789782856961 0.862178971459145 8 "0.2" 100 0.216014786082598 0.870174502230991 9 "0.2" 100 0.251630741075439 0.873959013888493 10 "0.2" 100 0.149663536987248 0.86 1 "0" 100 0.191418991043212 0.86 2 "0" 100 0.203182098261061 0.86 3 "0" 100 0.1946460140785 0.86 4 "0" 100 0.176199503048303 0.86 5 "0" 100 0.192960904157701 0.86 6 "0" 100 0.174418275619848 0.86 7 "0" 100 0.188652965976837 0.86 8 "0" 100 0.167332602470162 0.86 9 "0" 100 0.218882936785433 0.86 10 "0" 100 
0.89348691046464 0.978682619187514 1 "1.2" 100 0.895195540082502 0.977668847913556 2 "1.2" 100 1.13006412480366 0.978717014291601 3 "1.2" 100 0.921916773903346 0.981777853246107 4 "1.2" 100 0.840098371052792 0.975498346897181 5 "1.2" 100 0.588420977294539 0.976988948006329 6 "1.2" 100 0.781065041397387 0.977545835334335 7 "1.2" 100 1.03338288836477 0.979827213682139 8 "1.2" 100 0.804665535843765 0.977376692344047 9 "1.2" 100 0.706943979417728 0.978578650035669 10 "1.2" 100 0.527864541608503 0.964131114755248 1 "1" 100 0.630066664975436 0.969170234563149 2 "1" 100 0.581650441524573 0.964057431666114 3 "1" 100 0.551647978831056 0.966926712771933 4 "1" 100 0.485755936518094 0.967557997190484 5 "1" 100 0.52232117581782 0.960605751363447 6 "1" 100 0.457941635420236 0.959385571151283 7 "1" 100 0.512928761706015 0.961347324573985 8 "1" 100 0.626243838380563 0.967939078342433 9 "1" 100 0.525527219294728 0.968106057957288 10 "1" 100 0.453767250140809 0.948129303039652 1 "0.8" 100 0.320487807278995 0.94938712304852 2 "0.8" 100 0.405208967368631 0.946078205837323 3 "0.8" 100 0.488606651383624 0.94159319898738 4 "0.8" 100 0.419361074936403 0.947062685053662 5 "0.8" 100 0.301084877099667 0.946324423570749 6 "0.8" 100 0.376166281741053 0.941520148173687 7 "0.8" 100 0.371701406339332 0.942097322147761 8 "0.8" 100 0.298231171531161 0.946199800505713 9 "0.8" 100 0.389072920444762 0.947090602095243 10 "0.8" 100 0.253699559847027 0.915399289382191 1 "0.6" 100 0.297352341101741 0.926347525868017 2 "0.6" 100 0.356701937705744 0.921812433097554 3 "0.6" 100 0.330179213057708 0.925163977976549 4 "0.6" 100 0.264396178973727 0.915156489269844 5 "0.6" 100 0.20114676401595 0.923898373862149 6 "0.6" 100 0.284982928288121 0.91897007742683 7 "0.6" 100 0.239074910482382 0.909391406673079 8 "0.6" 100 0.22376267127185 0.924433906510258 9 "0.6" 100 0.239004616433248 0.910307883281062 10 "0.6" 100 0.256720455682237 0.895978709363662 1 "0.4" 100 0.225484456346098 0.89371298503437 2 "0.4" 100 0.228445637302419 0.886948227989727 3 "0.4" 100 0.217547814101676 0.882682575199317 4 "0.4" 100 0.215505248657956 0.886514818719217 5 "0.4" 100 0.237400074668104 0.902533193885721 6 "0.4" 100 0.223372683127653 0.886416403569331 7 "0.4" 100 0.272976258377462 0.90521967441759 8 "0.4" 100 0.230347210837868 0.901652471436867 9 "0.4" 100 0.211858725241293 0.902870691736676 10 "0.4" 100 0.240776141911731 0.882792242859668 1 "0.2" 100 0.216801900723477 0.888555906456862 2 "0.2" 100 0.220280857350705 0.880624439635658 3 "0.2" 100 0.225868497167565 0.880210859692008 4 "0.2" 100 0.166974696956811 0.882048488359837 5 "0.2" 100 0.166769662682934 0.875300674159258 6 "0.2" 100 0.259418128961634 0.876537228543637 7 "0.2" 100 0.19809878072258 0.87057295490354 8 "0.2" 100 0.221303951948981 0.880606130928624 9 "0.2" 100 0.254635563230168 0.885116792181118 10 "0.2" 100 0.153867729372325 0.87 1 "0" 100 0.210691704029653 0.87 2 "0" 100 0.21735861058018 0.87 3 "0" 100 0.195861309944632 0.87 4 "0" 100 0.181902736789527 0.87 5 "0" 100 0.209527487743992 0.87 6 "0" 100 0.188066313034835 0.87 7 "0" 100 0.199056320256534 0.87 8 "0" 100 0.173596413611414 0.87 9 "0" 100 0.222721890533779 0.87 10 "0" 100 
0.968705876777584 0.980643547499469 1 "1.2" 100 0.969510929716034 0.978874306239088 2 "1.2" 100 1.14249420733397 0.980441711387772 3 "1.2" 100 0.976727888388434 0.983048613829661 4 "1.2" 100 0.997635773100989 0.978457643738298 5 "1.2" 100 0.633208401319083 0.978841778617128 6 "1.2" 100 0.791362437878907 0.98086370828301 7 "1.2" 100 1.09493868127418 0.983145086630814 8 "1.2" 100 0.812153333300491 0.979195886378335 9 "1.2" 100 0.73262101358831 0.980114523473298 10 "1.2" 100 0.532549327505961 0.96739849840768 1 "1" 100 0.637821487612709 0.971360866797153 2 "1" 100 0.589627172006168 0.966004660312136 3 "1" 100 0.635862546762963 0.968873941417955 4 "1" 100 0.520018986396161 0.971265220953311 5 "1" 100 0.603178188182866 0.962552980009469 6 "1" 100 0.517124101547925 0.962767599843137 7 "1" 100 0.523527468294248 0.966702203355364 8 "1" 100 0.637925719951944 0.971646302105259 9 "1" 100 0.584869343455558 0.97126631428033 10 "1" 100 0.466136680758454 0.952542248413033 1 "0.8" 100 0.327577792228982 0.952717086118458 2 "0.8" 100 0.405405870299411 0.949408168907261 3 "0.8" 100 0.493999006091121 0.945322014163266 4 "0.8" 100 0.456588676574631 0.950647032138807 5 "0.8" 100 0.340737976984836 0.949943697451685 6 "0.8" 100 0.380756116951408 0.948216613943891 7 "0.8" 100 0.378090327693002 0.946455870267698 8 "0.8" 100 0.30610771050825 0.95040382657472 9 "0.8" 100 0.395757240022996 0.9506407717051 10 "0.8" 100 0.26024901522661 0.921352548865017 1 "0.6" 100 0.298924248858161 0.931135922325625 2 "0.6" 100 0.36496583020608 0.927313780627225 3 "0.6" 100 0.366597720144392 0.930450938106625 4 "0.6" 100 0.268913337616298 0.924014871851126 5 "0.6" 100 0.21669261346532 0.933278097530019 6 "0.6" 100 0.325311791880151 0.924382928008647 7 "0.6" 100 0.252492547098556 0.916213547674942 8 "0.6" 100 0.226586672875323 0.929016187108702 9 "0.6" 100 0.249931248981318 0.916827847063865 10 "0.6" 100 0.263401830393487 0.904580286046766 1 "0.4" 100 0.269422090526343 0.902640889377736 2 "0.4" 100 0.239666940802358 0.893467004128936 3 "0.4" 100 0.219011856339894 0.890679178782053 4 "0.4" 100 0.216596975604369 0.893248178709938 5 "0.4" 100 0.248041789572719 0.910358712500763 6 "0.4" 100 0.229443755365608 0.895017980252434 7 "0.4" 100 0.274951194984693 0.9117973129285 8 "0.4" 100 0.243408592614126 0.908086306033962 9 "0.4" 100 0.217465159806448 0.909998074336422 10 "0.4" 100 0.257334357650224 0.892009104286367 1 "0.2" 100 0.239517322382953 0.896692251914558 2 "0.2" 100 0.274475798744329 0.889334354471558 3 "0.2" 100 0.230551302685017 0.888688174448838 4 "0.2" 100 0.171199040681727 0.890708770819069 5 "0.2" 100 0.16827381614514 0.890695391825194 6 "0.2" 100 0.277062040799561 0.886299947906273 7 "0.2" 100 0.200710788203261 0.879654215142562 8 "0.2" 100 0.248890338837729 0.889195027695264 9 "0.2" 100 0.265683237879109 0.894406236284772 10 "0.2" 100 0.154532460859957 0.88 1 "0" 100 0.218199337206717 0.88 2 "0" 100 0.220528599793527 0.88 3 "0" 100 0.200072846180739 0.88 4 "0" 100 0.187505302383544 0.88 5 "0" 100 0.21152202164579 0.88 6 "0" 100 0.18938934560025 0.88 7 "0" 100 0.210935984725568 0.88 8 "0" 100 0.174121514958623 0.88 9 "0" 100 0.222917295793507 0.88 10 "0" 100 
0.975635970020496 0.983010560807516 1 "1.2" 100 0.972327922205803 0.980410179676717 2 "1.2" 100 1.220506147002 0.982002191454446 3 "1.2" 100 1.00874565453788 0.984773310925832 4 "1.2" 100 1.09548616182017 0.981499716504066 5 "1.2" 100 0.682875742110001 0.980628438895736 6 "1.2" 100 0.803864639885292 0.983992903033922 7 "1.2" 100 1.11674475578099 0.98450714776224 8 "1.2" 100 0.89300658822929 0.982155183219452 9 "1.2" 100 0.737351979331452 0.983156596239066 10 "1.2" 100 0.615729868686552 0.971105722170507 1 "1" 100 0.645316939051267 0.973711789196501 2 "1" 100 0.589889250041298 0.969860173031645 3 "1" 100 0.637458031253538 0.970801697777709 4 "1" 100 0.522384757540162 0.973294438176134 5 "1" 100 0.644188245287788 0.965158056168694 6 "1" 100 0.523481656440558 0.967051502860529 7 "1" 100 0.532220726284376 0.96882061693963 8 "1" 100 0.648955425629429 0.973697106748628 9 "1" 100 0.603468249181495 0.973617236679678 10 "1" 100 0.501915826231515 0.955962723198997 1 "0.8" 100 0.383610191093608 0.958464417849895 2 "0.8" 100 0.413673354052694 0.95583540920384 3 "0.8" 100 0.494779185565382 0.951749254459844 4 "0.8" 100 0.493734090079656 0.954163748884116 5 "0.8" 100 0.401894899923419 0.954590471230615 6 "0.8" 100 0.490551605713559 0.951576143942298 7 "0.8" 100 0.380366814476081 0.953152336037901 8 "0.8" 100 0.33459576862019 0.95625310803646 9 "0.8" 100 0.402509804925004 0.954061246491064 10 "0.8" 100 0.262362698479002 0.928019039529574 1 "0.6" 100 0.305167311380167 0.935803591385855 2 "0.6" 100 0.374054178739123 0.933105638757338 3 "0.6" 100 0.370639022622823 0.937194056592454 4 "0.6" 100 0.269033244726929 0.935313070036428 5 "0.6" 100 0.230952469176743 0.94053594936421 6 "0.6" 100 0.329036070160677 0.930024549859432 7 "0.6" 100 0.25507023021822 0.923990196414811 8 "0.6" 100 0.232396830910375 0.938213178512732 9 "0.6" 100 0.278004032752237 0.92428187799971 10 "0.6" 100 0.282366455291346 0.913783714330015 1 "0.4" 100 0.294504923278766 0.911094143556695 2 "0.4" 100 0.240275993997725 0.908061549554856 3 "0.4" 100 0.225362693081143 0.900795312680918 4 "0.4" 100 0.223723848660352 0.908359623783499 5 "0.4" 100 0.249953016037978 0.917925410402126 6 "0.4" 100 0.240021566126632 0.906915353119987 7 "0.4" 100 0.276783900478836 0.918405089806206 8 "0.4" 100 0.245963005170171 0.916082909616697 9 "0.4" 100 0.22604664830805 0.917290290030925 10 "0.4" 100 0.26811398962562 0.90115665813534 1 "0.2" 100 0.240330411275693 0.905981696018212 2 "0.2" 100 0.284612031901818 0.898739470444613 3 "0.2" 100 0.231194789914557 0.896929089706708 4 "0.2" 100 0.175002223010261 0.899757940996455 5 "0.2" 100 0.186092693479609 0.899877207136132 6 "0.2" 100 0.293880834582911 0.897695338758286 7 "0.2" 100 0.202046723770488 0.88815315598201 8 "0.2" 100 0.250871393553919 0.89844775347981 9 "0.2" 100 0.281330010663976 0.903623097711471 10 "0.2" 100 0.162086810535731 0.890000000000001 1 "0" 100 0.283595027012711 0.890000000000001 2 "0" 100 0.230656849618391 0.890000000000001 3 "0" 100 0.239233357260439 0.890000000000001 4 "0" 100 0.219966652417991 0.890000000000001 5 "0" 100 0.21216477806351 0.890000000000001 6 "0" 100 0.189832311487737 0.890000000000001 7 "0" 100 0.237328359658334 0.890000000000001 8 "0" 100 0.174149178745867 0.890000000000001 9 "0" 100 0.237847816745255 0.890000000000001 10 "0" 100 
1.02942442783993 0.984934197650131 1 "1.2" 100 1.00651215117942 0.983452252442485 2 "1.2" 100 1.39230615452379 0.983162587552257 3 "1.2" 100 1.14556280548803 0.986155088167871 4 "1.2" 100 1.1147487266102 0.982943904579156 5 "1.2" 100 0.750944898544081 0.981882274877831 6 "1.2" 100 0.907589679110018 0.985138958575334 7 "1.2" 100 1.23561207968189 0.985639184309658 8 "1.2" 100 0.906564348300669 0.9845221965275 9 "1.2" 100 0.739866132639745 0.984600784314157 10 "1.2" 100 0.667743928800938 0.975389625187899 1 "1" 100 0.654671595234689 0.976505638988776 2 "1" 100 0.599540961064601 0.974144076049037 3 "1" 100 0.656271232501768 0.973372039584289 4 "1" 100 0.523643739249716 0.975704133625827 5 "1" 100 0.649696282327343 0.972869081607711 6 "1" 100 0.549767667967468 0.971153112127989 7 "1" 100 0.584363750767279 0.97135713845852 8 "1" 100 0.652584264393972 0.975912918661488 9 "1" 100 0.655521430913205 0.975646453902501 10 "1" 100 0.504465109811616 0.959479439944306 1 "0.8" 100 0.451579070427981 0.96160269770812 2 "0.8" 100 0.462255288465391 0.962394155697494 3 "0.8" 100 0.498512892682967 0.95906888898241 4 "0.8" 100 0.544018531379879 0.959005167616512 5 "0.8" 100 0.416317958339727 0.960656406423145 6 "0.8" 100 0.518114556922772 0.955126313552155 7 "0.8" 100 0.3992682899271 0.957457972735662 8 "0.8" 100 0.336503376165344 0.959769824781769 9 "0.8" 100 0.409460453355199 0.959271631976912 10 "0.8" 100 0.265431745277557 0.938483065084998 1 "0.6" 100 0.311213579548512 0.942323555168658 2 "0.6" 100 0.37559721284673 0.938091770234388 3 "0.6" 100 0.400187690142964 0.94228755226566 4 "0.6" 100 0.270887578132748 0.939951807102172 5 "0.6" 100 0.237340965044699 0.945992570050562 6 "0.6" 100 0.330715571505572 0.945516168082244 7 "0.6" 100 0.288618863720769 0.93073331490064 8 "0.6" 100 0.245520859734512 0.943854800363518 9 "0.6" 100 0.28641082385428 0.934058030733595 10 "0.6" 100 0.306994735005541 0.920871881097254 1 "0.4" 100 0.329331223117461 0.922991516424248 2 "0.4" 100 0.240833512622015 0.914794909545578 3 "0.4" 100 0.225366011353701 0.910097442182893 4 "0.4" 100 0.238135547692492 0.921707942492095 5 "0.4" 100 0.253160903463287 0.925260968311965 6 "0.4" 100 0.248603542650677 0.914633663985557 7 "0.4" 100 0.314656394082312 0.925830111527614 8 "0.4" 100 0.246211780505557 0.926337158920214 9 "0.4" 100 0.244426278604691 0.923780317188179 10 "0.4" 100 0.269470933400749 0.90939757339321 1 "0.2" 100 0.280328310921867 0.914437710719261 2 "0.2" 100 0.293762119339632 0.909326864002461 3 "0.2" 100 0.241570510462851 0.905032292126558 4 "0.2" 100 0.191168406317241 0.909010666781001 5 "0.2" 100 0.225342461824274 0.908354521892962 6 "0.2" 100 0.296650360794976 0.914001790736104 7 "0.2" 100 0.209704817578096 0.89644950840477 8 "0.2" 100 0.253834506241773 0.906534684278382 9 "0.2" 100 0.293168670373407 0.912875823496017 10 "0.2" 100 0.162848355873279 0.900000000000001 1 "0" 100 0.288045978529339 0.900000000000001 2 "0" 100 0.23408383669934 0.900000000000001 3 "0" 100 0.249256384173844 0.900000000000001 4 "0" 100 0.229282187726014 0.900000000000001 5 "0" 100 0.213090752153703 0.900000000000001 6 "0" 100 0.191717542885783 0.900000000000001 7 "0" 100 0.242511972958658 0.900000000000001 8 "0" 100 0.185509777827667 0.900000000000001 9 "0" 100 0.249949644679639 0.900000000000001 10 "0" 100 
1.15944397045699 0.986470071087761 1 "1.2" 100 1.02911286861094 0.985990697312608 2 "1.2" 100 1.39961234258948 0.985015418163056 3 "1.2" 100 1.2934960933539 0.987910265694175 4 "1.2" 100 1.2575094926628 0.984214665162711 5 "1.2" 100 0.805268568169534 0.983548837843213 6 "1.2" 100 0.908359149817705 0.986561777793428 7 "1.2" 100 1.28993339451088 0.986860383067693 8 "1.2" 100 1.16822182646326 0.986521763423796 9 "1.2" 100 0.974708872527815 0.985705706623068 10 "1.2" 100 0.677429031811373 0.978183474980175 1 "1" 100 0.774712787746932 0.979075980795356 2 "1" 100 0.662548344224767 0.976131453749045 3 "1" 100 0.676214329223652 0.976012801713809 4 "1" 100 0.547776607178277 0.977754938269195 5 "1" 100 0.666557629696108 0.975929012342682 6 "1" 100 0.555540286322881 0.973656691818485 7 "1" 100 0.604228710677919 0.976300103475623 8 "1" 100 0.661845518169646 0.978054870170184 9 "1" 100 0.712843278364276 0.978400391562047 10 "1" 100 0.527110903922679 0.963634652625501 1 "0.8" 100 0.453760794394839 0.964903672967767 2 "0.8" 100 0.49682865120796 0.965482121842701 3 "0.8" 100 0.513959721740331 0.963595354107057 4 "0.8" 100 0.568124652160245 0.965701633386715 5 "0.8" 100 0.418370567395667 0.964543486785733 6 "0.8" 100 0.663313962268126 0.958214279697362 7 "0.8" 100 0.399820896001065 0.962299391468058 8 "0.8" 100 0.352658119638983 0.964611243514165 9 "0.8" 100 0.412927725305337 0.9631587123395 10 "0.8" 100 0.271567265268334 0.947862788752869 1 "0.6" 100 0.321968123634255 0.946905835767102 2 "0.6" 100 0.380520917393495 0.944219010291807 3 "0.6" 100 0.407235894343397 0.94841479232308 4 "0.6" 100 0.275193342496839 0.949331530770042 5 "0.6" 100 0.270536636669491 0.950719575301553 6 "0.6" 100 0.336744436213809 0.950400765698315 7 "0.6" 100 0.295488135459737 0.936189935586993 8 "0.6" 100 0.333468359420912 0.951112652197709 9 "0.6" 100 0.289727204222051 0.938975857132489 10 "0.6" 100 0.316134241882835 0.929551127148509 1 "0.4" 100 0.338090456890795 0.929724876414969 2 "0.4" 100 0.248953504079508 0.926462343551895 3 "0.4" 100 0.243909544950413 0.92035169148641 4 "0.4" 100 0.287144300865021 0.929764559579345 5 "0.4" 100 0.255305433773584 0.933862544995069 6 "0.4" 100 0.254986533406648 0.927981982694154 7 "0.4" 100 0.34211736774973 0.934283365706574 8 "0.4" 100 0.247986926909959 0.934719524081095 9 "0.4" 100 0.256025715995765 0.930579693274831 10 "0.4" 100 0.283740341295415 0.920155819582866 1 "0.2" 100 0.281150071512371 0.922660632540962 2 "0.2" 100 0.304197111825863 0.918814133207285 3 "0.2" 100 0.258529395153967 0.914477948896409 4 "0.2" 100 0.199067213413665 0.9182275282077 5 "0.2" 100 0.24630952332087 0.916669859302253 6 "0.2" 100 0.320813162327725 0.923218652162803 7 "0.2" 100 0.214746414810263 0.905631323715708 8 "0.2" 100 0.276481064982663 0.915376627706135 9 "0.2" 100 0.308020597144869 0.922541382034517 10 "0.2" 100 0.169981652676108 0.910000000000001 1 "0" 100 0.288058449424836 0.910000000000001 2 "0" 100 0.246535903761599 0.910000000000001 3 "0" 100 0.257466662268421 0.910000000000001 4 "0" 100 0.233714049483154 0.910000000000001 5 "0" 100 0.233149842346523 0.910000000000001 6 "0" 100 0.191864712714198 0.910000000000001 7 "0" 100 0.257826589221571 0.910000000000001 8 "0" 100 0.202337772018256 0.910000000000001 9 "0" 100 0.262383424664352 0.910000000000001 10 "0" 100 
1.20360833063274 0.988030551154435 1 "1.2" 100 1.12034058141763 0.988071875808989 2 "1.2" 100 1.5584677218618 0.987329929067582 3 "1.2" 100 1.36399809429147 0.989070661791985 4 "1.2" 100 1.33041821861962 0.985538804244975 5 "1.2" 100 0.899466926960501 0.985764513104042 6 "1.2" 100 0.92115163610498 0.988147597010858 7 "1.2" 100 1.58620949752409 0.988647043346301 8 "1.2" 100 1.31412990249826 0.988188326389178 9 "1.2" 100 1.1338779375013 0.986824035414262 10 "1.2" 100 0.698318788812808 0.982564739428904 1 "1" 100 0.788235850288806 0.981084060343193 2 "1" 100 0.689193175463645 0.980512718197774 3 "1" 100 0.709276066274224 0.980028960790205 4 "1" 100 0.565342368645606 0.979827794575396 5 "1" 100 0.66937336261378 0.979636236105508 6 "1" 100 0.568465601490643 0.97767285089488 7 "1" 100 0.62084191908929 0.978803683166119 8 "1" 100 0.687931080910749 0.980021968490169 9 "1" 100 0.753485862135463 0.980641968729035 10 "1" 100 0.548093425099511 0.967118617513646 1 "0.8" 100 0.476517117058793 0.969489404890337 2 "0.8" 100 0.499626693935779 0.970537545111908 3 "0.8" 100 0.53120288741824 0.967611472739141 4 "0.8" 100 0.597527309717756 0.969762940681008 5 "0.8" 100 0.443277499452733 0.968234966959656 6 "0.8" 100 0.667222910164786 0.962369492378557 7 "0.8" 100 0.413227539649056 0.965751282898833 8 "0.8" 100 0.458831880171778 0.968161413124022 9 "0.8" 100 0.422067050052219 0.966518242337907 10 "0.8" 100 0.291124820787572 0.953409854319798 1 "0.6" 100 0.328113559598085 0.956478305422777 2 "0.6" 100 0.389351960284945 0.949007406749416 3 "0.6" 100 0.409515839918929 0.954368051805906 4 "0.6" 100 0.27935814351012 0.958354984795447 5 "0.6" 100 0.310719586892022 0.957623257554217 6 "0.6" 100 0.336765220085028 0.958671456068027 7 "0.6" 100 0.314044446277377 0.941981793717106 8 "0.6" 100 0.386058805858348 0.956098783674759 9 "0.6" 100 0.372727018755265 0.945226887226991 10 "0.6" 100 0.347629251338714 0.936284487139231 1 "0.4" 100 0.338909100352915 0.936592590942613 2 "0.4" 100 0.280309440800873 0.933512039448612 3 "0.4" 100 0.259580430764914 0.929973827779274 4 "0.4" 100 0.303763755761493 0.936434093733429 5 "0.4" 100 0.28134423424362 0.941287566716478 6 "0.4" 100 0.264250149990749 0.935274198388656 7 "0.4" 100 0.34399605296728 0.941949961575913 8 "0.4" 100 0.26149615908207 0.941209551238349 9 "0.4" 100 0.279513480157209 0.939596215853729 10 "0.4" 100 0.284523435004131 0.930132133765217 1 "0.2" 100 0.288207695108423 0.931987686961923 2 "0.2" 100 0.330553172214339 0.926933805686461 3 "0.2" 100 0.311398326557595 0.92400795527781 4 "0.2" 100 0.206364988836829 0.928735308267773 5 "0.2" 100 0.282647784691682 0.928831580865919 6 "0.2" 100 0.331075311141096 0.931761860716164 7 "0.2" 100 0.222068988277055 0.914680493893094 8 "0.2" 100 0.291484035832279 0.925352941888486 9 "0.2" 100 0.325519682689378 0.930746543600194 10 "0.2" 100 0.187528490825536 0.920000000000001 1 "0" 100 0.293652903171519 0.920000000000001 2 "0" 100 0.252806597176197 0.920000000000001 3 "0" 100 0.257522889875956 0.920000000000001 4 "0" 100 0.240217263983323 0.920000000000001 5 "0" 100 0.267020971501682 0.920000000000001 6 "0" 100 0.199202382183614 0.920000000000001 7 "0" 100 0.258384114304993 0.920000000000001 8 "0" 100 0.202435054807904 0.920000000000001 9 "0" 100 0.284747153551213 0.920000000000001 10 "0" 100 
1.20960284318363 0.989697114119817 1 "1.2" 100 1.13004961443685 0.989261961725277 2 "1.2" 100 1.72627000145604 0.989454240333996 3 "1.2" 100 1.39637114235161 0.990656481009416 4 "1.2" 100 1.3805393778755 0.98841936292613 5 "1.2" 100 0.910167978558993 0.988570091098304 6 "1.2" 100 0.977523685705357 0.989252519319769 7 "1.2" 100 1.63814791903222 0.991247780399443 8 "1.2" 100 1.34400970661948 0.989459086972732 9 "1.2" 100 1.17020518384362 0.98864322944855 10 "1.2" 100 0.719859337373489 0.984944685549678 1 "1" 100 0.863098716922416 0.983179447687399 2 "1" 100 0.734691949268896 0.983955140277026 3 "1" 100 0.84202939899833 0.982037040338041 4 "1" 100 0.664506480383252 0.982748637554067 5 "1" 100 0.698457228856989 0.982390173765054 6 "1" 100 0.574250968617088 0.980940234547312 7 "1" 100 0.629489152288179 0.981126281195493 8 "1" 100 0.771285474716844 0.982344566519544 9 "1" 100 0.949213983429499 0.982650048276872 10 "1" 100 0.554659486649721 0.970448580583584 1 "0.8" 100 0.478905611449419 0.973505523522422 2 "0.8" 100 0.513580294045466 0.974645201419232 3 "0.8" 100 0.56050058080086 0.971672780033434 4 "0.8" 100 0.639828641619662 0.973246905569153 5 "0.8" 100 0.464079912014258 0.972489115874126 6 "0.8" 100 0.751973708464006 0.966728040498493 7 "0.8" 100 0.517364647235009 0.969638363261421 8 "0.8" 100 0.478126880286638 0.972687878248669 9 "0.8" 100 0.466829870315678 0.970625898645231 10 "0.8" 100 0.419041121738559 0.958822704901615 1 "0.6" 100 0.346932485045258 0.96221890756924 2 "0.6" 100 0.419565474629507 0.954649028600201 3 "0.6" 100 0.425944081201537 0.960212404753282 4 "0.6" 100 0.281802878229741 0.962909716463907 5 "0.6" 100 0.319905862463042 0.963633036076582 6 "0.6" 100 0.377056808427734 0.963999506928731 7 "0.6" 100 0.316206473017508 0.947722395863568 8 "0.6" 100 0.397219066815523 0.961306038184457 9 "0.6" 100 0.377566401086266 0.951819029033824 10 "0.6" 100 0.34860029805029 0.947345084281741 1 "0.4" 100 0.344714947719486 0.94477412986229 2 "0.4" 100 0.295086789310786 0.946208524405731 3 "0.4" 100 0.263837058251099 0.936521803619061 4 "0.4" 100 0.307854461687589 0.94281340258421 5 "0.4" 100 0.285156072325511 0.948903640399448 6 "0.4" 100 0.271975604866246 0.944477626671905 7 "0.4" 100 0.345623822808538 0.948439988733167 8 "0.4" 100 0.276757841341777 0.949456153888613 9 "0.4" 100 0.328454660640609 0.946234620027715 10 "0.4" 100 0.285735422975731 0.939459188186178 1 "0.2" 100 0.291713711144879 0.941036857139309 2 "0.2" 100 0.331237295430834 0.93589061805787 3 "0.2" 100 0.315443694503575 0.932178274132413 4 "0.2" 100 0.245598743983908 0.938180965037624 5 "0.2" 100 0.291915404402616 0.937109205439975 6 "0.2" 100 0.334803664198116 0.940497243574688 7 "0.2" 100 0.229924110706521 0.923157808649924 8 "0.2" 100 0.307044493697052 0.936748332740498 9 "0.2" 100 0.335124519405852 0.939005691149955 10 "0.2" 100 0.191484664242356 0.930000000000001 1 "0" 100 0.301623844824509 0.930000000000001 2 "0" 100 0.271121529663417 0.930000000000001 3 "0" 100 0.263343364546511 0.930000000000001 4 "0" 100 0.241566238725994 0.930000000000001 5 "0" 100 0.275265757168148 0.930000000000001 6 "0" 100 0.226339987677062 0.930000000000001 7 "0" 100 0.263546903605077 0.930000000000001 8 "0" 100 0.204148334442618 0.930000000000001 9 "0" 100 0.295052065574446 0.930000000000001 10 "0" 100 
1.26682304071472 0.990967874703372 1 "1.2" 100 1.19175896266751 0.990873884782515 2 "1.2" 100 2.01094302139534 0.990942978151931 3 "1.2" 100 1.47347873435275 0.992192354447045 4 "1.2" 100 1.41593883577163 0.990683467660975 5 "1.2" 100 0.960574337629939 0.989807411217893 6 "1.2" 100 0.980793151684437 0.990442605236058 7 "1.2" 100 1.727911341532 0.992590635129694 8 "1.2" 100 1.41447932749823 0.990783226054996 9 "1.2" 100 1.1918382039994 0.991122063959444 10 "1.2" 100 0.76515434180919 0.987821933841201 1 "1" 100 0.865514988139383 0.98565093019595 2 "1" 100 0.87243066103728 0.98612115866722 3 "1" 100 0.898502495341719 0.985146324797342 4 "1" 100 0.732945714444051 0.985808568289038 5 "1" 100 0.704706233247013 0.984440978408423 6 "1" 100 0.58000988364552 0.983545310706538 7 "1" 100 0.660929872549868 0.984449999055145 8 "1" 100 0.821937716706138 0.985404497254515 9 "1" 100 1.00995352272461 0.985255124436097 10 "1" 100 0.583519812471598 0.975359039808824 1 "0.8" 100 0.53394811705469 0.978969586127547 2 "0.8" 100 0.539377240952878 0.978412212074638 3 "0.8" 100 0.564916937816441 0.976728203302642 4 "0.8" 100 0.681753910535389 0.977218951326224 5 "0.8" 100 0.50243626515636 0.975878810113432 6 "0.8" 100 0.794522155999308 0.9701177347378 7 "0.8" 100 0.547845888018847 0.973329843435344 8 "0.8" 100 0.544640770605578 0.975878354703887 9 "0.8" 100 0.488177471439308 0.974354713821116 10 "0.8" 100 0.426978030850732 0.963611101359224 1 "0.6" 100 0.373394787721573 0.967070868456572 2 "0.6" 100 0.456574000039769 0.960493381547577 3 "0.6" 100 0.452796026540949 0.966878895417839 4 "0.6" 100 0.312760661712386 0.968322567045724 5 "0.6" 100 0.397432102306108 0.969477389023958 6 "0.6" 100 0.377937105907393 0.969056533381273 7 "0.6" 100 0.433883549281542 0.952929650373266 8 "0.6" 100 0.519252877258116 0.967373789641368 9 "0.6" 100 0.38443004044901 0.958200751061017 10 "0.6" 100 0.416896814353007 0.956272988625107 1 "0.4" 100 0.345412069009445 0.952199151583699 2 "0.4" 100 0.323849837223889 0.95387512027507 3 "0.4" 100 0.302154962599454 0.942901112469842 4 "0.4" 100 0.313876561539917 0.953364984269615 5 "0.4" 100 0.297438008704044 0.955393667556702 6 "0.4" 100 0.318294079427515 0.957174111629023 7 "0.4" 100 0.348373556626259 0.954846357432812 8 "0.4" 100 0.28318183370924 0.956974578531758 9 "0.4" 100 0.336191630349544 0.952509551583923 10 "0.4" 100 0.299035111766591 0.947833090099539 1 "0.2" 100 0.310305551911343 0.949721743070502 2 "0.2" 100 0.354668405075948 0.944550900517102 3 "0.2" 100 0.317935524726865 0.943028484524448 4 "0.2" 100 0.316895491665326 0.947198713725948 5 "0.2" 100 0.296259548537923 0.945652413993335 6 "0.2" 100 0.343987838009199 0.948911601004912 7 "0.2" 100 0.234155845041951 0.93292052801256 8 "0.2" 100 0.329928840419574 0.94589588658947 9 "0.2" 100 0.343319713007563 0.947321028559247 10 "0.2" 100 0.195966650909724 0.940000000000001 1 "0" 100 0.322668882442598 0.940000000000001 2 "0" 100 0.320978541655426 0.940000000000001 3 "0" 100 0.270320698792551 0.940000000000001 4 "0" 100 0.252323872024629 0.940000000000001 5 "0" 100 0.280854246003513 0.940000000000001 6 "0" 100 0.233058138051645 0.940000000000001 7 "0" 100 0.274177614400599 0.940000000000001 8 "0" 100 0.229589539567444 0.940000000000001 9 "0" 100 0.30102170933576 0.940000000000001 10 "0" 100 
1.3253429632964 0.992434027494536 1 "1.2" 100 1.42415084426263 0.993679462776777 2 "1.2" 100 2.18852364598985 0.992762172186219 3 "1.2" 100 1.60457289820188 0.993831180087784 4 "1.2" 100 1.57355437568844 0.992106286879068 5 "1.2" 100 0.989222278272562 0.991626605252182 6 "1.2" 100 1.06110901936126 0.991696441218152 7 "1.2" 100 1.91953248443158 0.993878743902263 8 "1.2" 100 1.51719952547201 0.991973311971284 9 "1.2" 100 1.21703170780458 0.992392824542998 10 "1.2" 100 0.769003132969696 0.989789032161186 1 "1" 100 0.928185327275881 0.987598158841972 2 "1" 100 0.952143467880125 0.988263110175916 3 "1" 100 0.936178395039157 0.988413708449774 4 "1" 100 0.759700714849203 0.987999200523042 5 "1" 100 0.709888341842025 0.98688117632289 6 "1" 100 0.624573906767259 0.985473067066292 7 "1" 100 0.715500882132893 0.98724384884742 8 "1" 100 0.96119046918219 0.987941018773405 9 "1" 100 1.01180634498055 0.9874457566701 10 "1" 100 0.598269724716538 0.979613188723294 1 "0.8" 100 0.541464277004319 0.982133722134733 2 "0.8" 100 0.5441031873123 0.981896176962783 3 "0.8" 100 0.597115903383551 0.980087733301049 4 "0.8" 100 0.721265578555051 0.981065060934053 5 "0.8" 100 0.537743206034105 0.982437556607087 6 "0.8" 100 0.813659628337433 0.973230629038976 7 "0.8" 100 0.563583477626961 0.979511047744339 8 "0.8" 100 0.574386513500955 0.97993966199818 9 "0.8" 100 0.496280263116478 0.979646671829642 10 "0.8" 100 0.449474474990707 0.969992823386416 1 "0.6" 100 0.402039944901113 0.971955466072643 2 "0.6" 100 0.457304458642986 0.965103659945921 3 "0.6" 100 0.454336805353864 0.971546564478068 4 "0.6" 100 0.326360445928202 0.973650617906428 5 "0.6" 100 0.437726588984517 0.97432934991129 6 "0.6" 100 0.383565818395522 0.973666811779617 7 "0.6" 100 0.464666251882684 0.970054516532244 8 "0.6" 100 0.533207103751141 0.972504464406757 9 "0.6" 100 0.392739351134529 0.970944561234445 10 "0.6" 100 0.444669412593462 0.963481139277123 1 "0.4" 100 0.380848307747382 0.9589003327081 2 "0.4" 100 0.354183749107237 0.961210678184909 3 "0.4" 100 0.318966493111286 0.951354366648801 4 "0.4" 100 0.319720254197972 0.960453151036855 5 "0.4" 100 0.298931450015708 0.966846001379825 6 "0.4" 100 0.361338815330162 0.963664138786277 7 "0.4" 100 0.353569232654678 0.964250995158199 8 "0.4" 100 0.415617982363186 0.963522554371544 9 "0.4" 100 0.365696957441077 0.960227862449494 10 "0.4" 100 0.300225933705557 0.956493372558771 1 "0.2" 100 0.333047956856522 0.95822068390995 2 "0.2" 100 0.360633129857675 0.953071802737066 3 "0.2" 100 0.320766739472667 0.954554891310243 4 "0.2" 100 0.323575172933108 0.955351939714858 5 "0.2" 100 0.311815122597134 0.953788759451031 6 "0.2" 100 0.368649853680791 0.957031273484088 7 "0.2" 100 0.242668965043688 0.950604414870098 8 "0.2" 100 0.330030185918908 0.955222941010432 9 "0.2" 100 0.403803808304049 0.956435073984192 10 "0.2" 100 0.209892466092918 0.950000000000001 1 "0" 100 0.32354623673666 0.950000000000001 2 "0" 100 0.346780405057391 0.950000000000001 3 "0" 100 0.273527132893417 0.950000000000001 4 "0" 100 0.3080145413274 0.950000000000001 5 "0" 100 0.30707558019269 0.950000000000001 6 "0" 100 0.24949212408214 0.950000000000001 7 "0" 100 0.278549384308939 0.950000000000001 8 "0" 100 0.295778498036747 0.950000000000001 9 "0" 100 0.315673563906035 0.950000000000001 10 "0" 100 
1.84926171113009 0.994286858105335 1 "1.2" 100 1.43596484802698 0.995498656811066 2 "1.2" 100 2.51129841748992 0.994016008168314 3 "1.2" 100 1.79630067054488 0.995068500207373 4 "1.2" 100 1.85121277611899 0.993394395651638 5 "1.2" 100 0.989692684861942 0.994585902093299 6 "1.2" 100 1.35927946449836 0.99330836427539 7 "1.2" 100 2.07256001447801 0.994983666211175 8 "1.2" 100 1.56290894380467 0.993148381095374 9 "1.2" 100 1.25137519182448 0.993680933315567 10 "1.2" 100 0.808659132607955 0.99171678852094 1 "1" 100 0.942403860261689 0.989740110350668 2 "1" 100 1.05394907868474 0.990271189723753 3 "1" 100 1.04559611822826 0.990486564755975 4 "1" 100 0.800412495714056 0.990753138182587 5 "1" 100 0.729418621244444 0.990148559975322 6 "1" 100 0.744282572016916 0.98752387170966 7 "1" 100 0.774614464846858 0.99007878467966 8 "1" 100 1.08122016181213 0.990350714223098 9 "1" 100 1.12338919834527 0.989740704716509 10 "1" 100 0.617682459847948 0.983197535808439 1 "0.8" 100 0.617060847487317 0.98549325213314 2 "0.8" 100 0.677197974781862 0.986605851768051 3 "0.8" 100 0.613510081734175 0.983477427540356 4 "0.8" 100 0.723211409848845 0.985839585542336 5 "0.8" 100 0.585876719089288 0.985921521495232 6 "0.8" 100 0.821402993094958 0.976849902919913 7 "0.8" 100 0.644223796751837 0.98409677966691 8 "0.8" 100 0.596986033454629 0.983391553428955 9 "0.8" 100 0.500300658593933 0.985201613982052 10 "0.8" 100 0.455799486211343 0.976181133177272 1 "0.6" 100 0.409302877624646 0.976510197741103 2 "0.6" 100 0.484923457629552 0.969923559208942 3 "0.6" 100 0.471893149728835 0.980247690258478 4 "0.6" 100 0.327554214492446 0.979244428892216 5 "0.6" 100 0.458974864551311 0.979497936372266 6 "0.6" 100 0.385286170573583 0.978584638178511 7 "0.6" 100 0.497841863199522 0.976369991247487 8 "0.6" 100 0.541489491485001 0.978245066553219 9 "0.6" 100 0.393364014485196 0.976038056907651 10 "0.6" 100 0.455135544449468 0.969971166434377 1 "0.4" 100 0.411309055259574 0.965569866862184 2 "0.4" 100 0.39732223228838 0.970052939692607 3 "0.4" 100 0.333742835346446 0.958366312693085 4 "0.4" 100 0.339776189135995 0.966728082593063 5 "0.4" 100 0.314106309191835 0.973784520364789 6 "0.4" 100 0.427988874798446 0.970212114626063 7 "0.4" 100 0.422487780959781 0.970798970997985 8 "0.4" 100 0.42501593108355 0.970321930458197 9 "0.4" 100 0.398265346547315 0.968474465099757 10 "0.4" 100 0.300545178065788 0.964992313398219 1 "0.2" 100 0.340824922950478 0.96651703633271 2 "0.2" 100 0.381910395162524 0.96236124684072 3 "0.2" 100 0.332129776661403 0.965142284868091 4 "0.2" 100 0.369703192169172 0.96449949356383 5 "0.2" 100 0.336080290246496 0.961891961870881 6 "0.2" 100 0.377350585124717 0.965466305258902 7 "0.2" 100 0.254979165451855 0.9588273366918 8 "0.2" 100 0.341364571499033 0.964439802437131 9 "0.2" 100 0.419272262909189 0.965304910533661 10 "0.2" 100 0.215612596447084 0.960000000000001 1 "0" 100 0.324365296198015 0.960000000000001 2 "0" 100 0.353052565840775 0.960000000000001 3 "0" 100 0.278765819204931 0.960000000000001 4 "0" 100 0.322390400601511 0.960000000000001 5 "0" 100 0.327806682048405 0.960000000000001 6 "0" 100 0.28446808683706 0.960000000000001 7 "0" 100 0.289294143004303 0.960000000000001 8 "0" 100 0.302261950803881 0.960000000000001 9 "0" 100 0.337720413489227 0.960000000000001 10 "0" 100 
3.28768452399226 0.99564891923676 1 "1.2" 100 1.47601275283088 0.996603579119977 2 "1.2" 100 2.76515939070863 0.995771185694618 3 "1.2" 100 3.34911417171764 0.996374396354482 4 "1.2" 100 2.71739261512869 0.995318032494253 5 "1.2" 100 1.22014648528021 0.995967679335338 6 "1.2" 100 1.3594181691705 0.995846809145513 7 "1.2" 100 2.214766801861 0.996101995002368 8 "1.2" 100 1.5692549180008 0.995953959089636 9 "1.2" 100 1.33098733797406 0.995641861627522 10 "1.2" 100 0.901762863968467 0.9939326004338 1 "1" 100 1.02931063789563 0.991812966656869 2 "1" 100 1.05444916432178 0.993538573376185 3 "1" 100 1.0747832425934 0.992628516264671 4 "1" 100 0.947886594204407 0.993133084303361 5 "1" 100 0.746333497547184 0.992558255425015 6 "1" 100 0.777508262102645 0.99130378613337 7 "1" 100 1.14259141466414 0.992220736188356 8 "1" 100 1.2023563874415 0.992541346457101 9 "1" 100 1.18436169097893 0.992455854510834 10 "1" 100 0.659600226386563 0.986498511068086 1 "0.8" 100 0.677974055992257 0.988737920000867 2 "0.8" 100 0.714275541540497 0.989850519635778 3 "0.8" 100 0.679298395156721 0.988687813026203 4 "0.8" 100 0.866149724193427 0.988952479843512 5 "0.8" 100 0.61140074340155 0.989222496754879 6 "0.8" 100 0.856820799302948 0.982313965525037 7 "0.8" 100 0.715971197808826 0.988871304275193 8 "0.8" 100 0.644201656405323 0.989818793725534 9 "0.8" 100 0.501212811021143 0.988289580127259 10 "0.8" 100 0.459680715251461 0.981871671367236 1 "0.6" 100 0.447159998157485 0.981567224193645 2 "0.6" 100 0.508630105237438 0.979699711942827 3 "0.6" 100 0.676811014279919 0.985233821735528 4 "0.6" 100 0.445387113503027 0.98385470729056 5 "0.6" 100 0.48604379959384 0.98410821477061 6 "0.6" 100 0.436871760419456 0.984537897661337 7 "0.6" 100 0.533908269124626 0.984035010014669 8 "0.6" 100 0.591172345490688 0.983573117413923 9 "0.6" 100 0.447511543816712 0.980735144225475 10 "0.6" 100 0.45860033873184 0.978089403581968 1 "0.4" 100 0.451602315893871 0.97771386328747 2 "0.4" 100 0.46500083785396 0.977302696438154 3 "0.4" 100 0.336264940823015 0.974740738027057 4 "0.4" 100 0.372998334028979 0.975836380531755 5 "0.4" 100 0.383131550896895 0.980392297242494 6 "0.4" 100 0.492639457118781 0.978525628752548 7 "0.4" 100 0.430378997049756 0.979641232505683 8 "0.4" 100 0.516186955398741 0.976960334632182 9 "0.4" 100 0.426152116464248 0.974827109968582 10 "0.4" 100 0.407731270260823 0.973095515818069 1 "0.2" 100 0.47318580437771 0.974704665341936 2 "0.2" 100 0.407359795063956 0.973308349494778 3 "0.2" 100 0.345200674880095 0.973261957347267 4 "0.2" 100 0.376653871496155 0.97339775965843 5 "0.2" 100 0.35220279710894 0.972113385497152 6 "0.2" 100 0.412306039104774 0.974996311640303 7 "0.2" 100 0.272932432808556 0.969258965389433 8 "0.2" 100 0.365534599150698 0.973885459206981 9 "0.2" 100 0.420023150451843 0.973475229388264 10 "0.2" 100 0.219087473564795 0.970000000000001 1 "0" 100 0.337587929500227 0.970000000000001 2 "0" 100 0.410071544886983 0.970000000000001 3 "0" 100 0.339681957645302 0.970000000000001 4 "0" 100 0.387251172007477 0.970000000000001 5 "0" 100 0.355085872819027 0.970000000000001 6 "0" 100 0.327912546677475 0.970000000000001 7 "0" 100 0.289837971952806 0.970000000000001 8 "0" 100 0.333649194223766 0.970000000000001 9 "0" 100 0.34582409186471 0.970000000000001 10 "0" 100 
3.32860411441748 0.996794974778173 1 "1.2" 100 1.59771226718243 0.99772190791117 2 "1.2" 100 2.80794937058943 0.997283154633851 3 "1.2" 100 3.62409124652675 0.997662505127051 4 "1.2" 100 2.91787305060905 0.996478428592063 5 "1.2" 100 1.30182440876254 0.997369702269574 6 "1.2" 100 1.72054074195048 0.997312961936677 7 "1.2" 100 2.39056722755999 0.997407891149476 8 "1.2" 100 1.5962370585703 0.997175157847671 9 "1.2" 100 1.3568117913599 0.997227680844952 10 "1.2" 100 1.13842196019244 0.995961817656624 1 "1" 100 1.27242520117715 0.995194995348723 2 "1" 100 1.25363310475555 0.995729205610188 3 "1" 100 1.12377213107431 0.99492346431108 4 "1" 100 0.999388464868491 0.995401032965297 5 "1" 100 0.921804831651244 0.994938201545788 6 "1" 100 0.793584965089287 0.993311865681206 7 "1" 100 1.30488633393933 0.994249953411179 8 "1" 100 1.28603644219608 0.995808730109533 9 "1" 100 1.30926561718002 0.99524970430311 10 "1" 100 0.693956558020589 0.990344620675914 1 "0.8" 100 0.725112789116116 0.99239289588803 2 "0.8" 100 0.756658305406465 0.993040996090995 3 "0.8" 100 0.732434595522833 0.99339748783147 4 "0.8" 100 0.885314735192711 0.993060136150836 5 "0.8" 100 0.658333026893117 0.992467164622606 6 "0.8" 100 0.996652760653727 0.992682906108268 7 "0.8" 100 0.742789784864944 0.993026516956388 8 "0.8" 100 0.720320650848438 0.993302758613679 9 "0.8" 100 0.534921498508614 0.991806296872568 10 "0.8" 100 0.518673254832236 0.988859546712246 1 "0.6" 100 0.609476170312743 0.987068571723316 2 "0.6" 100 0.547593596481306 0.984651376828505 3 "0.6" 100 0.731643074888343 0.989872558801272 4 "0.6" 100 0.452239128018297 0.989023293751536 5 "0.6" 100 0.5740695674205 0.989798752960574 6 "0.6" 100 0.43889626516594 0.989489562547015 7 "0.6" 100 0.552991021568931 0.988645288413013 8 "0.6" 100 0.622664202636722 0.988524782299602 9 "0.6" 100 0.512279197284862 0.987050618940718 10 "0.6" 100 0.475399609954466 0.985860671355971 1 "0.4" 100 0.52933901084552 0.984120231987115 2 "0.4" 100 0.469971093966427 0.985484235357831 3 "0.4" 100 0.36462548754978 0.982120553399017 4 "0.4" 100 0.39170130915961 0.98513851003373 5 "0.4" 100 0.411827602696691 0.98694027308228 6 "0.4" 100 0.54942514652432 0.985950650473957 7 "0.4" 100 0.435206946624494 0.985941698047281 8 "0.4" 100 0.539519500646607 0.985016951719432 9 "0.4" 100 0.457627541109828 0.982945347116173 10 "0.4" 100 0.440442459886425 0.982144685995455 1 "0.2" 100 0.476629820829557 0.983691636014473 2 "0.2" 100 0.410862758313414 0.983021759671826 3 "0.2" 100 0.349957119280439 0.982049651628136 4 "0.2" 100 0.465045739550385 0.98196362955932 5 "0.2" 100 0.361769002707789 0.980955328924905 6 "0.2" 100 0.415598683673855 0.983517213860267 7 "0.2" 100 0.337349811262948 0.97961763847545 8 "0.2" 100 0.381911911243156 0.98222004528969 9 "0.2" 100 0.500771556494523 0.98161157484596 10 "0.2" 100 0.276016759673569 0.980000000000001 1 "0" 100 0.410770525576031 0.980000000000001 2 "0" 100 0.513065879516977 0.980000000000001 3 "0" 100 0.374752894581711 0.980000000000001 4 "0" 100 0.389559792519963 0.980000000000001 5 "0" 100 0.373510878325856 0.980000000000001 6 "0" 100 0.334337931109552 0.980000000000001 7 "0" 100 0.448269350816908 0.980000000000001 8 "0" 100 0.365686853125679 0.980000000000001 9 "0" 100 0.36320170664922 0.980000000000001 10 "0" 100 
3.44137363664914 0.998794541674469 1 "1.2" 100 2.06486452587816 0.998853944458588 2 "1.2" 100 2.99166901716323 0.998895077691089 3 "1.2" 100 4.22607999537083 0.998794541674469 4 "1.2" 100 3.31208757167479 0.998694103852892 5 "1.2" 100 1.58626639036742 0.998881671208807 6 "1.2" 100 1.73006827250346 0.99882493087591 7 "1.2" 100 2.5557475558747 0.998809914083712 8 "1.2" 100 1.62182189350916 0.998577180781907 9 "1.2" 100 1.8195655815401 0.99883960390219 10 "1.2" 100 1.46530498013305 0.997949195356631 1 "1" 100 1.55656861693953 0.997122751708477 2 "1" 100 1.88818098243663 0.997758422833012 3 "1" 100 1.25711585192258 0.997246062340454 4 "1" 100 1.0855800574746 0.997904612655794 5 "1" 100 0.931596417522696 0.997206150207725 6 "1" 100 0.803821244610435 0.996065803340752 7 "1" 100 1.45897509776626 0.996890715540699 8 "1" 100 1.30269772670804 0.997927143693799 9 "1" 100 1.37184011954855 0.997927143693799 10 "1" 100 0.821833867885521 0.99415071853826 1 "0.8" 100 0.933112911619217 0.995844787318805 2 "0.8" 100 0.821596881979459 0.996153890392172 3 "0.8" 100 0.780707371081224 0.996670036930062 4 "0.8" 100 1.19553262767663 0.996449830390143 5 "0.8" 100 0.769937672443115 0.996483283254691 6 "0.8" 100 1.16992864684215 0.996699024740353 7 "0.8" 100 0.845425492496907 0.996271184824115 8 "0.8" 100 0.786398522111656 0.996887105698824 9 "0.8" 100 0.633943173277952 0.994944576730793 10 "0.8" 100 0.568893234495852 0.994869325234611 1 "0.6" 100 0.623740225254037 0.993811690209145 2 "0.6" 100 0.764485801055017 0.995115402383929 3 "0.6" 100 1.08952653876007 0.994629995600432 4 "0.6" 100 0.536602224262962 0.993811690209145 5 "0.6" 100 0.871796531841016 0.995211603542391 6 "0.6" 100 0.440920693505232 0.994309461810037 7 "0.6" 100 0.730630819277128 0.993932248543089 8 "0.6" 100 0.873063934863245 0.994906504326794 9 "0.6" 100 0.599930876330928 0.993177858998138 10 "0.6" 100 0.585401334129017 0.992872617400255 1 "0.4" 100 0.542066445314081 0.993422361489091 2 "0.4" 100 0.482709877554551 0.992061873868741 3 "0.4" 100 0.419311170539174 0.992832631534074 4 "0.4" 100 0.420138207008155 0.991686485873516 5 "0.4" 100 0.44695946721798 0.99326664000928 6 "0.4" 100 0.610789392178613 0.993330465845916 7 "0.4" 100 0.493113114061049 0.993233913741784 8 "0.4" 100 0.59142188771141 0.991686485873516 9 "0.4" 100 0.619840363118886 0.993061481015037 10 "0.4" 100 0.466300530828293 0.991434130099109 1 "0.2" 100 0.542647037511301 0.991794838434323 2 "0.2" 100 0.427135491108886 0.991564968225186 3 "0.2" 100 0.410918028899571 0.990237280637363 4 "0.2" 100 0.507869521032309 0.991829681145397 5 "0.2" 100 0.362354493943345 0.991626098086638 6 "0.2" 100 0.419871772471831 0.991722375425943 7 "0.2" 100 0.415525943593182 0.988604609147987 8 "0.2" 100 0.412841605870176 0.991585642569775 9 "0.2" 100 0.551689870362307 0.989965680079759 10 "0.2" 100 0.320794081671124 0.990000000000001 1 "0" 100 0.418362795163818 0.990000000000001 2 "0" 100 0.524065040208795 0.990000000000001 3 "0" 100 0.388297702909863 0.990000000000001 4 "0" 100 0.391606220001481 0.990000000000001 5 "0" 100 0.374546342135823 0.990000000000001 6 "0" 100 0.388836616815484 0.990000000000001 7 "0" 100 0.461640446235366 0.990000000000001 8 "0" 100 0.376578244429709 0.990000000000001 9 "0" 100 0.368421149791634 0.990000000000001 10 "0" 100 
4.2559987572171 1 1 "1.2" 100 2.28268236904683 1 2 "1.2" 100 3.13667939875321 1 3 "1.2" 100 4.65387190717017 1 4 "1.2" 100 3.4852919429721 1 5 "1.2" 100 3.97905843387883 1 6 "1.2" 100 2.32096816654566 1 7 "1.2" 100 2.7980233228142 1 8 "1.2" 100 1.74239278829208 1 9 "1.2" 100 3.32784512261855 1 10 "1.2" 100 1.92896384158147 1 1 "1" 100 1.9785660799606 1 2 "1" 100 2.3106832591662 1 3 "1" 100 1.52245172542907 1 4 "1" 100 1.66315348853321 1 5 "1" 100 1.70835814193576 1 6 "1" 100 0.87318882486477 1 7 "1" 100 1.59745303646705 1 8 "1" 100 1.52040526766817 1 9 "1" 100 1.43438898235239 1 10 "1" 100 1.01923124046347 1 1 "0.8" 100 0.968631726454606 1 2 "0.8" 100 1.06896483466702 1 3 "0.8" 100 0.960217948328137 1 4 "0.8" 100 1.60175088143942 1 5 "0.8" 100 1.1152857126656 1 6 "0.8" 100 1.28999098365339 1 7 "0.8" 100 0.921284398741941 1 8 "0.8" 100 1.41592506564128 1 9 "0.8" 100 0.669637892375146 1 10 "0.8" 100 0.686156547305552 1 1 "0.6" 100 0.744724263639565 1 2 "0.6" 100 1.42089878891283 1 3 "0.6" 100 1.1798844592196 1 4 "0.6" 100 0.552165150753275 1 5 "0.6" 100 1.12456852331423 1 6 "0.6" 100 0.624260140524849 1 7 "0.6" 100 0.838741387156668 1 8 "0.6" 100 1.20347750678017 1 9 "0.6" 100 0.601055937432822 1 10 "0.6" 100 0.741539193375139 1 1 "0.4" 100 0.740022502558334 1 2 "0.4" 100 0.526534490418143 1 3 "0.4" 100 0.73943388882813 1 4 "0.4" 100 0.520490076854352 1 5 "0.4" 100 0.871722082546246 1 6 "0.4" 100 1.00921850446008 1 7 "0.4" 100 0.543327472288744 1 8 "0.4" 100 0.646296605449193 1 9 "0.4" 100 0.729576131850118 1 10 "0.4" 100 0.613298182219654 1 1 "0.2" 100 0.608786031339396 1 2 "0.2" 100 0.537277030391488 1 3 "0.2" 100 0.426423082252872 1 4 "0.2" 100 0.706127664010489 1 5 "0.2" 100 0.363521066632247 1 6 "0.2" 100 0.460319020060993 1 7 "0.2" 100 0.457954487886138 1 8 "0.2" 100 0.463921486237883 1 9 "0.2" 100 0.560835996052829 1 10 "0.2" 100 0.366810566724694 1 1 "0" 100 0.423861436893172 1 2 "0" 100 0.589714515413137 1 3 "0" 100 0.42698546235723 1 4 "0" 100 0.44254942720098 1 5 "0" 100 0.376590363107057 1 6 "0" 100 0.583564252614771 1 7 "0" 100 0.477516192745307 1 8 "0" 100 0.41721296792192 1 9 "0" 100 0.430019243408866 1 10 "0" 100


==> figures-tex/InheritanceOfBranches.tex <==
\definecolor{superlightgray}{RGB}{224, 224, 224}
\definecolor{mygray}{RGB}{240, 240, 240}
%\definecolor{mygreen}{RGB}{102, 255, 178}
%\definecolor{myred}{RGB}{255, 153, 255}
\definecolor{mygreen}{RGB}{0, 204, 153}
%\definecolor{myred}{RGB}{204, 51, 255}
\definecolor{myred}{RGB}{255, 153,153}
\definecolor{lightsteelblue}{RGB}{176,196,222}
\definecolor{navajo}{RGB}{255,222,173}
\begin{tikzpicture}[scale = 0.92]
\def\widthBlock{1.5}
\def\heightBlock{0.8}
\def\shiftdown{3*\heightBlock}
\def\arrowStyle{-latex}

\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \scriptsize]
%Top rectangle
\node [rounded_block, fill=white, minimum height= 1.7 cm, minimum width = 4.1 cm] at (0,0) {} ;

\node [rounded_block, fill=white, minimum height= 1.4 cm, minimum width = 1.8 cm, fill = superlightgray] at (-1,0) {} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = lightsteelblue] (blue_block) at (-1,-0.2) { Branch $B_{\tx{x}}$} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = myred] (red_block) at (1,-0.2) { Branch $B_{{x}}$} ;

\node[font = \footnotesize] at (-1,0.44) {Transaction $\tx{x}$};

\node[font = \footnotesize] at (1,0.44) {Block ${x}$};

%Left bottom rectangle
\node [rounded_block, fill=white, minimum height= 1.7 cm, minimum width = 4.1 cm] (block_bottom_left) at (-2.5,-3) {} ;

\node [rounded_block, minimum height= 1.4 cm, minimum width = 1.8 cm, fill = superlightgray] at (-3.5,-3) {} ;

\node [rounded_block,  minimum height= 0.8 cm, minimum width = 1.2 cm, fill = navajo] at (-3.5,-3.2) { Branch $B_{\tx{y}}$} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = lightsteelblue] at (-1.5,-3.2) { Branch $B_{\tx{x}}$} ;

\node[font = \footnotesize] at (-3.5,-2.56) {Transaction $\tx{y}$};

\node[font = \footnotesize] at (-1.5,-2.56) {Block ${y}$};


%Right bottom rectangle
\node [rounded_block, fill=white, minimum height= 1.7 cm, minimum width = 4.1 cm] (block_bottom_right) at (2.5,-3) {} ;

\node [rounded_block, minimum height= 1.4 cm, minimum width = 1.8 cm, fill = superlightgray] at (1.5,-3) {} ;

\node [rounded_block,  minimum height= 0.8 cm, minimum width = 1.2 cm, fill = navajo] at (1.5,-3.2) { Branch $B_{\tx{y}}$} ;

\node [rounded_block, fill=white, minimum height= 0.8 cm, minimum width = 1.2 cm, fill = myred] at (3.5,-3.2) { Branch $B_{\tx{x}}$} ;

\node[font = \footnotesize] at (1.5,-2.56) {Transaction $\tx{y}$};

\node[font = \footnotesize] at (3.5,-2.56) {Block ${y'}$};

\draw[\arrowStyle, dashed]  (block_bottom_left) -- (blue_block);

\draw[\arrowStyle]  (block_bottom_right) -- (red_block);

\node[font = \footnotesize] at (-2.6, -1.5){\begin{tabular}{r}
Transaction \\
reference
\end{tabular}};

\node[font = \footnotesize] at (2.6, -1.5){\begin{tabular}{l}
Block \\
reference
\end{tabular}};

\end{tikzpicture}

==> figures-tex/Metastability.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\definecolor{myorange}{RGB}{255, 178, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.9]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}
\tikzstyle{block_circle}=[draw, circle, minimum height= 0.6 cm,  draw=teal]
\newcommand{\localRecord}[6]{
\node [rounded_block, fill=white, minimum height=0.4 cm, minimum width = 1.5cm] at (#5,#6) {} ;
\node[block_circle, thick, minimum size= 1 pt,  fill = #1] at (#5-0.5,#6) {};
\node[block_circle, thick, minimum height= 0.08, fill = #2] at (#5-0.17,#6) {};
\node[block_circle, thick, minimum height= 0.08, fill = #3] at (#5+0.17,#6) {};
\node[block_circle, thick, minimum height= 0.08, fill = #4] at (#5+0.5,#6) {};
}
%First time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,0) {} ;

\node[block_circle, very thick, fill = myorange]  at (-3.6,0) {};
\localRecord{myorange}{white}{white}{white}{-3.6}{-0.75}


\node[block_circle, very thick, fill = myorange]  at (-1.2,0) {};
\localRecord{white}{myorange}{white}{white}{-1.2}{-0.75}


\node[block_circle, very thick, fill = myblue] at (1.2,0) {};
\localRecord{white}{white}{myblue}{white}{1.2}{-0.75}

\node[block_circle, very thick, fill = myblue] at (3.6,0) {};
\localRecord{white}{white}{white}{myblue}{3.6}{-0.75}


%Second time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-2) {} ;


\node[block_circle, very thick, fill = myblue] at (-3.6,-2) {};
\localRecord{myorange}{white}{myblue}{myblue}{-3.6}{-2.75}


\node[block_circle, very thick, fill = myblue]  at (-1.2,-2) {};
\localRecord{white}{myorange}{myblue}{myblue}{-1.2}{-2.75}


\node[block_circle, very thick, fill = myorange] at (1.2,-2) {};
\localRecord{myorange}{myorange}{myblue}{white}{1.2}{-2.75}


\node[block_circle, very thick, fill = myorange] at (3.6,-2) {};
\localRecord{myorange}{myorange}{white}{myblue}{3.6}{-2.75}


%Third time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-4) {} ;


\node[block_circle, very thick, fill = myblue] at (-3.6,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{-3.6}{-4.75}


\node[block_circle, very thick, fill = myblue]  at (-1.2,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{-1.2}{-4.75}


\node[block_circle, very thick, fill = myorange] at (1.2,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{1.2}{-4.75}


\node[block_circle, very thick, fill = myorange] at (3.6,-4) {};
\localRecord{myorange}{myorange}{myblue}{myblue}{3.6}{-4.75}

\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 1.2cm] at (-3.6,-6) {} ;
\node[block_circle, very thick, fill = none] at (-3.6,-6) {};
\node[font = \small] at (-1.6,-6) {\begin{tabular}{l}
    Current opinion \\
    of a node
\end{tabular}};

\localRecord{white}{white}{white}{white}{1.2}{-6}
\node[font = \small] at (3.2,-6) {\begin{tabular}{l}
    Local record \\
    of votes
\end{tabular}};

\node [single arrow,top  color=red, bottom color=violet,
single arrow head extend=3pt,transform shape, opacity = 0.4, minimum height=85, text opacity=1, rotate = 270, anchor=west] 
at (4.9, 0.5){$\delta$};
\node [single arrow,top  color=violet, bottom color=blue,
single arrow head extend=3pt,transform shape, opacity = 0.4, minimum height=55, text opacity=1, rotate = 270, anchor=west] 
at (4.9, -2.5){$\gamma-\delta$};

\end{tikzpicture}

==> figures-tex/VotingDAG.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mybluegray}{RGB}{140, 140, 200}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.9]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}


%Ledger DAG

\node[block, thick, draw = teal] (node_1_0) at (0, 0) {}; 

\node[block, thick,draw = teal] (node_1_1) at (1, -2) {$\tx{y}$};

\draw[\arrowStyle, thick, draw = teal] (node_1_1) -- (node_1_0); 

\node[block, thick, draw = teal] (node_1_2) at (0.75, -4) {$\tx{z}$};

\draw[\arrowStyle, thick,draw = teal] (node_1_2) -- (node_1_0);

\node[block, thick,draw = teal] (node_1_3) at (0.0, -6) {$\tx{x}$};

\draw[\arrowStyle, thick, draw = teal] (node_1_3) -- (node_1_0);



%Tangle DAG
\node[block, thick, draw = myred] (node_2_0) at (3.5, 0) {}; 

\node[block, thick,draw = myred] (node_2_1) at (3.5, -2) {${y}$};

\draw[\arrowStyle, thick, draw = myred] (node_2_1) -- (node_2_0); 

\node[block, thick, draw = myred] (node_2_2) at (3.5, -4) {${z}$};

\draw[\arrowStyle, thick,draw = myred] (node_2_2) -- (node_2_1);

\node[block, thick,draw = myred] (node_2_3) at (3.5, -6) {${x}$};

\draw[\arrowStyle, thick, dashed, draw = myred] (node_2_3) -- (node_2_2);

\node[font = \small] at (4.05, -1.2) {\begin{tabular}{l}
Block \\
vote
\end{tabular}
};

\node[font = \small] at (4.4, -5.15) {\begin{tabular}{l}
Transaction \\
vote
\end{tabular}
};


%Voting DAG
\node[block, thick, draw = teal] (node_3_0_0) at (6, 0) {}; 
\node[block, thick, draw = myred, even odd rule,outer color=lightgray,inner color=white] (node_3_0_1) at (6.78, 0) {}; 
\draw[\arrowStyle, thick, draw = darkgray] ([xshift = 0.2 em, yshift=0.0em] node_3_0_1.north) to [out=120,in=60] ([xshift = -0.2 em,yshift=0.1em ]node_3_0_0.north)
    ;

\node[block, thick,draw = teal, even odd rule,outer color=lightgray,inner color=white] (node_3_1_0) at (7.5, -2) {$\tx{y}$};
\node[block, thick,draw = myred, even odd rule,outer color=lightgray,inner color=white] (node_3_1_1) at (8.28, -2) {${y}$};
\draw[\arrowStyle, thick, draw = teal] (node_3_1_0) -- (node_3_0_0);
\draw[\arrowStyle, thick, draw = myred] (node_3_1_1) -- (node_3_0_1);
\draw[\arrowStyle, thick, draw = darkgray] ([xshift=0.0em, yshift=-0.0em]node_3_1_1.south) to [out=250,in=300] ([xshift=-0.2em,yshift=-0.0em]node_3_1_0.south);


\node[block, thick,draw = teal] (node_3_2_0) at (7.5, -4) {$\tx{z}$};
\node[block, thick,draw = myred, even odd rule,outer color=lightgray,inner color=white] (node_3_2_1) at (8.28, -4) {${z}$};
\draw[\arrowStyle, thick, draw = myred] (node_3_2_1) -- (node_3_1_1);
\draw[\arrowStyle, thick, draw = teal] (node_3_2_0) -- (node_3_0_0);
\draw[\arrowStyle, thick, draw = darkgray] ([xshift = 0.2em, yshift=-0.0em]node_3_2_1.south) to [out=250,in=300] ([xshift = -0.2em, yshift=-0.0em]node_3_2_0.south);


\node[block, thick,draw = teal] (node_3_3_0) at (6, -6) {$\tx{x}$};
\node[block, thick,draw = myred] (node_3_3_1) at (6.78, -6) {${x}$};

\draw[\arrowStyle, thick, draw = teal] (node_3_3_0) -- (node_3_0_0);
\draw[\arrowStyle, thick, draw = myred] (node_3_3_1) -- (node_3_2_0);
\draw[\arrowStyle, thick, draw = darkgray] ([xshift = 0.2em, yshift=-0.0em]node_3_3_1.south) to [out=250,in=300] ([xshift = -0.2em, yshift=-0.0em]node_3_3_0.south);





\draw[mybluegray,line width=1em] (1.75,-3) -- (2.75,-3)(2.25,-2.5) -- (2.25,-3.5);
\draw[mybluegray, fill=green, -{Triangle[width = 25pt, length = 10pt]}, line width = 12pt] (4.5, -3) -- (5.5, -3);

 
\node at (0.5,-7.3) {\textbf{Ledger DAG}
};
\node at (3.5,-7.3) {\textbf{Tangle}
};
\node at (7,-7.3) {\textbf{Voting DAG}
};
 
\end{tikzpicture}


==> figures-tex/VotingInTime.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\definecolor{myorange}{RGB}{255, 178, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.9]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}
\tikzstyle{block_circle}=[draw, circle, minimum height= 0.6 cm,  draw=teal]

%First time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,0) {} ;

%honest 
\node[block_circle, very thick, fill = myorange] at (-3.6,0) {};
\node[block_circle, very thick, fill = myorange] at (-2.8,0) {};
\node[block_circle, very thick, fill = myorange] at (-2.0,0) {};
\node[block_circle, very thick, fill = myblue] (node_1_4) at (-1.2,0) {};
\node[block_circle, very thick, fill = myblue] at (-0.4,0) {};
\node[block_circle, very thick, fill = myblue] at (0.4,0) {};

%malious
\node[block_circle, very thick, fill = myorange] at (2,0) {};
\node[block_circle, very thick, fill = myorange] at (2.8,0) {};
\node[block_circle, very thick, fill = myorange] at (3.6,0) {};


%Second time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-1.5) {} ;

%honest 
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-3.6,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.8,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.0,-1.5) {};
\node[block_circle, very thick, fill = myorange] (node_2_4) at (-1.2,-1.5) {};
\draw[\arrowStyle, very thick] (node_1_4) -- (node_2_4); 
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (-0.4,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (0.4,-1.5) {};

%malious
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_2_7) at (2,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_2_8) at (2.8,-1.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_2_9) at (3.6,-1.5) {};


%Third time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-3) {} ;

%honest 
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-3.6,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.8,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] (node_3_3)  at (-2.0,-3) {};
\node[block_circle, thick, top color=white, bottom color=myorange, dashed] at (-1.2,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (-0.4,-3) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (0.4,-3) {};

%malious
\node[block_circle,  very thick, fill = myblue] (node_3_7) at (2,-3) {};
\node[block_circle,  very thick, fill = myblue] (node_3_8) at (2.8,-3) {};
\node[block_circle,  very thick, fill = myblue] (node_3_9) at (3.6,-3) {};
\draw[\arrowStyle, very thick] (node_2_7) -- (node_3_7); 
\draw[\arrowStyle, very thick] (node_2_8) -- (node_3_8); 
\draw[\arrowStyle, very thick] (node_2_9) -- (node_3_9); 


%Fourth time
\node [rounded_block, fill=megalightgray, minimum height=0.75 cm, minimum width = 8cm] at (0,-4.5) {} ;

%honest 
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-3.6,-4.5) {};
\node[block_circle,  thick, top color=white, bottom color=myorange, dashed] at (-2.8,-4.5) {};
\node[block_circle,  very thick, fill = myblue] (node_4_3)  at (-2.0,-4.5) {};
\draw[\arrowStyle, very thick] (node_3_3) -- (node_4_3);
\node[block_circle, thick, top color=white, bottom color=myorange, dashed] at (-1.2,-4.5) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (-0.4,-4.5) {};
\node[block_circle,  thick, top color=white, bottom color=myblue, dashed] at (0.4,-4.5) {};

%malious
\node[block_circle,  thick, top color = white, bottom color = myblue, dashed]  at (2,-4.5) {};
\node[block_circle,  thick, top color = white, bottom color = myblue, dashed] at (2.8,-4.5) {};
\node[block_circle,  thick, top color = white, bottom color = myblue, dashed] at (3.6,-4.5) {};



\node [single arrow,top  color=red, bottom color=blue,
single arrow head extend=3pt,transform shape, opacity = 0.4, minimum height=155pt, text opacity=1, rotate = 270, anchor=west] 
at (4.9, 0.5){time
};
\node[font = \small] at (-1.6, 1) {\textbf{Honest nodes}};
\node[font = \small] at (2.8, 1) {\textbf{Malicious nodes}};
\end{tikzpicture}


==> figures-tex/adversarialControl.tex <==

\begin{figure}[h!]
    
    a)
    
    \begin{tikzpicture}
        \draw (\linewidth*0.1,0pt) -- (\linewidth*0.9,0pt);
        \draw (\linewidth*0.1,5pt) -- (\linewidth*0.1,- 5pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.5,5pt) -- (\linewidth*0.5,-5pt) node[anchor=north, scale=0.6] {$0.5$};
        \draw (\linewidth*0.75,5pt) -- (\linewidth*0.75,-5pt) node[anchor=north, scale=0.6] {$1-\theta$};
        \draw (\linewidth*0.9,5pt) -- (\linewidth*0.9,-5pt) node[anchor=north, scale=0.6] {$1$};
        \draw[opacity=0.3, line width=8pt, green] (\linewidth*0.5,0pt) -- (\linewidth*0.75,0pt);
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,-10pt) -- (\linewidth*0.75,-10pt) node[midway,yshift=-2em, scale=0.6]{support of random threshold};
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.6,0pt) -- (\linewidth*0.8,0pt);
        \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.6,5pt) -- (\linewidth*0.8,5pt) node[midway,yshift=2em, scale=0.6]{region of control};
  \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,3pt) -- (\linewidth*0.6,3pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.2]{no control};
\end{tikzpicture}
\vspace{0.5cm}

b.1)

\begin{tikzpicture}
        \draw (\linewidth*0.1,0pt) -- (\linewidth*0.9,0pt);
        \draw (\linewidth*0.1,5pt) -- (\linewidth*0.1,- 5pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.5,5pt) -- (\linewidth*0.5,-5pt) node[anchor=north, scale=0.6] {$0.5$};
        \draw (\linewidth*0.75,5pt) -- (\linewidth*0.75,-5pt) node[anchor=north, scale=0.6] {$1-\theta$};
        \draw (\linewidth*0.9,5pt) -- (\linewidth*0.9,-5pt) node[anchor=north, scale=0.6] {$1$};
        \draw[opacity=0.3, line width=8pt, green] (\linewidth*0.5,0pt) -- (\linewidth*0.75,0pt);
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,-10pt) -- (\linewidth*0.75,-10pt) node[midway,yshift=-2em, scale=0.6]{support of random threshold};
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.4,0pt) -- (\linewidth*0.6,0pt);
        \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.4,5pt) -- (\linewidth*0.6,5pt) node[midway,yshift=2em, scale=0.6]{region of control};
  \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.6,3pt) -- (\linewidth*0.75,3pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.2]{no control};
\end{tikzpicture}
\vspace{0.5cm}

b.2)

\begin{tikzpicture}
        \draw (\linewidth*0.1,0pt) -- (\linewidth*0.9,0pt);
        \draw (\linewidth*0.1,5pt) -- (\linewidth*0.1,- 5pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.5,5pt) -- (\linewidth*0.5,-5pt) node[anchor=north, scale=0.6] {$0.5$};
        \draw (\linewidth*0.75,5pt) -- (\linewidth*0.75,-5pt) node[anchor=north, scale=0.6] {$1-\theta$};
        \draw (\linewidth*0.9,5pt) -- (\linewidth*0.9,-5pt) node[anchor=north, scale=0.6] {$1$};
        \draw[opacity=0.3, line width=8pt, green] (\linewidth*0.5,0pt) -- (\linewidth*0.75,0pt);
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,-10pt) -- (\linewidth*0.75,-10pt) node[midway,yshift=-2em, scale=0.6]{support of random threshold};
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.2,0pt) -- (\linewidth*0.4,0pt);
        \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.2,5pt) -- (\linewidth*0.4,5pt) node[midway,yshift=2em, scale=0.6]{region of control};
  \draw [decorate,decoration={brace, amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.5,3pt) -- (\linewidth*0.75,3pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.2]{no control};
\end{tikzpicture}
\caption{Region of adversarial control.}
\label{fig:regionsOfControl}
\end{figure}

==> figures-tex/bigExampleTangle.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.95]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}



%Tangle
\node[font = \small] at (0, -0.5) {\textbf{Tangle}};
\node[block] (node_1_0) at (0, -1.5) {$\genesis$}; 
\node[block]  (node_2_0) at (-1, -3) { $x$}; 
\draw[line width = 3, line cap = round, myred](-1.25, -3.25)--(-0.75, -3.25);
\node[block] (node_2_1) at (1, -3) { $y$};
\draw[line width = 3, line cap = round, myblue](0.75, -3.25)--(1.25, -3.25);
\draw[\arrowStyle] (node_2_0) -- (node_1_0); 
\draw[\arrowStyle] (node_2_1) -- (node_1_0); 
\node[block] (node_3_0) at (-1, -4.5) {$u$}; 
\node[block] (node_3_1) at (1, -4.5) {$z$}; 
\draw[line width = 3, line cap = round, brown](0.75, -4.75)--(1.25, -4.75);
\draw[line width = 3, line cap = round, myred](-1.25, -4.75)--(-0.75, -4.75);
\draw[\arrowStyle] (node_3_1) -- (node_2_1);
\draw[\arrowStyle] (node_3_0) -- (node_2_0);
\node[block] (node_4_0) at (0.5, -6) {$w$}; 
\draw[line width = 3, line cap = round, teal](0.25, -6.25)--(0.75, -6.25);
\node[block] (node_4_1) at (2, -6) {$v$}; 
\draw[line width = 3, line cap = round, myblue](1.75, -6.25)--(2.25, -6.25);
\draw[\arrowStyle] (node_4_0) -- (node_2_0); 
\draw[\arrowStyle,dashed] (node_4_0) -- (node_3_1);
\draw[\arrowStyle] (node_4_1) -- (node_3_1);

%Ledger DAG
\def\xAdd{4.5}
\node[font = \small] at (1+\xAdd, -0.5) {\textbf{Ledger DAG}};

\node[block] (ledger_1_0) at (1+\xAdd, -1.5) {$\tx{\genesis}$}; 
\node[block]  (ledger_2_0) at (\xAdd, -3) { $\tx{x}$}; 
\node[block]  (ledger_2_1) at (1+\xAdd, -3) { $\tx{y}$};
\node[block]  (ledger_2_2) at (2+\xAdd, -3) { $\tx{z}$}; 
\node[block] (ledger_3_0) at (-0.5+\xAdd, -4.5) { $\tx{u}$};
\node[block] (ledger_3_1) at (0.5+\xAdd, -4.5) { $\tx{w}$};
\node[block] (ledger_3_2) at (2+\xAdd, -4.5) { $\tx{v}$};
\draw[\arrowStyle] (ledger_2_0) -- (ledger_1_0); 
\draw[\arrowStyle] (ledger_2_1) -- (ledger_1_0); 
\draw[\arrowStyle] (ledger_2_2) -- (ledger_1_0);
\draw[\arrowStyle] (ledger_3_0) -- (ledger_2_0);
\draw[\arrowStyle] (ledger_3_1) -- (ledger_2_0); 
\draw[\arrowStyle] (ledger_3_2) -- (ledger_2_2); 

%Conflict DAG

  
\def\xAdd{10}
\node[font = \small] at (\xAdd, -0.5) {\textbf{Conflict DAG}};

\node[block, fill = white] (conflict_1_0) at (\xAdd, -1.5) {$\tx{\genesis}$}; 
\node[block, fill = white]  (conflict_2_0) at (\xAdd-1, -3) { $\tx{x}$}; 
\node[block]  (conflict_2_1) at (1+\xAdd, -3) { $\tx{y}$};
\draw[\arrowStyle] (conflict_2_0) -- (conflict_1_0); 
\draw[\arrowStyle] (conflict_2_1) -- (conflict_1_0); 
\node[block] (conflict_3_0) at (-1.5+\xAdd, -4.5) { $\tx{u}$};
\node[block] (conflict_3_1) at (-0.5+\xAdd, -4.5) { $\tx{w}$};
\draw[\arrowStyle] (conflict_3_0) -- (conflict_2_0); 
+\xAdd 
\draw[\arrowStyle] (conflict_3_1) -- (conflict_2_0); 
+\xAdd 

% Preffered reality 

\def\xAdd{14}
\path
  (15.2, -0.8) coordinate (z0)
  (14.4, -1.1) coordinate (z1)
  (14.4, -1.5) coordinate (z12)
  (14.5, -3) coordinate (z2)
  (14, -3.95) coordinate (z22)
  (13.5, -4.2) coordinate (z23)
 (14 , -5.1) coordinate (z3)
 (15.2,-3) coordinate (z4);
  \draw[closed, draw = black, dashed, fill = megalightgray] (z0) .. (z1) .. (z12) .. (z2) .. (z22) .. (z23) .. (z3) .. (z4);
\node at (\xAdd+.7, -3.5) {$R$};

% Conflict Graph

\node[font = \small] at (\xAdd, -0.5) {\textbf{Conflict Graph}};

\node[block, fill = white] (conflict_1_0) at (\xAdd, -4.5) {$\tx{x}$}; 
\node[block, fill = white]  (conflict_1_1) at (\xAdd, -3) { $\tx{y}$}; 

\node[block, fill = white]  (conflict_2) at (\xAdd-1, -1.5) { $\tx{u}$}; 
\node[block, fill = white]  (conflict_3) at (\xAdd+1, -1.5) { $\tx{w}$}; 

\draw (conflict_1_0) -- (conflict_1_1);
\draw (conflict_2) -- (conflict_1_1);
\draw (conflict_3) -- (conflict_1_1);
\draw (conflict_2) -- (conflict_3);


 
 

%Weights and nodes
\matrix[ampersand replacement=\&] (mtrx) at (0,-8) {
        \node[draw] (species1) {
            \begin{tabular}{c c}
            \multicolumn{2}{c}{\small{Node's weight}}\\
                \colorbox{myred}{0.3} & \colorbox{myblue}{0.1} \\ \colorbox{brown}{0.2} & \colorbox{teal}{0.4}
            \end{tabular}
        };
\\
} ;
% Witness weight
\matrix[ampersand replacement=\&] (ww) at (5.3,-8) {
        \node (species1) [shape=rectangle,draw] {
            \begin{tabular}{ c c c c c c c}
                \multicolumn{7}{c}{\small{Block's Witness Weight}}
               \\
               $\genesis$ & $x$ & $y$ & $u$ & $z$ & $w$ & $v$ \\
                $1$ & $0.7$ & $0.7$ & $0.3$ & $0.7$ & $0.4$ & $0.1$
            \end{tabular}
        };
\\
} ;

%Approval weight
\matrix[ampersand replacement=\&] (ww) at (12.5,-8) {
        \node (species1) [shape=rectangle,draw] {
            \begin{tabular}{ c c c c c c c}
                \multicolumn{7}{c}{\small{Transaction's Approval Weight}}
               \\
                 $\tx{\genesis}$ & $\tx{x}$ & $\tx{y}$ & $\tx{u}$ & $\tx{z}$ & $\tx{w}$ & $\tx{v}$ \\
                 $1$ & $0.7$ & $0.3$ & $0.3$ & $0.7$ & $0.4$ & $0.1$
            \end{tabular}
        };
\\
} ;

\end{tikzpicture}


==> figures-tex/blockLayout.tex <==
\definecolor{superlightgray}{RGB}{224, 224, 224}
\definecolor{mygray}{RGB}{240, 240, 240}
%\definecolor{mygreen}{RGB}{102, 255, 178}
%\definecolor{myred}{RGB}{255, 153, 255}
\definecolor{mygreen}{RGB}{0, 204, 153}
%\definecolor{myred}{RGB}{204, 51, 255}
\definecolor{myred}{RGB}{255, 194,150}
\definecolor{lightsteelblue}{RGB}{176,196,222}
\definecolor{navajo}{RGB}{255,222,173}
\begin{tikzpicture}
\def\widthBlock{1.5}
\def\heightBlock{0.8}
\def\shiftdown{3*\heightBlock}

\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \scriptsize]
%Message rectangle
\node [rounded_block, fill=white, minimum height=10*\heightBlock cm, minimum width = 3.6*\widthBlock cm] at (0,-\shiftdown) {} ;
%Transaction layout
\node [rounded_block, draw = lightgray, fill=superlightgray, minimum height=6.9*\heightBlock cm, minimum width = 3.2*\widthBlock cm] at (0,-0.6*\heightBlock-0.5*\shiftdown+0.3) {} ;
\node[font = \small] at (0,1.2*\heightBlock) {\textbf{Transaction}};
%First block
\node [rounded_block, dashed, fill=mygray, minimum height=2.8*\heightBlock cm, minimum width = 2.8*\widthBlock cm] at (0, -0.6*\heightBlock) {} ; 
\node [rounded_block, drop shadow, fill=mygreen] at (1.4*\heightBlock, 0) {Input $n$} ; 
\node [rounded_block, drop shadow, fill=mygreen] at (-1.4*\heightBlock, 0) {Input $1$} ; 
\node[font = \large] at (0,0) {...};
\node [rounded_block, drop shadow, fill=lightgray] at (1.4*\heightBlock, -1.2*\heightBlock) {\begin{tabular}{l}
    Unlock \\
    block $n$
\end{tabular}} ;
\node [rounded_block, drop shadow, fill=lightgray] at (-1.4*\heightBlock, -1.2*\heightBlock) {\begin{tabular}{l}
    Unlock \\
    block $1$
\end{tabular}} ;
\node[font = \large] at (0,-1.2*\heightBlock) {...};
%Second block
\node [rounded_block, dashed, fill=mygray, minimum height=2.8*\heightBlock cm, minimum width = 2.8*\widthBlock cm] at (0, -0.6*\heightBlock-\shiftdown) {} ; 
\node [rounded_block, drop shadow, fill=myred] at (1.4*\heightBlock, -\shiftdown) {Output $m$} ; 
\node [rounded_block, drop shadow, fill=myred] at (-1.4*\heightBlock, -\shiftdown) {Output $1$} ; 
\node[font = \large] at (0,-\shiftdown) {...};
\node [rounded_block, drop shadow, fill=lightgray] at (1.4*\heightBlock, -1.2*\heightBlock-\shiftdown) {\begin{tabular}{l}
    Unlock \\
    block $m$
\end{tabular}} ;
\node [rounded_block, drop shadow, fill=lightgray] at (-1.4*\heightBlock, -1.2*\heightBlock-\shiftdown) {\begin{tabular}{l}
    Unlock \\
    block $1$
\end{tabular}} ;
\node[font = \large] at (0,-1.2*\heightBlock-\shiftdown) {...};
%References and signature

\node [rounded_block, drop shadow, fill=lightsteelblue] at (-1.4*\heightBlock, -2*\shiftdown) {Reference $1$} ; 
\node [rounded_block, drop shadow, fill=lightsteelblue] at (1.4*\heightBlock, -2*\shiftdown) {Reference $k$} ; 
\node[font = \large] at (0,-2*\shiftdown) {...};
\node [rounded_block, draw = lightgray, minimum width = 3.2*\widthBlock cm, fill=navajo] at (0, -1.3*\heightBlock-2*\shiftdown) {Signature of issuing node};




\end{tikzpicture}

==> figures-tex/communicationNetwork.tex <==
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,very thick, draw=teal}]
    \node (1) at (0,0.5) {$1$};
    \node (2) at (0,3) {$2$};
    \node (3) at (2.5,4) {$3$};
    \node (4) at (2.5,1) {$4$};
    \node (5) at (2.5,-2) {$5$};
    \node (6) at (5,3) {$6$} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every node/.style={fill=white,circle},
              every edge/.style={draw=darkgray,thick}]
    \path [->] (1) edge node {$x$} (2);
    \path [->] (2) edge node {$z$} (3);
    \path [->] (1) edge node {$x$} (4);
    \path [->] (4) edge node {$y$} (3);
    \path [->] (1) edge node {$x$} (5);
    \path [->] (4) edge node {$y$} (5);
    \path [->] (4) edge node {$y$} (6);
    \path [->] (3) edge node {$w$} (6);
    \path [->] (5) edge node {$z$} (6); 
    \path [->] (6) edge[bend left=30] node {$u$} (5); 
    \path [->] (2) edge[bend right=60] node {$z$} (5); 
\end{scope}
\end{tikzpicture}


==> figures-tex/conesInTangle.tex <==
%\tikzstyle{block_marking_red}[draw=red, thick, rounded corners=.1cm, inner sep=1pt]
\begin{figure}[t]
    \centering
\begin{tikzpicture}
% Block scheme
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\minWidth{20}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\def\arrowStyle{-latex}
\node[block] (central_block) at (\xCoordinate,\yCoordinate) {$x$};
 \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(central_block)] (red_central_block) {};
 \node [draw=blue, opacity=\opacityInternal, rounded corners =  \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_central_block)] (blue_central_block) {};
        
\node[block] (blue_below_1_1) at (\xCoordinate-\xAdd,\yCoordinate-\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_1_1)] (blue_blue_below_1_1) {};
 \draw[\arrowStyle] (blue_below_1_1) -- (central_block);  

\node[block] (blue_below_1_2) at (\xCoordinate+\xAdd,\yCoordinate-\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_1_2)] (blue_blue_below_1_2) {};
 \draw[\arrowStyle] (blue_below_1_2) -- (central_block); 
 
 
 %\node[block] (blue_below_2_0) at (\xCoordinate-2*\xAdd,\yCoordinate-2*\yAdd) {};
 %\node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
 %       inner sep=\innerSepar pt,fit=(blue_below_2_0)] (blue_blue_below_2_0) {};
 %\draw[\arrowStyle] (blue_below_2_0) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_1) at (\xCoordinate,\yCoordinate-2*\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_2_1)] (blue_blue_below_2_1) {};
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_2); 
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_2) at (\xCoordinate+2*\xAdd,\yCoordinate-2*\yAdd) {};
 \node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(blue_below_2_2)] (blue_blue_below_2_2) {};
 \draw[\arrowStyle] (blue_below_2_2) -- (blue_below_1_2); 
 \draw[\arrowStyle, path fading = south]  (\xCoordinate,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 \draw[\arrowStyle, path fading = south]  (\xCoordinate-3*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_1) ; 
 
 \draw[\arrowStyle, path fading = south]  (\xCoordinate+3*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 
 
 \node[block] (red_above_1) at (\xCoordinate,\yCoordinate+\yAdd) {};
 \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_1)] (red_red_above_1) {};
 \draw[\arrowStyle] (central_block) -- (red_above_1);

  \node[block] (red_above_2_1) at (\xCoordinate+\xAdd,\yCoordinate+2*\yAdd) {};
  \draw[\arrowStyle] (red_above_1) -- (red_above_2_1);
   \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_2_1)] (red_red_above_2_1) {};
  
  \node[block] (red_above_2_2) at (\xCoordinate-\xAdd,\yCoordinate+2*\yAdd) {};
  \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_2_2)] (red_red_above_2_2) {};
  \draw[\arrowStyle] (red_above_1) -- (red_above_2_2);
  
  
  \node[block] (red_above_3) at (\xCoordinate,\yCoordinate+3*\yAdd) {};
   \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_3)] (red_red_above_3) {};
  \draw[\arrowStyle] (red_above_2_2) -- (red_above_3);
  \draw[\arrowStyle] (red_above_2_1) -- (red_above_3);

 \node[block] (red_above_3_0) at (\xCoordinate-2*\xAdd,\yCoordinate+3*\yAdd) {};
   \node [draw=red,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
        inner sep=\innerSepar pt,fit=(red_above_3_0)] (red_red_above_3_0) {};
  \draw[\arrowStyle] (red_above_2_2) -- (red_above_3_0);
  \draw[\arrowStyle] (red_above_2_1) -- (red_above_3);
 \draw[\arrowStyle,path fading=north] (red_above_3) -- (\xCoordinate,\yCoordinate+4*\yAdd);
  \draw[\arrowStyle,path fading=north] (red_above_3_0) -- (\xCoordinate-\xAdd,\yCoordinate+4*\yAdd);
  \draw[\arrowStyle,path fading=north] (red_above_3_0) -- (\xCoordinate-2*\xAdd,\yCoordinate+4*\yAdd);
  

\node[block] (central_grey_left) at (\xCoordinate-2*\xAdd,\yCoordinate) {};
 \draw[\arrowStyle] (central_grey_left) -- (red_above_1);  
 
\node[block] (central_grey_right) at (\xCoordinate+2*\xAdd,\yCoordinate) {}; 

 \draw[\arrowStyle] (central_grey_right) -- (red_above_2_1);
 \draw[\arrowStyle] (blue_below_1_2) -- (central_grey_right);

 
 \node[block] (above_grey_1) at (\xCoordinate-3*\xAdd,\yCoordinate+\yAdd) {};
 \draw[\arrowStyle] (above_grey_1) -- (red_above_2_2);
\draw[\arrowStyle] (central_grey_left) -- (above_grey_1);
\draw[\arrowStyle] (blue_below_1_1) -- (central_grey_left);
\draw[\arrowStyle] (above_grey_1) -- (red_above_3_0);


 \node[block] (below_grey_1) at (\xCoordinate-3*\xAdd,\yCoordinate-\yAdd) {};
\draw[\arrowStyle] (below_grey_1) -- (above_grey_1);
\draw[\arrowStyle] (below_grey_1) -- (central_grey_left);
\draw[\arrowStyle] (blue_below_2_1) -- (below_grey_1);
\draw[\arrowStyle] (blue_below_2_2) -- (central_grey_right);

  \def\xCoordinate{0.0}
  \def\yCoordinate{\yAdd * 2/3}
  \def\x{3.0}
  \def\y{5.0}
  \def\R{\x+0.004}
  \def\yc{\y+0.02}
  \def\e{0.4}
  \def\opacityCones{0.2} 
  
  
  
  
  % blue future cone 1
  \node at (\xCoordinate-\x/2,\yCoordinate-\y*5/6)  {\color{blue} future  cone};
  \begin{scope}[rotate=0]
    \shade[right color=white,left color=blue,opacity=\opacityCones]
      (\xCoordinate-\x,\yCoordinate-\yc) arc (180:360:{\R} and \e) -- (\xCoordinate+\x,\yCoordinate-\yc) -- (\xCoordinate,\yCoordinate) -- cycle;
    \draw[fill=blue,opacity=\opacityCones]
      (\xCoordinate,\yCoordinate-\yc) circle ({\R} and \e);
    \draw[blue, dashed]
      (\xCoordinate-\x,\yCoordinate-\y) -- (\xCoordinate,\yCoordinate) -- (\xCoordinate+\x,\yCoordinate-\y);
    \draw[blue, dashed]
      (\xCoordinate,\yCoordinate-\yc) circle ({\R} and \e);
  \end{scope}
 
 
 
 \def\yCoordinate{-\yAdd * 2/3}
  \def\x{3.0}
  \def\y{6.6}
  \def\R{\x+0.004}
  \def\yc{\y+0.02}
  % red cone 2
   \node at (\xCoordinate+\x*1/2,\yCoordinate+\y*5/6)  {\color{red} past cone};
  \begin{scope}[rotate=0]
    \shade[left color=white, right color=red,opacity=\opacityCones]
    (\xCoordinate-\x,\yCoordinate+\yc) arc (180:360:{\R} and \e) -- (\xCoordinate+\x,\yCoordinate+\yc) -- (\xCoordinate,\yCoordinate) -- cycle;
     \draw[fill=red,opacity=0.3*\opacityCones]
      (\xCoordinate+0,\yCoordinate+\yc) circle ({\R} and \e);
    \draw[red, dashed]
      (\xCoordinate-\x,\yCoordinate+\y) -- (\xCoordinate,\yCoordinate) -- (\xCoordinate+\x,\yCoordinate+\y);
    \draw[red, dashed]
      (\xCoordinate,\yCoordinate+\yc) circle ({\R} and \e);
  \end{scope}
  
\node [single arrow,top  color=red, bottom color=blue,
single arrow head extend=3pt,transform shape, opacity = 2*\opacityCones, minimum height=280pt, text opacity=1, rotate = 270, anchor=west] 
at (\xCoordinate+\x*7/6,\yCoordinate+\y){time
};
 
\end{tikzpicture}
\caption{Future and past cones of a block $x$ in the Tangle}
    \label{fig:conesInTangle}
\end{figure}

==> figures-tex/confluenceAndIssuanceTime.tex <==
%\begin{figure}[h]   
%\centering
\long\def\ifnodedefined#1#2#3{%
    \@ifundefined{pgf@sh@ns@#1}{#3}{#2}%
}
\makeatother
\pgfmathsetseed{\number\pdfrandomseed}

\begin{tikzpicture}[scale=0.97]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}

\node (node_0_0) at (0, 0) {};
\node (node_0_1) at (1.5, 0) {};
\node (node_0_2) at (3, 0) {};
\node (node_0_3) at (4.5, 0) {};
\node[block, dashed] (node_1_0) at (0.75, -1.5) {}; 

\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_0); 
\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_1); 

\node[block, dashed] (node_1_m_1) at (-0.75, -1.5) {}; 
\draw[\arrowStyle, path fading = north] (node_1_m_1) -- (node_0_0); 

\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_0); 
\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_1); 

\draw[line width = 3, line cap = round, brown](0.49, -1.75)--(1.01, -1.75);
\node[block, very thick] (node_1_1) at (2.25, -1.5) {$x$}; 
\draw[line width = 3, line cap = round, orange](1.99, -1.75)--(2.51, -1.75);

\draw[\arrowStyle, path fading = north] (node_1_1) -- (node_0_1); 
\draw[\arrowStyle, path fading = north] (node_1_1) -- (node_0_2); 
\node[block, dashed] (node_1_2) at (3.75, -1.5) {}; 

\draw[\arrowStyle, path fading = north] (node_1_2) -- (node_0_2); 
\draw[\arrowStyle, path fading = north] (node_1_2) -- (node_0_3); 
\node[block, dashed] (node_1_3) at (5.25, -1.5) {}; 
\draw[\arrowStyle, path fading = north] (node_1_3) -- (node_0_3); 

\node[block] (node_2_1) at (1.5, -3) {}; 

\draw[\arrowStyle] (node_2_1) -- (node_1_0); 
\draw[\arrowStyle] (node_2_1) -- (node_1_1); 
\node[block] (node_2_2) at (3, -3) {}; 

\node[block, dashed] (node_2_0) at (0, -3) {}; 
\draw[\arrowStyle] (node_2_0) -- (node_1_0); 
\draw[\arrowStyle] (node_2_0) -- (node_1_m_1);

\draw[\arrowStyle] (node_2_2) -- (node_1_1); 
\draw[\arrowStyle] (node_2_2) -- (node_1_2); 
\node[block, dashed] (node_2_3) at (4.5, -3) {}; 

\draw[\arrowStyle] (node_2_3) -- (node_1_2); 
\draw[\arrowStyle] (node_2_3) -- (node_1_3); 

\draw[line width = 3, line cap = round, purple](4.24, -3.25)--(4.76, -3.25);
\node[block] (node_3_0) at (0.75, -4.5) {}; 

\draw[\arrowStyle] (node_3_0) -- (node_2_0); 
\draw[\arrowStyle] (node_3_0) -- (node_2_1); 

\node[block] (node_3_1) at (2.25, -4.5) {}; 

\draw[\arrowStyle] (node_3_1) -- (node_2_1); 
\draw[\arrowStyle] (node_3_1) -- (node_2_2); 
\node[block] (node_3_2) at (3.75, -4.5) {}; 

\draw[\arrowStyle] (node_3_2) -- (node_2_2); 
\draw[\arrowStyle] (node_3_2) -- (node_2_3); 
\node[block, dashed] (node_3_3) at (5.25, -4.5) {}; 

\draw[\arrowStyle] (node_3_3) -- (node_2_3); 
\node[block] (node_4_1) at (1.5, -6) {}; 

\draw[\arrowStyle] (node_4_1) -- (node_3_0); 
\draw[\arrowStyle] (node_4_1) -- (node_3_1); 
\node[block] (node_4_2) at (3, -6) {}; 

\draw[\arrowStyle] (node_4_2) -- (node_3_1); 
\draw[\arrowStyle] (node_4_2) -- (node_3_2); 
\node[block] (node_4_3) at (4.5, -6) {}; 

\draw[\arrowStyle] (node_4_3) -- (node_3_2); 
\draw[\arrowStyle] (node_4_3) -- (node_3_3); 
\node[block] (node_5_1) at (2.25, -7.5) {}; 

\draw[\arrowStyle] (node_5_1) -- (node_4_1); 
\draw[\arrowStyle] (node_5_1) -- (node_4_2); 
\node[block] (node_5_2) at (3.75, -7.5) {}; 

\draw[\arrowStyle] (node_5_2) -- (node_4_2); 
\draw[\arrowStyle] (node_5_2) -- (node_4_3); 
\draw[line width = 3, line cap = round, purple](3.49, -7.75)--(4.01, -7.75);
\node[block] (node_5_3) at (5.25, -7.5) {}; 

\draw[\arrowStyle] (node_5_3) -- (node_4_3); 
\node[block] (node_6_1) at (1.5, -9) {}; 

\draw[\arrowStyle] (node_6_1) -- (node_5_1); 
\node[block] (node_6_2) at (3, -9) {}; 

\draw[\arrowStyle] (node_6_2) -- (node_5_1); 
\draw[\arrowStyle] (node_6_2) -- (node_5_2); 
\draw[line width = 3, line cap = round, darkgray](2.74, -9.25)--(3.26, -9.25);
\node[block] (node_6_3) at (4.5, -9) {}; 

\draw[\arrowStyle] (node_6_3) -- (node_5_2); 
\draw[\arrowStyle] (node_6_3) -- (node_5_3); 
\node[block] (node_7_0) at (0.75, -10.5) {}; 

\draw[\arrowStyle] (node_7_0) -- (node_6_1); 
\node[block] (node_7_1) at (2.25, -10.5) {}; 

\draw[\arrowStyle] (node_7_1) -- (node_6_1); 
\draw[\arrowStyle] (node_7_1) -- (node_6_2); 
\node[block] (node_7_2) at (3.75, -10.5) {}; 

\draw[\arrowStyle] (node_7_2) -- (node_6_2); 
\draw[\arrowStyle] (node_7_2) -- (node_6_3); 
\draw[line width = 3, line cap = round, brown](3.49, -10.75)--(4.01, -10.75);
\node[block] (node_7_3) at (5.25, -10.5) {}; 

\draw[\arrowStyle] (node_7_3) -- (node_6_3); 
\node (node_8_1) at (1.5, -12) {};
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_0); 
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_1); 
\node (node_8_2) at (3, -12) {};
\draw[\arrowStyle, path fading = south] (node_8_2) -- (node_7_1); 
\draw[\arrowStyle, path fading = south] (node_8_2) -- (node_7_2); 
\node (node_8_3) at (4.5, -12) {};
\draw[\arrowStyle, path fading = south] (node_8_3) -- (node_7_2); 
\draw[\arrowStyle, path fading = south] (node_8_3) -- (node_7_3); 
\node[single arrow, top  color = red, bottom color = violet, single arrow head extend = 3pt, transform shape, opacity = 0.4, minimum height = 6cm, text opacity = 1, rotate = 270, anchor = west] at ( 6.375, -0.75) {confluence time}; 
\node[single arrow, top  color = violet, bottom color = blue, single arrow head extend = 3pt, transform shape, opacity = 0.4, minimum height = 4.5cm, text opacity = 1, rotate = 270, anchor = west] at ( 6.375, -6.75) {issuance time}; 
%Supporters after confluence time
\node[block] (node_x_1) at (7.25, -6) {$x$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
\draw[line width = 3, line cap = round, orange](7, -6.25)--(7.5, -6.25);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(7.6 / \scaleFactorSupp, -5.65/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/90/white, 90/180/orange, 180/270/white, 270/360/white}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

%Supporters after issuance time
\node[block] (node_x_2) at (7.25, -10.5) {$x$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
\draw[line width = 3, line cap = round, orange](7, -10.75)--(7.5, -10.75);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(7.6 / \scaleFactorSupp, -10.15/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/90/darkgray, 90/180/orange, 180/270/brown, 270/360/purple}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

%dotted line
\draw [dotted] (-1,-6.75) -- (7.7,-6.75);





 
\end{tikzpicture}


==> figures-tex/growthOfWW.tex <==


\begin{tikzpicture}[scale=1]
\pgfplotsset{width=6cm,compat=newest}
\begin{axis}[
    scale only axis,
    xlabel={Time [s]},
    ylabel={Witness Weight},
    ymin=0,
    ymax=1,
    xmin=0,
    xmax=5,
]
\def\mycolours{"red","orange","yellow","green","blue","purple", "cyan"}
\pgfmathsetmacro{\myglobalFactor}{5}

\foreach\iCounter in {0,1,...,7} {
        \pgfmathsetmacro{\fC}{int(\iCounter/10)}
        \pgfmathsetmacro{\currentcolour}{{\mycolours}[\fC]}
       % $\currentcolour$
        \pgfmathsetmacro{\fX}{int(\iCounter*\myglobalFactor)}
        \pgfmathsetmacro{\fY}{int(\iCounter*\myglobalFactor + 1)}
        \addplot[smooth, color=red]  table[x index=\fX,y index=\fY] {WW100.txt};
}
\end{axis}
\end{tikzpicture}

==> figures-tex/intro_figure.tex <==
\definecolor{megalightgray}{RGB}{244, 244, 244}
\definecolor{mygray}{RGB}{240, 240, 240}
\definecolor{myblue}{RGB}{102, 178, 255}
\definecolor{myred}{RGB}{255, 102, 102}
\tikzstyle{rounded_block}=[draw, rectangle, thick, minimum height=\heightBlock cm, minimum width = \widthBlock cm, text centered, rounded corners, draw=darkgray, font = \small]


\begin{tikzpicture}[use Hobby shortcut, scale = 0.95]
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}

% Voting clouds
\path
  (-0.2,-2.5) coordinate (z0)
  (-1.5,-4.2) coordinate (z1)
%  (0.5, -6.5) coordinate (z2)
  (0.4, -6.5) coordinate (z2)
%  (0.9, -5.1) coordinate (z23)
  (1.0, -5.4) coordinate (z23)
  (1.4,-5.0) coordinate (z233)
  (1.5,-4.2) coordinate (z3)
  (0.5,-3.35) coordinate (z4)
  (0.35,-2.5) coordinate (z5);
  \draw[closed, draw = myred, fill = megalightgray] (z0) .. (z1) .. (z2) .. (z23) .. (z233) .. (z3) .. (z4) .. (z5);
  
  
\path
  (1.6,-2.5) coordinate (y0)
  (1.6,-3.5) coordinate (y01)
%  (2.3,-4.0) coordinate (y1)
  (2.1,-4.0) coordinate (y1)
  (1.9, -4.9) coordinate (y12)
  (0.75, -6.5) coordinate (y2)
  (-0.5, -9) coordinate (y23)
  (-1.1,-11.5) coordinate (y233)
  (3.8,-11.5) coordinate (y3)
  (3.6,-6.5) coordinate (y34)
  (3.5,-3.35) coordinate (y4)
  (2.5,-2.5) coordinate (y5);
  \draw[draw = myblue, fill = megalightgray] (y3) .. (y34) .. (y4) .. (y5) .. (y0) .. (y01) ..  (y1) .. (y12) .. (y2) .. (y23) .. (y233);

\node [rounded_block, dash dot, fill=none, minimum height=1.2 cm, minimum width = 3 cm] at (1,-3) {\begin{tabular}{l}
    double \\
    spend
\end{tabular}} ; 



\node (node_0_0) at (0, 0) {};
\node (node_0_1) at (2, 0) {};
\node[block] (node_1_0) at (1, -1.5) {}; 

\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_0); 
\draw[\arrowStyle, path fading = north] (node_1_0) -- (node_0_1); 

\node[block, fill = white, draw = myred, very thick] (node_2_0) at (0, -3) { $\tx{x}$}; 
\node[block,  fill = white, draw = myblue,very thick] (node_2_1) at (2, -3) { $\tx{y}$};
\draw[line width = 3, line cap = round, myred](-0.25, -3.25)--(0.25, -3.25);
\draw[line width = 3, line cap = round, myblue](1.75, -3.25)--(2.25, -3.25);

\draw[\arrowStyle] (node_2_0) -- (node_1_0); 
\draw[\arrowStyle] (node_2_1) -- (node_1_0); 

\node[block, fill = white] (node_3_0) at (-1, -4.5) {}; 
\node[block, fill = white] (node_3_1) at (1, -4.5) {}; 
\node[block, fill = white] (node_3_2) at (3, -4.5) {}; 

\draw[\arrowStyle] (node_3_0) -- (node_2_0); 
\draw[\arrowStyle] (node_3_1) -- (node_2_0);
\draw[\arrowStyle] (node_3_2) -- (node_2_1);
%signatures
\draw[line width = 3, line cap = round, brown](-1.25, -4.75)--(-0.75, -4.75);
\draw[line width = 3, line cap = round, purple](0.75, -4.75)--(1.25, -4.75);
\draw[line width = 3, line cap = round, orange](2.75, -4.75)--(3.25, -4.75);

\node[block, fill = white] (node_4_0) at (0, -6) {}; 
\node[block, fill = white] (node_4_1) at (2, -6) {}; 
\draw[\arrowStyle] (node_4_0) -- (node_3_0); 
\draw[\arrowStyle] (node_4_0) -- (node_3_1);
\draw[\arrowStyle] (node_4_1) -- (node_3_2);
\draw[\arrowStyle,dashed] (node_4_1) -- (node_3_1);
\draw[line width = 3, line cap = round, brown](-0.25, -6.25)--(0.25, -6.25);
\draw[line width = 3, line cap = round, teal](1.75, -6.25)--(2.25, -6.25);


\node[block, fill = white] (node_5_0) at (1, -7.5) {}; 
\node[block, fill = white] (node_5_1) at (3, -7.5) {}; 
\draw[line width = 3, line cap = round, brown](0.75, -7.75)--(1.25, -7.75);
\draw[line width = 3, line cap = round, teal](2.75, -7.75)--(3.25, -7.75);

\draw[\arrowStyle, dashed] (node_5_0) -- (node_4_0); 
\draw[\arrowStyle] (node_5_0) -- (node_4_1);
\draw[\arrowStyle] (node_5_1) -- (node_3_2);

\node[block, fill = white] (node_6_0) at (0, -9) {}; 
\node[block, fill = white] (node_6_1) at (2, -9) {}; 
\draw[line width = 3, line cap = round, myblue](-0.25, -9.25)--(0.25, -9.25);
\draw[line width = 3, line cap = round, orange](1.75, -9.25)--(2.25, -9.25);



\draw[\arrowStyle] (node_6_0) -- (node_5_0);
\draw[\arrowStyle,dashed] (node_6_0) -- (node_3_0);

\draw[\arrowStyle] (node_6_1) -- (node_5_1);
\draw[\arrowStyle] (node_6_1) -- (node_4_1);

\node[block, fill = white] (node_7_0) at (1, -10.5) {}; 
\node[block, fill = white] (node_7_1) at (3, -10.5) {}; 
\draw[line width = 3, line cap = round, purple](0.75, -10.75)--(1.25, -10.75);
\draw[line width = 3, line cap = round, teal](2.75, -10.75)--(3.25, -10.75);


\draw[\arrowStyle] (node_7_0) -- (node_6_1);
\draw[\arrowStyle] (node_7_0) -- (node_6_0);
\draw[\arrowStyle] (node_7_0) -- (node_5_0);
\draw[\arrowStyle] (node_7_1) -- (node_6_1);
\draw[\arrowStyle] (node_7_1) -- (node_5_1);

\node (node_8_0) at (0, -12) {};
\node (node_8_1) at (2, -12) {};
\node (node_8_2) at (4, -12) {};

\draw[\arrowStyle, path fading = south] (node_8_0) -- (node_7_0);
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_0);
\draw[\arrowStyle, path fading = south] (node_8_1) -- (node_7_1);
\draw[\arrowStyle, path fading = south] (node_8_2) -- (node_7_1);

%% First dotted line
\draw[dotted] (-1.5,-6.75) -- (7,-6.75);
%% Second dotted line
\draw[dotted] (-1.5,-11.25) -- (7,-11.25);

%Supporters after first period
\node[block, fill = white, draw = myred, very thick] (node_2_0) at (4.5, -6) { $\tx{x}$}; 
\node[block,  fill = white, draw = myblue,very thick] (node_2_1) at (6, -6) { $\tx{y}$};
\draw[line width = 3, line cap = round, myred](4.25, -6.25)--(4.75, -6.25);
\draw[line width = 3, line cap = round, myblue](5.75, -6.25)--(6.25, -6.25);
%\node[block] (node_x_1) at (7.25, -6) {$\tx{x}$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
%\draw[line width = 3, line cap = round, orange](7, -6.25)--(7.5, -6.25);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(4.85 / \scaleFactorSupp, -5.65/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/myred, 60/120/white, 120/180/purple, 180/240/white, 240/300/brown, 300/360/white}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(6.35 / \scaleFactorSupp, -5.65/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/white, 60/120/myblue, 120/180/white, 180/240/orange, 240/300/white, 300/360/teal}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

\node[block, fill = white, draw = myred, very thick] (node_2_0) at (4.5, -10.5) { $\tx{x}$}; 
\node[block,  fill = white, draw = myblue,very thick] (node_2_1) at (6, -10.5) { $\tx{y}$};
\draw[line width = 3, line cap = round, myred](4.25, -10.75)--(4.75, -10.75);
\draw[line width = 3, line cap = round, myblue](5.75, -10.75)--(6.25, -10.75);
%\node[block] (node_x_1) at (7.25, -6) {$\tx{x}$}; 
%\node[block] (node_1_1) at (2.25, -1.5) {$x$}; 
%\draw[line width = 3, line cap = round, orange](7, -6.25)--(7.5, -6.25);
\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(4.85 / \scaleFactorSupp, -10.15/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/myred, 60/120/white, 120/180/white, 180/240/white, 240/300/white, 300/360/white}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}

\begin{scope}[transform canvas = {scale = \scaleFactorSupp}, shift = {(6.35 / \scaleFactorSupp, -10.15/\scaleFactorSupp)}]
\foreach \i/\j/\k in{0/60/white, 60/120/myblue, 120/180/brown, 180/240/orange, 240/300/purple, 300/360/teal}
{
\draw[fill = \k](0, 0)  -- (\i:2) arc(\i:\j:2);
}
\end{scope}









 
\end{tikzpicture}


==> figures-tex/supporters.tex <==
%\begin{figure}[h]   
%\centering
\begin{tikzpicture}
\def\xCoordinate{0.0}
\def\yCoordinate{0.0}
\def\yAdd{1.5}
\def\xAdd{0.75}
\def\innerSepar{-1.5}
\def\lineWidth{1.5}
\def\roundedCorners{1}
\def\opacityInternal{0.5}
\def\minHeight{20}
\def\fracyAdd{1/6}
\def\lineWidthBelow{3}
\def\minWidth{20}
\def\scaleFactorSupp{0.12}
\def\minWidthCM{\minWidth*0.0352778*3/4}
\tikzstyle{block}=[draw, rectangle, minimum height=\minHeight pt, minimum width = \minWidth pt, text centered, rounded corners=\roundedCorners pt, draw=darkgray, font=\large]
\tikzstyle{block_colored}=[draw, rectangle, minimum height= 2 pt, minimum width = \minWidth * 5 / 6 pt, rounded corners=\roundedCorners  pt, draw=darkgray]
\def\arrowStyle{-latex}
\node[block] (central_block) at (\xCoordinate,\yCoordinate) {};

 \draw[line width = \lineWidthBelow, line cap = round, darkgray] (\xCoordinate - \minWidthCM/2 ,\yCoordinate- \fracyAdd*\yAdd)--(\xCoordinate + \minWidthCM/2 ,\yCoordinate - \fracyAdd*\yAdd);
        
\node[block] (blue_below_1_1) at (\xCoordinate-\xAdd,\yCoordinate-\yAdd) {};
 \draw[\arrowStyle] (blue_below_1_1) -- (central_block);  
% \node[block_colored, fill=orange] (node_blue_below_1_1) at (\xCoordinate-\xAdd,\yCoordinate-\yAdd - 1/8*\yAdd) {};
 \draw[line width = \lineWidthBelow, line cap = round, orange] (\xCoordinate-\xAdd - \minWidthCM/2 ,\yCoordinate-\yAdd - \fracyAdd*\yAdd)--(\xCoordinate-\xAdd + \minWidthCM/2 ,\yCoordinate-\yAdd - \fracyAdd*\yAdd);


\node[block] (blue_below_1_2) at (\xCoordinate+\xAdd,\yCoordinate-\yAdd) {$x$};
\begin{scope}[transform canvas={scale=\scaleFactorSupp},shift={(12.5*\xAdd,-6.5*\yAdd)}]
\foreach \i/\j/\k in {0/72/white,72/144/darkgray,144/216/white, 216/288/brown, 288/360/cyan}
{
\draw[fill=\k] (0,0)  -- (\i:2) arc (\i:\j:2);
}
\end{scope}
\draw[line width = \lineWidthBelow, line cap = round, darkgray] (\xCoordinate +\xAdd- \minWidthCM/2 ,\yCoordinate-\yAdd- \fracyAdd*\yAdd)--(\xCoordinate +\xAdd+ \minWidthCM/2 ,\yCoordinate -\yAdd- \fracyAdd*\yAdd);

 \draw[\arrowStyle] (blue_below_1_2) -- (central_block); 
 
 
 %\node[block] (blue_below_2_0) at (\xCoordinate-2*\xAdd,\yCoordinate-2*\yAdd) {};
 %\node [draw=blue,opacity=\opacityInternal,rounded corners= \roundedCorners pt,line width = \lineWidth pt,
 %       inner sep=\innerSepar pt,fit=(blue_below_2_0)] (blue_blue_below_2_0) {};
 %\draw[\arrowStyle] (blue_below_2_0) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_1) at (\xCoordinate,\yCoordinate-2*\yAdd) {};
 \draw[line width = \lineWidthBelow, line cap = round, brown] (\xCoordinate- \minWidthCM/2 ,\yCoordinate-2*\yAdd- \fracyAdd*\yAdd)--(\xCoordinate + \minWidthCM/2 ,\yCoordinate -2*\yAdd- \fracyAdd*\yAdd);
 
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_2); 
 \draw[\arrowStyle] (blue_below_2_1) -- (blue_below_1_1); 
 
 \node[block] (blue_below_2_2) at (\xCoordinate+2*\xAdd,\yCoordinate-2*\yAdd) {};
  \draw[line width=\lineWidthBelow, line cap = round, cyan] (\xCoordinate + 2*\xAdd- \minWidthCM/2 ,\yCoordinate-2*\yAdd- \fracyAdd*\yAdd)--(\xCoordinate + 2*\xAdd+ \minWidthCM/2 ,\yCoordinate -2*\yAdd- \fracyAdd*\yAdd);
 
 \draw[\arrowStyle] (blue_below_2_2) -- (blue_below_1_2); 
 
 
 %\draw[\arrowStyle, path fading = south]  (\xCoordinate,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 %\draw[\arrowStyle, path fading = south]  (\xCoordinate-3*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_1) ; 
 
% \draw[\arrowStyle, path fading = south]  (\xCoordinate+2*\xAdd,\yCoordinate-3*\yAdd) -- (blue_below_2_2) ; 
 
 
 \node[block] (red_above_1) at (\xCoordinate,\yCoordinate+\yAdd) {$y$};
 \draw[\arrowStyle] (central_block) -- (red_above_1);
  \draw[line width = \lineWidthBelow, line cap = round, orange] (\xCoordinate - \minWidthCM/2 ,\yCoordinate+\yAdd- \fracyAdd*\yAdd)--(\xCoordinate + \minWidthCM/2 ,\yCoordinate +\yAdd- \fracyAdd*\yAdd);
  \begin{scope}[transform canvas={scale=\scaleFactorSupp},shift={(4.3*\xAdd,10.2*\yAdd)}]
\foreach \i/\j/\k in {0/72/orange,72/144/darkgray,144/216/purple, 216/288/brown, 288/360/cyan}
{
\draw[fill=\k] (0,0)  -- (\i:2) arc (\i:\j:2);
}
\end{scope}
  
  
  
   \draw[\arrowStyle, path fading = north]  (red_above_1) -- (\xCoordinate,\yCoordinate+7/4*\yAdd); 

\node[block] (central_grey_left) at (\xCoordinate-2*\xAdd,\yCoordinate) {};
 \draw[\arrowStyle] (central_grey_left) -- (red_above_1);  \draw[line width = \lineWidthBelow, line cap = round, purple] (\xCoordinate - 2*\xAdd- \minWidthCM/2 ,\yCoordinate- \fracyAdd*\yAdd)--(\xCoordinate - 2*\xAdd + \minWidthCM/2 ,\yCoordinate - \fracyAdd*\yAdd);
 

 
\draw[\arrowStyle] (blue_below_1_1) -- (central_grey_left);


 \node[block] (below_grey_1) at (\xCoordinate-3*\xAdd,\yCoordinate-\yAdd) {$z$};
 \draw[line width = \lineWidthBelow, line cap = round, brown] (\xCoordinate - 3*\xAdd - \minWidthCM/2 ,\yCoordinate-\yAdd- \fracyAdd*\yAdd)--(\xCoordinate -3*\xAdd + \minWidthCM/2 ,\yCoordinate -\yAdd- \fracyAdd*\yAdd);
  
\draw[\arrowStyle] (below_grey_1) -- (central_grey_left);
\draw[\arrowStyle] (blue_below_2_1) -- (below_grey_1);

   \begin{scope}[transform canvas={scale=\scaleFactorSupp},shift={(-21.5*\xAdd,-6.5*\yAdd)}]
\foreach \i/\j/\k in {0/72/white,72/144/white,144/216/white, 216/288/brown, 288/360/white}
{
\draw[fill=\k] (0,0)  -- (\i:2) arc (\i:\j:2);
}
\end{scope}

\end{tikzpicture}
%\label{fig: approval weight and supporters}
% \caption{A Tangle DAG, where the issuing node of a block can be identified with a unique colour shown in the bottom of the block. The colors of the supporters of blocks $x,y,z$ are depicted in the top-right corners. \andi{i suggest the following: 
    %1. make the circles bigger. 2.  keep the share of the slice constant for all 3 circles to symbolise the "AW". Make the non-colored parts white. 3. the color is hard to see - can the colored line be made wider by a factor 3 or 4?}}
%\label{fig: approval weight and supporters}
%\end{figure}

==> figures-tex/synchonization.tex <==
\begin{figure}[h!]
    \centering
    \begin{tikzpicture}
        \draw (\linewidth*0.0,20pt-90pt) -- (\linewidth*0.9,20pt-90pt);
        \draw[dashed] (\linewidth*0.9,20pt-90pt) -- (\linewidth*0.95,20pt-90pt);
        \draw (\linewidth*0.0,25pt-90pt) -- (\linewidth*0.0,15pt-90pt) node[anchor=north, scale=0.6] {$0$};
        \draw (\linewidth*0.9,23pt-90pt) -- (\linewidth*0.9,17pt-90pt) node[anchor=north, scale=0.6] {$3\dFPCS$};
        \draw (\linewidth*0.6,23pt-90pt) -- (\linewidth*0.6,17pt-90pt) node[anchor=north, scale=0.6] {$2\dFPCS$};
        \draw (\linewidth*0.65,23pt-90pt) -- (\linewidth*0.65,17pt-90pt) node[anchor=south, yshift=1em, scale=0.6] {$2 \dFPCS+ \ddRNG$};
         \draw (\linewidth*0.3,23pt-90pt) -- (\linewidth*0.3,17pt-90pt) node[anchor=north, scale=0.6] {$\dFPCS$};
          \draw (\linewidth*0.35,23pt-90pt) -- (\linewidth*0.35,17pt-90pt) node[anchor=south, scale=0.6, yshift=1em] {$\dFPCS+ \ddRNG$};
        % first phase
        \draw[opacity=0.3, line width=5pt, red] (\linewidth*0.0,20pt-90pt) -- (\linewidth*0.3,20pt-90pt);
        \draw [decorate,decoration={brace,amplitude=5pt,raise=1.5ex}]
  (\linewidth*0.0,20pt-90pt) -- (\linewidth*0.3,20pt-90pt) node[midway,yshift=2em, scale=0.6, text width=\linewidth*0.45]{first accumulation of AW - active voting};
  % second phase
        \draw[opacity=0.3, line width=5pt, green] (\linewidth*0.35,20pt-90pt) -- (\linewidth*0.6,20pt-90pt);
        %\draw (\linewidth*0.2,30pt-90pt) pic[red]{};
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=3.5ex}]
  (\linewidth*0.35,20pt-90pt) -- (\linewidth*0.6,20pt-90pt) node[midway,yshift=-3em, scale=0.6, text width=\linewidth*0.45]{first synchronization - one change of vote per node };
  % third phase
        \draw[opacity=0.3, line width=5pt, green] (\linewidth*0.65,20pt-90pt) -- (\linewidth*0.9,20pt-90pt);
        %\draw (\linewidth*0.2,30pt-90pt) pic[red]{};
        \draw [decorate,decoration={brace, mirror, amplitude=5pt,raise=3.5ex}]
  (\linewidth*0.65,20pt-90pt) -- (\linewidth*0.9,20pt-90pt) node[midway,yshift=-3em, scale=0.6, text width=\linewidth*0.45]{second synchronization - one change of vote per node};
\end{tikzpicture}
\caption{The different epochs in the synchronisation. }
\label{fig:preconsensus}
\end{figure}
